Open-Structure: Structural Benchmark Dataset for SLAM Algorithms

This paper presents Open-Structure, a novel benchmark dataset for evaluating visual odometry and SLAM methods. Compared to existing public datasets that primarily offer raw images, Open-Structure provides direct access to point and line measurements, correspondences, structural associations, and co-visibility factor graphs, which can be fed to various stages of SLAM pipelines to mitigate the impact of data preprocessing modules in ablation experiments. The dataset comprises two distinct types of sequences from the perspective of scenarios. The first type maintains reasonable observation and occlusion relationships, as these critical elements are extracted from public image-based sequences using our dataset generator. In contrast, the second type consists of carefully designed simulation sequences that enhance dataset diversity by introducing a wide range of trajectories and observations. Furthermore, a baseline is proposed using our dataset to evaluate widely used modules, including camera pose tracking, parametrization, and factor graph optimization, within SLAM systems. By evaluating these state-of-the-art algorithms across different scenarios, we discern each module's strengths and weaknesses in the context of camera tracking and optimization processes. The Open-Structure dataset and baseline system are openly accessible on website: \url{https://open-structure.github.io}, encouraging further research and development in the field of SLAM.

==> figure.tex <==
\begin{figure*}

    \centering
    \subfigure[\textit{livingroom1}]{
        \resizebox{0.235\linewidth}{!}{
            \begin{tikzpicture}
             \tikzstyle{every node}=[font=\huge]
                \begin{axis}[
                        xlabel=$x(m)$,
                        ylabel=$y(m)$,
                        zlabel=$z(m)$,
                        %label style={font=\huge},
                        xmin=-0.8, xmax=1,
                        ymin=-1, ymax=0.7,
                        zmin=-2.7, zmax =-2.0,
                        xtick={-0.8,0,...,1.0},
                        ytick={-1.0,0,...,0.7},
                        ztick={-2.6,-2.3,...,-2.0}]
                    \addplot3[color=blue]
                    plot coordinates{(0, 0, -2.25)
                            (0.0185464, 0.0143891, -2.24786)
                            (0.0128308, 0.000833535, -2.24712)
                            (0.0138673, 0.0142933, -2.25023)
                            (0.0108852, 0.0101674, -2.24913)
                            (0.0290503, 0.0122655, -2.24908)
                            (0.0216794, -0.00222418, -2.24448)
                            (0.013193, -0.00544178, -2.24867)
                            (0.00886163, 0.00391441, -2.24577)
                            (0.0193589, 0.0181738, -2.24723)
                            (0.0121447, 0.00629134, -2.24858)
                            (0.0199367, 0.0170804, -2.24734)
                            (0.0234487, 0.00810909, -2.25011)
                            (0.013723, 0.0223334, -2.24537)
                            (0.00886991, 0.0159185, -2.25373)
                            (0.0228452, 0.0221161, -2.24868)
                            (0.0125362, 0.00401579, -2.25185)
                            (0.0183362, 0.00440833, -2.24773)
                            (0.0173897, 0.0109939, -2.24737)
                            (-0.0100304, -0.00884357, -2.25234)
                            (0.0161037, 0.0202712, -2.2504)
                            (-0.0056024, -0.00139841, -2.25353)
                            (0.00765248, 0.0103935, -2.24831)
                            (0.0105616, 0.0167996, -2.2471)
                            (0.00861564, 0.0258826, -2.24951)
                            (0.00904457, 0.0051382, -2.24786)
                            (0.00414484, 0.00539346, -2.2493)
                            (0.00114388, -0.00356097, -2.24548)
                            (0.0206865, 0.0195736, -2.2457)
                            (0.0107978, 0.0202015, -2.24613)
                            (-0.00667896, -0.0190637, -2.2371)
                            (0.00231008, 0.00461072, -2.23939)
                            (0.00765092, 0.025229, -2.24048)
                            (0.0307971, 0.0358523, -2.23775)
                            (-0.0004685, 0.0191305, -2.23602)
                            (0.030831, 0.0358435, -2.23162)
                            (0.00622833, 0.0108738, -2.2236)
                            (0.00801209, 0.019833, -2.22861)
                            (0.00823515, 0.0165994, -2.22031)
                            (0.0222873, 0.02056, -2.21857)
                            (0.0272515, 0.0163281, -2.21199)
                            (0.0232515, 0.0170932, -2.2112)
                            (0.032855, 0.028375, -2.20243)
                            (0.0265063, 0.038487, -2.20207)
                            (0.0253968, 0.00345888, -2.19111)
                            (0.0203849, 0.00585014, -2.18881)
                            (0.040175, 0.00840982, -2.18348)
                            (0.0217476, 0.00124893, -2.18145)
                            (0.0389167, 0.0328182, -2.17836)
                            (0.0372969, 0.0036374, -2.17058)
                            (0.041813, 0.0170096, -2.16998)
                            (0.0133068, -0.00701547, -2.1704)
                            (0.0495077, 0.00941938, -2.15686)
                            (0.0185896, 0.0079553, -2.15881)
                            (0.0552454, 0.00755679, -2.1503)
                            (0.0275922, -0.000894414, -2.15122)
                            (0.0439756, 0.00461512, -2.14561)
                            (0.075755, 0.0295299, -2.13718)
                            (0.0340204, 0.00318641, -2.13798)
                            (0.0208914, 0.00916753, -2.14207)
                            (0.0408063, 0.020614, -2.13226)
                            (0.0492782, 0.007819, -2.12783)
                            (0.0322641, 0.00162172, -2.12062)
                            (0.0579331, 0.0154236, -2.11386)
                            (0.0866443, 0.0305191, -2.09607)
                            (0.0550386, 0.00751951, -2.10239)
                            (0.0592299, 0.00725094, -2.09543)
                            (0.0638899, 0.0164697, -2.09525)
                            (0.0669596, 0.0138315, -2.08663)
                            (0.0526224, 0.0151475, -2.08641)
                            (0.0559419, -0.0022133, -2.0799)
                            (0.0424842, -0.00189164, -2.07763)
                            (0.0626308, -0.00739775, -2.06395)
                            (0.0747277, 0.0351311, -2.07073)
                            (0.0619396, -0.00852684, -2.06297)
                            (0.0642485, 0.0152556, -2.06361)
                            (0.0668641, -0.00753676, -2.04838)
                            (0.0612731, 0.0154977, -2.05566)
                            (0.0609518, 0.010585, -2.05529)
                            (0.0619016, 0.00724375, -2.04422)
                            (0.0557377, -0.0091039, -2.04492)
                            (0.0524773, -0.0248009, -2.0408)
                            (0.0520499, -0.0349149, -2.04067)
                            (0.062857, -0.00282341, -2.02694)
                            (0.0612214, -0.0167176, -2.01926)
                            (0.0695355, 0.0181098, -2.01328)
                            (0.058108, -0.0147421, -2.01858)
                            (0.058614, -0.0142087, -2.01529)
                            (0.0637817, -0.0183309, -2.00598)
                            (0.0650013, -0.0133554, -2.00392)
                            (0.0713459, -0.00325409, -1.99264)
                            (0.064362, -0.0071638, -1.99908)
                            (0.0682731, -0.00809909, -1.99028)
                            (0.059792, -1.22739e-05, -1.99761)
                            (0.0609381, 0.00791824, -1.99242)
                            (0.0646478, 0.00765536, -1.98686)
                            (0.0676521, -0.000986855, -1.97804)
                            (0.0614189, 0.0111381, -1.98306)
                            (0.0545103, -0.00380481, -1.98515)
                            (0.0649502, -0.00260888, -1.96293)
                            (0.0571282, 0.0110142, -1.97854)
                            (0.0535652, -0.00209559, -1.97263)
                            (0.055305, 0.0123311, -1.97215)
                            (0.0587486, 0.00331104, -1.96636)
                            (0.0483053, 0.00148476, -1.95168)
                            (0.0465683, 0.0141838, -1.96589)
                            (0.0429405, 0.0111241, -1.95259)
                            (0.0408206, 0.00987156, -1.94975)
                            (0.0388097, 0.010161, -1.95212)
                            (0.0343123, 0.00737985, -1.94609)
                            (0.0406215, 0.0182196, -1.94212)
                            (0.0331084, 0.0129197, -1.9442)
                            (0.0238645, 0.006992, -1.94246)
                            (0.0308337, 0.0098545, -1.93623)
                            (0.0268479, 0.0160969, -1.93638)
                            (0.0288006, 0.0153732, -1.93845)
                            (0.0245977, 0.00820612, -1.92473)
                            (0.0239405, 0.00464039, -1.93114)
                            (0.0222294, 0.0194258, -1.92215)
                            (0.0233991, 0.0283766, -1.91966)
                            (0.0191931, 0.0138197, -1.92577)
                            (0.0227389, 0.0256757, -1.9184)
                            (0.0302749, 0.0137971, -1.95329)
                            (0.019476, 0.0156104, -1.92801)
                            (0.012655, 0.00162696, -1.90963)
                            (0.000930372, -0.0101767, -1.8892)
                            (0.0109074, -0.00645104, -1.89579)
                            (0.00606315, 0.00142807, -1.88536)
                            (0.0443319, 0.0246744, -1.95409)
                            (0.0410782, 0.027209, -1.94753)
                            (0.0278888, 0.0153853, -1.91836)
                            (0.0430906, 0.0348699, -1.93648)
                            (0.0133554, -0.000328015, -1.90821)
                            (0.00800865, 0.0138818, -1.88319)
                            (0.022458, -0.00655053, -1.91696)
                            (0.00844341, -0.00557551, -1.90433)
                            (0.0300142, 0.00437209, -1.92603)
                            (0.0409702, 0.0158357, -1.92432)
                            (0.0226932, 0.00533314, -1.90637)
                            (0.024895, 0.00856873, -1.91806)
                            (0.0337957, 0.00389372, -1.91967)
                            (0.0430214, 0.0296305, -1.9287)
                            (0.0138278, 0.00877063, -1.89719)
                            (0.0598185, 0.0430367, -1.94262)
                            (0.04153, 0.0406666, -1.92986)
                            (0.0506921, 0.0428007, -1.9359)
                            (0.0495496, 0.0366661, -1.94779)
                            (0.0339005, 0.0109399, -1.92136)
                            (0.0244985, 0.00493395, -1.91759)
                            (0.0406255, 0.0135527, -1.94124)
                            (0.00397954, -0.00628237, -1.89947)
                            (0.0191991, 0.00573917, -1.91965)
                            (0.0151787, -0.0155145, -1.9269)
                            (0.0194656, -0.00860983, -1.92561)
                            (0.00987441, -0.0296299, -1.91705)
                            (0.0191965, 0.00133416, -1.92322)
                            (0.0255726, -0.0249536, -1.93319)
                            (0.0241158, -0.00130943, -1.93468)
                            (0.0455692, 0.0145681, -1.95468)
                            (0.0289923, 0.00807528, -1.94791)
                            (0.0153502, -0.0120309, -1.9386)
                            (0.0150237, -0.0190826, -1.93957)
                            (0.0131131, -0.00778105, -1.94488)
                            (0.0099738, -0.0188966, -1.94531)
                            (0.00509646, 0.000183979, -1.9547)
                            (0.0126054, -0.0341036, -1.94923)
                            (-0.00744109, -0.0327912, -1.94551)
                            (-0.0188993, -0.0261786, -1.9471)
                            (-0.00621656, -0.0366021, -1.95302)
                            (0.00207852, -0.0400267, -1.95054)
                            (-0.00318702, -0.0359303, -1.95723)
                            (0.00111017, -0.0383956, -1.95774)
                            (0.0138354, -0.043433, -1.96349)
                            (-0.00779064, -0.0424292, -1.96317)
                            (-0.00393826, -0.0423159, -1.96555)
                            (-0.00176919, -0.0474803, -1.96689)
                            (-0.000850877, -0.0509032, -1.97149)
                            (-0.0123544, -0.0398013, -1.9726)
                            (-0.00103889, -0.051556, -1.97375)
                            (-0.00672631, -0.0527322, -1.97542)
                            (-0.0187239, -0.0450609, -1.97921)
                            (-0.00558961, -0.0484199, -1.98043)
                            (-0.00746369, -0.0442995, -1.98692)
                            (-0.00153562, -0.0526873, -1.98732)
                            (-0.0279997, -0.0448057, -1.99093)
                            (-0.0175078, -0.045298, -1.99244)
                            (-0.00359465, -0.0492978, -1.9967)
                            (-0.00997181, -0.0576583, -1.99794)
                            (-0.0103497, -0.0560943, -2.00086)
                            (-0.0232353, -0.0499329, -2.00178)
                            (-0.0155364, -0.056188, -2.0056)
                            (-0.0136265, -0.04984, -2.00751)
                            (-0.0082446, -0.056251, -2.00932)
                            (-0.00369614, -0.0535415, -2.01329)
                            (-0.0345887, -0.0456756, -2.01601)
                            (-0.0339958, -0.0468787, -2.01666)
                            (-0.0305413, -0.0513104, -2.02177)
                            (-0.0330582, -0.0489143, -2.02219)
                            (-0.0470757, -0.0476944, -2.02622)
                            (-0.0380251, -0.0540614, -2.02609)
                            (-0.0354732, -0.0477686, -2.02869)
                            (-0.0390395, -0.0560994, -2.02949)
                            (-0.0591596, -0.049421, -2.03285)
                            (-0.0525759, -0.0557282, -2.03528)
                            (-0.0491861, -0.0516667, -2.038)
                            (-0.0487971, -0.0483451, -2.03774)
                            (-0.0586439, -0.0491904, -2.04106)
                            (-0.0670226, -0.0501553, -2.04055)
                            (-0.0743168, -0.047719, -2.04467)
                            (-0.068187, -0.051102, -2.04606)
                            (-0.0814077, -0.0557652, -2.04863)
                            (-0.0828763, -0.0480504, -2.04995)
                            (-0.0963532, -0.0461783, -2.05221)
                            (-0.088636, -0.0420173, -2.05029)
                            (-0.0921048, -0.0437992, -2.0493)
                            (-0.0781816, -0.0367974, -2.05412)
                            (-0.0869806, -0.0393928, -2.05703)
                            (-0.0932735, -0.0421321, -2.06047)
                            (-0.106345, -0.0357481, -2.06688)
                            (-0.0898279, -0.0377829, -2.06365)
                            (-0.103404, -0.0355247, -2.06631)
                            (-0.0990524, -0.0327509, -2.07178)
                            (-0.11332, -0.0402883, -2.07028)
                            (-0.0995291, -0.0294373, -2.07699)
                            (-0.111011, -0.0360062, -2.07712)
                            (-0.115263, -0.0377459, -2.09102)
                            (-0.116534, -0.049187, -2.09467)
                            (-0.102706, -0.032863, -2.09455)
                            (-0.119706, -0.0318701, -2.09335)
                            (-0.12505, -0.0422919, -2.1044)
                            (-0.130581, -0.0412169, -2.113)
                            (-0.122985, -0.0330112, -2.11447)
                            (-0.125942, -0.0306967, -2.1199)
                            (-0.11993, -0.0343214, -2.11829)
                            (-0.128821, -0.0316438, -2.12871)
                            (-0.128595, -0.0337759, -2.12952)
                            (-0.13334, -0.033745, -2.13204)
                            (-0.135431, -0.0418777, -2.1356)
                            (-0.136561, -0.0328425, -2.13831)
                            (-0.1294, -0.0287652, -2.13969)
                            (-0.130282, -0.0300102, -2.14724)
                            (-0.127708, -0.0244905, -2.153)
                            (-0.125556, -0.0266902, -2.15625)
                            (-0.140446, -0.0327891, -2.15953)
                            (-0.123003, -0.0148814, -2.16279)
                            (-0.12524, -0.027884, -2.16688)
                            (-0.12827, -0.0329799, -2.16392)
                            (-0.140402, -0.0243648, -2.17161)
                            (-0.125389, -0.025151, -2.17898)
                            (-0.137062, -0.0294169, -2.18214)
                            (-0.138699, -0.0186498, -2.1833)
                            (-0.135243, -0.0178526, -2.18616)
                            (-0.142745, -0.0255382, -2.19315)
                            (-0.136404, -0.0145038, -2.19581)
                            (-0.139105, -0.0302746, -2.19784)
                            (-0.144894, -0.0232704, -2.19697)
                            (-0.146762, -0.0333548, -2.20153)
                            (-0.153274, -0.0301835, -2.20894)
                            (-0.146668, -0.025652, -2.21558)
                            (-0.146618, -0.0366128, -2.21511)
                            (-0.15713, -0.0320157, -2.21513)
                            (-0.154518, -0.0295576, -2.2253)
                            (-0.152009, -0.0306227, -2.2322)
                            (-0.157875, -0.0348225, -2.23576)
                            (-0.162719, -0.0383434, -2.23215)
                            (-0.158828, -0.0280676, -2.24174)
                            (-0.158118, -0.0314627, -2.24462)
                            (-0.162409, -0.0436346, -2.24987)
                            (-0.16671, -0.0395911, -2.24846)
                            (-0.176186, -0.030499, -2.25033)
                            (-0.175396, -0.0387337, -2.2556)
                            (-0.167713, -0.0465246, -2.25648)
                            (-0.166552, -0.0448449, -2.25948)
                            (-0.168337, -0.047222, -2.26282)
                            (-0.179707, -0.0286855, -2.26294)
                            (-0.177531, -0.0359928, -2.2748)
                            (-0.183408, -0.0408474, -2.27449)
                            (-0.179448, -0.0449046, -2.27886)
                            (-0.177975, -0.0346014, -2.29081)
                            (-0.179323, -0.0445186, -2.28853)
                            (-0.161361, -0.0393902, -2.30119)
                            (-0.173986, -0.0411726, -2.29773)
                            (-0.184197, -0.0452559, -2.30067)
                            (-0.172519, -0.0505855, -2.31025)
                            (-0.17115, -0.0399775, -2.30378)
                            (-0.18384, -0.0521795, -2.30783)
                            (-0.171495, -0.0485686, -2.31942)
                            (-0.181269, -0.0418785, -2.32204)
                            (-0.181389, -0.054365, -2.32416)
                            (-0.182978, -0.0582049, -2.32622)
                            (-0.178389, -0.0416996, -2.33255)
                            (-0.171442, -0.0551034, -2.34533)
                            (-0.17103, -0.0485343, -2.34526)
                            (-0.174092, -0.0593455, -2.34832)
                            (-0.178489, -0.0455113, -2.35341)
                            (-0.175052, -0.0530833, -2.35541)
                            (-0.181067, -0.0571179, -2.35488)
                            (-0.170271, -0.0542281, -2.36162)
                            (-0.167201, -0.0514976, -2.37157)
                            (-0.167918, -0.0456319, -2.38074)
                            (-0.165836, -0.054368, -2.37845)
                            (-0.174619, -0.0492618, -2.3752)
                            (-0.175013, -0.0542015, -2.38757)
                            (-0.176529, -0.0598832, -2.39246)
                            (-0.171906, -0.0587764, -2.4002)
                            (-0.168987, -0.0479019, -2.39977)
                            (-0.187017, -0.0493232, -2.39669)
                            (-0.189907, -0.0436034, -2.40645)
                            (-0.19551, -0.0563247, -2.40697)
                            (-0.179215, -0.049855, -2.41402)
                            (-0.183884, -0.0556675, -2.4196)
                            (-0.186491, -0.0561109, -2.42832)
                            (-0.19246, -0.0601959, -2.42555)
                            (-0.188621, -0.0630099, -2.43626)
                            (-0.188136, -0.0572262, -2.43819)
                            (-0.185521, -0.0675814, -2.43717)
                            (-0.190609, -0.0617676, -2.45481)
                            (-0.193947, -0.0703399, -2.44558)
                            (-0.195426, -0.0628702, -2.45548)
                            (-0.196067, -0.0666057, -2.45543)
                            (-0.18881, -0.0740537, -2.46491)
                            (-0.195243, -0.0751477, -2.46673)
                            (-0.193604, -0.0782372, -2.47423)
                            (-0.215424, -0.0759993, -2.46711)
                            (-0.197365, -0.0828022, -2.47495)
                            (-0.205565, -0.0808671, -2.47713)
                            (-0.201642, -0.0788914, -2.4825)
                            (-0.195629, -0.0811804, -2.47848)
                            (-0.198704, -0.0813668, -2.48542)
                            (-0.212306, -0.0736801, -2.48347)
                            (-0.193857, -0.0794038, -2.5045)
                            (-0.187716, -0.100704, -2.50161)
                            (-0.195206, -0.0942968, -2.50626)
                            (-0.219712, -0.069976, -2.49156)
                            (-0.189483, -0.0752934, -2.51185)
                            (-0.198278, -0.0630289, -2.5094)
                            (-0.204114, -0.0773185, -2.51202)
                            (-0.215113, -0.0425726, -2.51483)
                            (-0.203423, -0.0740762, -2.52357)
                            (-0.184872, -0.0834271, -2.53167)
                            (-0.19729, -0.083257, -2.53768)
                            (-0.199977, -0.072337, -2.53183)
                            (-0.168221, -0.094214, -2.54714)
                            (-0.203326, -0.06018, -2.53328)
                            (-0.192974, -0.0638143, -2.54659)
                            (-0.186007, -0.0727394, -2.54706)
                            (-0.173111, -0.0927775, -2.56133)
                            (-0.192766, -0.0843178, -2.55392)
                            (-0.188846, -0.0732805, -2.55708)
                            (-0.190333, -0.0824903, -2.56503)
                            (-0.182663, -0.0849103, -2.56837)
                            (-0.189161, -0.0815966, -2.56757)
                            (-0.187135, -0.077577, -2.56676)
                            (-0.195578, -0.0691484, -2.57536)
                            (-0.184268, -0.0916487, -2.57637)
                            (-0.189846, -0.067626, -2.57606)
                            (-0.164089, -0.0822901, -2.59461)
                            (-0.180588, -0.0683641, -2.57861)
                            (-0.186469, -0.0670936, -2.59081)
                            (-0.173653, -0.0709014, -2.58883)
                            (-0.163624, -0.0751896, -2.59453)
                            (-0.183766, -0.0813042, -2.59319)
                            (-0.174353, -0.071418, -2.59207)
                            (-0.156493, -0.0752359, -2.60036)
                            (-0.172052, -0.0789496, -2.59827)
                            (-0.184815, -0.0710746, -2.59696)
                            (-0.205955, -0.0616112, -2.60188)
                            (-0.15342, -0.0639668, -2.60702)
                            (-0.185271, -0.0689062, -2.60988)
                            (-0.190102, -0.0665988, -2.61033)
                            (-0.187046, -0.0545766, -2.61109)
                            (-0.196697, -0.0703958, -2.60783)
                            (-0.185062, -0.059732, -2.61204)
                            (-0.194541, -0.0649415, -2.61269)
                            (-0.194675, -0.0642792, -2.61383)
                            (-0.197006, -0.0645993, -2.61548)
                            (-0.190805, -0.0556706, -2.61827)
                            (-0.19339, -0.0619301, -2.61813)
                            (-0.198225, -0.0525869, -2.62131)
                            (-0.198004, -0.0564124, -2.62421)
                            (-0.197054, -0.0604336, -2.62021)
                            (-0.199048, -0.0529737, -2.62199)
                            (-0.189633, -0.0594916, -2.62109)
                            (-0.194081, -0.0515598, -2.61916)
                            (-0.196071, -0.0526987, -2.62527)
                            (-0.195256, -0.0563572, -2.6276)
                            (-0.196878, -0.0458395, -2.62846)
                            (-0.195682, -0.0446808, -2.63172)
                            (-0.198333, -0.0433238, -2.63261)
                            (-0.194657, -0.048574, -2.63075)
                            (-0.194228, -0.0461884, -2.62967)
                            (-0.190539, -0.0465164, -2.62892)
                            (-0.195804, -0.0476632, -2.63314)
                            (-0.194109, -0.0388122, -2.63334)
                            (-0.18925, -0.0445149, -2.629)
                            (-0.194929, -0.0408925, -2.6327)
                            (-0.196708, -0.0412993, -2.63397)
                            (-0.196415, -0.0350173, -2.63225)
                            (-0.195542, -0.0365889, -2.63269)
                            (-0.192642, -0.0389929, -2.63026)
                            (-0.195685, -0.0357601, -2.63356)
                            (-0.197958, -0.0280676, -2.62745)
                            (-0.1933, -0.0337355, -2.63259)
                            (-0.195526, -0.0351228, -2.63309)
                            (-0.189478, -0.026489, -2.62066)
                            (-0.195449, -0.0325965, -2.62964)
                            (-0.194917, -0.0322787, -2.63492)
                            (-0.197302, -0.0257715, -2.63523)
                            (-0.190864, -0.0311051, -2.63182)
                            (-0.194949, -0.0240716, -2.6294)
                            (-0.197616, -0.0214793, -2.63609)
                            (-0.193846, -0.0275108, -2.63549)
                            (-0.194258, -0.0255987, -2.63275)
                            (-0.188946, -0.0231417, -2.62204)
                            (-0.188852, -0.0218421, -2.63205)
                            (-0.192008, -0.0206526, -2.64297)
                            (-0.186904, -0.0206015, -2.63111)
                            (-0.19065, -0.021055, -2.63648)
                            (-0.183936, -0.0244084, -2.63229)
                            (-0.181379, -0.0216029, -2.63261)
                            (-0.178392, -0.0213694, -2.6309)
                            (-0.179239, -0.0247548, -2.63717)
                            (-0.177236, -0.0248132, -2.63883)
                            (-0.168948, -0.0220212, -2.62967)
                            (-0.173662, -0.0220038, -2.63591)
                            (-0.165795, -0.0185758, -2.62777)
                            (-0.158985, -0.0219438, -2.6286)
                            (-0.157201, -0.0242962, -2.62611)
                            (-0.149975, -0.0258994, -2.62396)
                            (-0.147854, -0.0239406, -2.62698)
                            (-0.144141, -0.028296, -2.62294)
                            (-0.141121, -0.0215434, -2.62382)
                            (-0.137577, -0.0223909, -2.62179)
                            (-0.138238, -0.0209194, -2.62539)
                            (-0.130291, -0.0243488, -2.62231)
                            (-0.122608, -0.0270574, -2.61643)
                            (-0.114861, -0.0258594, -2.61607)
                            (-0.121371, -0.0292973, -2.62244)
                            (-0.112977, -0.0244633, -2.61872)
                            (-0.107855, -0.0241288, -2.61415)
                            (-0.10173, -0.0297887, -2.61079)
                            (-0.104063, -0.0231253, -2.61536)
                            (-0.0999092, -0.0222286, -2.61208)
                            (-0.0931025, -0.0198202, -2.61054)
                            (-0.0851956, -0.0223384, -2.60514)
                            (-0.0863233, -0.0175668, -2.61158)
                            (-0.0821532, -0.0227583, -2.61253)
                            (-0.079982, -0.0148356, -2.61097)
                            (-0.0767082, -0.0130708, -2.61728)
                            (-0.0703387, -0.0214295, -2.60866)
                            (-0.0665697, -0.0197711, -2.61784)
                            (-0.0675024, -0.0185093, -2.61714)
                            (-0.0618752, -0.0152169, -2.62125)
                            (-0.0617253, -0.0162482, -2.62167)
                            (-0.0524745, -0.00884431, -2.62371)
                            (-0.0546743, -0.0169368, -2.63133)
                            (-0.0484422, -0.0177834, -2.62856)
                            (-0.0324729, -0.0114816, -2.61837)
                            (-0.0357331, -0.010533, -2.63161)
                            (-0.0295881, -0.0157696, -2.6345)
                            (-0.0256419, -0.00694578, -2.63977)
                            (-0.0210159, -0.0143861, -2.64114)
                            (-0.0154209, -0.0109242, -2.64713)
                            (-0.0110064, -0.0137464, -2.64789)
                            (-0.00586204, -0.0166222, -2.65613)
                            (-0.00358942, -0.0116084, -2.66285)
                            (0.00866432, -0.00890581, -2.65314)
                            (0.00967653, -0.0196783, -2.6605)
                            (0.013603, -0.0142571, -2.6629)
                            (0.0108769, -0.00923675, -2.6626)
                            (0.0143209, -0.0113031, -2.67593)
                            (0.017586, -0.00197929, -2.67449)
                            (0.01784, -0.0109819, -2.67572)
                            (0.0243963, -0.0111513, -2.68332)
                            (0.0276304, -0.00213635, -2.67728)
                            (0.0491458, -0.0168502, -2.65001)
                            (0.0617625, -0.00176967, -2.64841)
                            (0.0487388, -0.00861265, -2.66768)
                            (0.0465552, -0.0175714, -2.67961)
                            (0.0546402, -0.011141, -2.67018)
                            (0.0542703, -0.00624975, -2.68404)
                            (0.0669588, -0.0127219, -2.66967)
                            (0.0730451, -0.00287404, -2.66548)
                            (0.0674647, -0.0127949, -2.67503)
                            (0.077147, -0.0240051, -2.67866)
                            (0.0899516, -0.0102854, -2.66521)
                            (0.0864101, -0.0281301, -2.67226)
                            (0.0902225, -0.0184844, -2.66437)
                            (0.102841, -0.0118455, -2.66545)
                            (0.0976123, -0.0175633, -2.66553)
                            (0.108123, -0.00738542, -2.66097)
                            (0.120683, -0.00505939, -2.64551)
                            (0.120506, -0.00802606, -2.65377)
                            (0.144613, -0.00949622, -2.62932)
                            (0.147496, 0.00323208, -2.62313)
                            (0.156582, -0.0028923, -2.61304)
                            (0.150199, -0.00609595, -2.62736)
                            (0.115486, -0.0258246, -2.67358)
                            (0.143508, -0.00952849, -2.64604)
                            (0.139359, -0.0202374, -2.65241)
                            (0.146141, -0.0155451, -2.64945)
                            (0.145195, -0.0203814, -2.65038)
                            (0.15459, -0.0056591, -2.64014)
                            (0.173705, -0.00507309, -2.62309)
                            (0.157788, 0.00458178, -2.63416)
                            (0.165612, -0.0057356, -2.64225)
                            (0.16915, -0.022005, -2.63779)
                            (0.17264, -0.0150437, -2.62571)
                            (0.178862, -0.00843697, -2.63254)
                            (0.170412, 0.01269, -2.62657)
                            (0.186588, -0.00476799, -2.61868)
                            (0.1755, -0.0014582, -2.6289)
                            (0.186786, -0.00482167, -2.6295)
                            (0.182524, 0.011454, -2.62767)
                            (0.17983, 0.00783506, -2.62363)
                            (0.177602, -0.013077, -2.65356)
                            (0.196269, -0.00495209, -2.6165)
                            (0.204805, -0.00784435, -2.63671)
                            (0.175421, -0.0273868, -2.67669)
                            (0.183949, 0.00224104, -2.67016)
                            (0.212591, 0.00368615, -2.64031)
                            (0.197155, -0.0158663, -2.65223)
                            (0.186703, -0.00355145, -2.65288)
                            (0.207379, -0.0177809, -2.63975)
                            (0.215187, -0.00322894, -2.63057)
                            (0.195834, -0.00270425, -2.64969)
                            (0.216547, -0.00422538, -2.63632)
                            (0.195763, -0.00921957, -2.66174)
                            (0.199568, -0.00847304, -2.64958)
                            (0.202377, 0.00215716, -2.6414)
                            (0.224169, -0.0122002, -2.63414)
                            (0.21076, -0.0267046, -2.64458)
                            (0.209891, -0.0111659, -2.64344)
                            (0.207953, -0.031202, -2.6596)
                            (0.21601, -0.0190021, -2.64106)
                            (0.212726, -0.0161085, -2.63327)
                            (0.212693, -0.0289434, -2.65209)
                            (0.211907, -0.0295225, -2.65116)
                            (0.219558, -0.0279726, -2.64001)
                            (0.217873, -0.0338616, -2.6421)
                            (0.222116, -0.0316399, -2.63395)
                            (0.218014, -0.0280612, -2.64351)
                            (0.219813, -0.0316173, -2.64435)
                            (0.216206, -0.0310875, -2.64166)
                            (0.219851, -0.0337175, -2.64104)
                            (0.225737, -0.0251597, -2.63485)
                            (0.231781, -0.0268093, -2.62603)
                            (0.219037, -0.02404, -2.63843)
                            (0.229168, -0.0300847, -2.62654)
                            (0.225126, -0.0155609, -2.61825)
                            (0.22142, -0.0310683, -2.63399)
                            (0.225865, -0.0207293, -2.62603)
                            (0.226602, -0.0218723, -2.61904)
                            (0.226709, -0.0298595, -2.61916)
                            (0.228061, -0.0247982, -2.61474)
                            (0.227956, -0.00917479, -2.61207)
                            (0.235944, -0.00405851, -2.59957)
                            (0.226198, -0.0291227, -2.60838)
                            (0.226622, -0.0276136, -2.60795)
                            (0.213341, -0.0166181, -2.61356)
                            (0.219085, -0.0151997, -2.60731)
                            (0.213433, -0.0042915, -2.61546)
                            (0.210717, -0.0180863, -2.60461)
                            (0.216482, -0.00845021, -2.59694)
                            (0.206531, -0.0204079, -2.6068)
                            (0.210055, -0.0171596, -2.60031)
                            (0.231043, -0.0378488, -2.57814)
                            (0.185241, -0.0131316, -2.62145)
                            (0.202746, -0.0285383, -2.60441)
                            (0.200587, -0.0128661, -2.6075)
                            (0.222645, -0.0336251, -2.57369)
                            (0.204487, -0.00822477, -2.58533)
                            (0.177693, 0.00273381, -2.61109)
                            (0.186391, -0.00470628, -2.60254)
                            (0.175108, -0.00692444, -2.60058)
                            (0.196763, -0.0326373, -2.57788)
                            (0.202046, -0.0484241, -2.57012)
                            (0.188295, -0.0439813, -2.57903)
                            (0.178034, -0.0357049, -2.58353)
                            (0.197811, -0.0542134, -2.55637)
                            (0.105943, 0.0196896, -2.66367)
                            (0.214948, -0.0421621, -2.50513)
                            (0.182768, -0.0496497, -2.53842)
                            (0.125902, 0.0285339, -2.60682)
                            (0.153673, -0.0114237, -2.55404)
                            (0.140772, 0.00100528, -2.56148)
                            (0.143398, -0.00201873, -2.54721)
                            (0.133357, -0.0314691, -2.56089)
                            (0.116458, -0.00736144, -2.57165)
                            (0.118306, 0.00636238, -2.55277)
                            (0.122352, -0.00661193, -2.54332)
                            (0.116541, 0.00207814, -2.53796)
                            (0.115914, -0.0226438, -2.52386)
                            (0.106075, 0.010052, -2.53227)
                            (0.111681, -0.0193485, -2.5139)
                            (0.0980066, -0.0030831, -2.52744)
                            (0.095744, 0.0197604, -2.52131)
                            (0.102058, -0.025912, -2.51039)
                            (0.0926469, -0.0162098, -2.51385)
                            (0.0806587, 0.000168887, -2.53039)
                            (0.0855393, -0.0116781, -2.51914)
                            (0.0728072, 0.000632769, -2.52781)
                            (0.0843048, -0.019371, -2.51087)
                            (0.0788869, -0.0103242, -2.50684)
                            (0.0654126, 0.0157028, -2.51599)
                            (0.0653049, -0.000236877, -2.51582)
                            (0.0563749, -0.00188639, -2.51428)
                            (0.058137, -0.00545728, -2.52045)
                            (0.0482626, 0.00206507, -2.51844)
                            (0.0540283, -0.023235, -2.51176)
                            (0.0423955, -0.00884061, -2.52389)
                            (0.0515421, 0.00533122, -2.51293)
                            (0.0328259, 0.013552, -2.52623)
                            (0.0355485, -0.00443242, -2.52101)
                            (0.0344361, 0.0093659, -2.51847)
                            (0.041826, -0.0410161, -2.5087)
                            (0.0229915, 0.00509971, -2.53105)
                            (0.0253694, -0.00198813, -2.52326)
                            (0.0278229, -0.021451, -2.51304)
                            (0.0300699, -0.0211815, -2.5089)
                            (0.0163074, 0.00381363, -2.52382)
                            (0.0271376, -0.0321517, -2.51324)
                            (0.0275022, -0.0264021, -2.50607)
                            (0.0172412, -0.000398586, -2.53127)
                            (0.0247012, -0.0205003, -2.50932)
                            (0.0110561, 0.00315036, -2.53257)
                            (0.0147769, -0.0148196, -2.52592)
                            (0.0204928, -0.00830613, -2.51346)
                            (0.0218156, -0.016457, -2.52467)
                            (0.022403, -0.022857, -2.51002)
                            (0.0174408, -0.00584426, -2.52561)
                            (0.0169801, -0.0193891, -2.52273)
                            (0.0217759, -0.021902, -2.52219)
                            (0.0202234, -0.0229821, -2.52024)
                            (0.0229377, -0.0158769, -2.52219)
                            (0.0227579, -0.0238889, -2.52004)
                            (0.020235, -0.0226183, -2.52174)
                            (0.0233132, -0.0196233, -2.51315)
                            (0.0234951, -0.0245224, -2.52185)
                            (0.0242881, -0.023481, -2.51924)
                            (0.0299817, -0.0341294, -2.51267)
                            (0.0235618, -0.0206105, -2.51702)
                            (0.0241309, -0.030741, -2.51591)
                            (0.0211886, -0.0242433, -2.52658)};
                    \addlegendentry{Initial Pose}
                    \addplot3[color=red]
                    plot coordinates {(0, 0, -2.25)
                            (-4.6e-05, 0.002677, -2.25091)
                            (-8.4e-05, 0.001558, -2.25065)
                            (5.8e-05, 0.002657, -2.25098)
                            (-0.000212, 0.001528, -2.25062)
                            (-5e-06, 0.001528, -2.25056)
                            (-8.2e-05, 0.001658, -2.25054)
                            (-8.7e-05, 0.000809, -2.25026)
                            (6.3e-05, 0.000311, -2.24984)
                            (4.8e-05, 0.000221, -2.24977)
                            (0.000247, 0.000411, -2.2498)
                            (0.000232, 0.00109, -2.25005)
                            (-8e-06, 0.00128, -2.25021)
                            (-0.000108, 0.001369, -2.25035)
                            (-0.000314, 0.001369, -2.25032)
                            (-0.000295, 0.00123, -2.25031)
                            (-0.000429, 0.00094, -2.25027)
                            (-0.000671, 0.001, -2.25029)
                            (-0.001155, 0.000821, -2.25015)
                            (-0.000928, 0.000431, -2.25018)
                            (-0.001364, 0.001091, -2.25024)
                            (-0.001617, 0.000931, -2.25008)
                            (-0.002384, 0.002111, -2.25025)
                            (-0.002754, 0.002271, -2.25027)
                            (-0.003053, 0.002362, -2.25)
                            (-0.003643, 0.003892, -2.25034)
                            (-0.004285, 0.002236, -2.2492)
                            (-0.004857, 0.002527, -2.24885)
                            (-0.00552, 0.002281, -2.24766)
                            (-0.005813, 0.002783, -2.24711)
                            (-0.006141, 0.004298, -2.24567)
                            (-0.006486, 0.004353, -2.24422)
                            (-0.006382, 0.006351, -2.24168)
                            (-0.006329, 0.006157, -2.23977)
                            (-0.005366, 0.007538, -2.23621)
                            (-0.004391, 0.008263, -2.23443)
                            (-0.00352, 0.007778, -2.2294)
                            (-0.002398, 0.007875, -2.227)
                            (-0.000435, 0.007141, -2.22149)
                            (0.000492, 0.008458, -2.21909)
                            (0.003064, 0.008565, -2.21325)
                            (0.004477, 0.009213, -2.21056)
                            (0.007278, 0.00927, -2.20456)
                            (0.009064, 0.010257, -2.20202)
                            (0.011512, 0.008595, -2.19585)
                            (0.013342, 0.009462, -2.19319)
                            (0.016101, 0.009488, -2.18768)
                            (0.01759, 0.009775, -2.18501)
                            (0.020402, 0.00945, -2.17965)
                            (0.02176, 0.009118, -2.17695)
                            (0.024353, 0.0115, -2.17267)
                            (0.025869, 0.010818, -2.16984)
                            (0.027779, 0.011692, -2.16488)
                            (0.029107, 0.01194, -2.16236)
                            (0.03074, 0.013114, -2.15745)
                            (0.031499, 0.013321, -2.1549)
                            (0.032904, 0.013097, -2.14955)
                            (0.033775, 0.013056, -2.1467)
                            (0.035383, 0.013383, -2.14103)
                            (0.035852, 0.013372, -2.13806)
                            (0.037632, 0.0142, -2.13188)
                            (0.038093, 0.01472, -2.12894)
                            (0.039749, 0.014748, -2.12268)
                            (0.040678, 0.014608, -2.11943)
                            (0.041872, 0.013309, -2.11264)
                            (0.042929, 0.013308, -2.10941)
                            (0.043691, 0.01115, -2.1024)
                            (0.044385, 0.011469, -2.09944)
                            (0.045576, 0.010239, -2.0929)
                            (0.046032, 0.010118, -2.09017)
                            (0.046773, 0.010054, -2.08488)
                            (0.0469, 0.009143, -2.08211)
                            (0.047492, 0.007939, -2.07686)
                            (0.048003, 0.007727, -2.07433)
                            (0.048146, 0.006802, -2.06949)
                            (0.048515, 0.00698, -2.06706)
                            (0.048762, 0.006375, -2.06212)
                            (0.048985, 0.006663, -2.05968)
                            (0.049552, 0.006371, -2.05402)
                            (0.049677, 0.006649, -2.05125)
                            (0.049951, 0.006459, -2.04513)
                            (0.050046, 0.006319, -2.04198)
                            (0.050396, 0.005709, -2.03559)
                            (0.05067, 0.005779, -2.03244)
                            (0.051645, 0.005199, -2.02597)
                            (0.052187, 0.005188, -2.02286)
                            (0.053413, 0.005705, -2.01742)
                            (0.053744, 0.005184, -2.01447)
                            (0.055039, 0.005101, -2.00886)
                            (0.055554, 0.005438, -2.00657)
                            (0.057057, 0.006432, -2.0018)
                            (0.057526, 0.006319, -1.99948)
                            (0.058195, 0.006953, -1.99493)
                            (0.058241, 0.007426, -1.99081)
                            (0.057979, 0.008369, -1.98689)
                            (0.057514, 0.008296, -1.9849)
                            (0.056283, 0.008099, -1.98119)
                            (0.055588, 0.009044, -1.97967)
                            (0.053789, 0.009856, -1.97648)
                            (0.052868, 0.010133, -1.97448)
                            (0.050647, 0.010546, -1.97081)
                            (0.049554, 0.010834, -1.96855)
                            (0.046892, 0.011489, -1.96455)
                            (0.044033, 0.012444, -1.96036)
                            (0.041184, 0.01303, -1.95604)
                            (0.039538, 0.013277, -1.95404)
                            (0.036316, 0.013313, -1.94996)
                            (0.034539, 0.01358, -1.94813)
                            (0.031459, 0.013644, -1.94447)
                            (0.029872, 0.013881, -1.9425)
                            (0.026912, 0.013676, -1.9385)
                            (0.02545, 0.014282, -1.93703)
                            (0.022866, 0.014684, -1.93382)
                            (0.021834, 0.015459, -1.93237)
                            (0.019701, 0.016537, -1.93034)
                            (0.018868, 0.017051, -1.92929)
                            (0.017162, 0.018127, -1.92758)
                            (0.016557, 0.01875, -1.92673)
                            (0.015488, 0.019716, -1.92527)
                            (0.015058, 0.020218, -1.92444)
                            (0.014041, 0.020802, -1.92355)
                            (0.013643, 0.021113, -1.9234)
                            (0.01261, 0.021906, -1.92268)
                            (0.012083, 0.022229, -1.92172)
                            (0.011514, 0.022628, -1.91912)
                            (0.011332, 0.022892, -1.91776)
                            (0.011607, 0.022882, -1.91486)
                            (0.011692, 0.023147, -1.9131)
                            (0.011846, 0.023287, -1.91018)
                            (0.012062, 0.02343, -1.90901)
                            (0.012424, 0.023976, -1.90708)
                            (0.012649, 0.024099, -1.90607)
                            (0.013137, 0.024623, -1.9048)
                            (0.01326, 0.024776, -1.90398)
                            (0.013633, 0.024858, -1.9032)
                            (0.01375, 0.02484, -1.90263)
                            (0.013814, 0.024492, -1.90188)
                            (0.013911, 0.024383, -1.90153)
                            (0.013872, 0.024443, -1.90143)
                            (0.013755, 0.024354, -1.90124)
                            (0.01373, 0.023962, -1.90188)
                            (0.013758, 0.023961, -1.90217)
                            (0.013682, 0.023508, -1.9031)
                            (0.0136, 0.023216, -1.90362)
                            (0.01335, 0.022504, -1.90458)
                            (0.013237, 0.022103, -1.90499)
                            (0.013057, 0.021529, -1.90596)
                            (0.012883, 0.021128, -1.90652)
                            (0.012293, 0.020344, -1.90785)
                            (0.011948, 0.019772, -1.90867)
                            (0.011262, 0.018987, -1.91028)
                            (0.010905, 0.018555, -1.91108)
                            (0.010041, 0.018049, -1.91306)
                            (0.009508, 0.017466, -1.91412)
                            (0.008388, 0.016471, -1.91584)
                            (0.007785, 0.016017, -1.91711)
                            (0.006447, 0.015142, -1.9192)
                            (0.005674, 0.014709, -1.92023)
                            (0.002928, 0.01207, -1.92374)
                            (0.001871, 0.010766, -1.92504)
                            (-0.000236, 0.009211, -1.92711)
                            (-0.001272, 0.008377, -1.92863)
                            (-0.003418, 0.00689, -1.93125)
                            (-0.004542, 0.005966, -1.93275)
                            (-0.006733, 0.003867, -1.93584)
                            (-0.007689, 0.003133, -1.93747)
                            (-0.009805, 0.000895, -1.94049)
                            (-0.010802, -0.000129, -1.94214)
                            (-0.012662, -0.002299, -1.94549)
                            (-0.01369, -0.003223, -1.94699)
                            (-0.015561, -0.005111, -1.94999)
                            (-0.016376, -0.005996, -1.95162)
                            (-0.018257, -0.008004, -1.95467)
                            (-0.019091, -0.008699, -1.95625)
                            (-0.020829, -0.010278, -1.95942)
                            (-0.021774, -0.011132, -1.96105)
                            (-0.023406, -0.01176, -1.96398)
                            (-0.024301, -0.012505, -1.96567)
                            (-0.026044, -0.013193, -1.9688)
                            (-0.026887, -0.013518, -1.97045)
                            (-0.028455, -0.014759, -1.97426)
                            (-0.029316, -0.015234, -1.97614)
                            (-0.030697, -0.015455, -1.9797)
                            (-0.031486, -0.01557, -1.98142)
                            (-0.033127, -0.015789, -1.98459)
                            (-0.033792, -0.015744, -1.98625)
                            (-0.035303, -0.016463, -1.98954)
                            (-0.036158, -0.016798, -1.9912)
                            (-0.037852, -0.017256, -1.99423)
                            (-0.038838, -0.017441, -1.99594)
                            (-0.040784, -0.01737, -1.99946)
                            (-0.041825, -0.017276, -2.00144)
                            (-0.044943, -0.016804, -2.00466)
                            (-0.046439, -0.016529, -2.00636)
                            (-0.049728, -0.015306, -2.00947)
                            (-0.051683, -0.015241, -2.01136)
                            (-0.055904, -0.014968, -2.01444)
                            (-0.058073, -0.014791, -2.01588)
                            (-0.062644, -0.014757, -2.01882)
                            (-0.06504, -0.01451, -2.02033)
                            (-0.070025, -0.014986, -2.02328)
                            (-0.072432, -0.01497, -2.02491)
                            (-0.077504, -0.015156, -2.02789)
                            (-0.080147, -0.015489, -2.02925)
                            (-0.085077, -0.015004, -2.03204)
                            (-0.087574, -0.014707, -2.03336)
                            (-0.093013, -0.01491, -2.0357)
                            (-0.095444, -0.014472, -2.03683)
                            (-0.100614, -0.013855, -2.0388)
                            (-0.102986, -0.012836, -2.03964)
                            (-0.10764, -0.011148, -2.0413)
                            (-0.109765, -0.010379, -2.04204)
                            (-0.113815, -0.009923, -2.04438)
                            (-0.115429, -0.009206, -2.04567)
                            (-0.118827, -0.007661, -2.04799)
                            (-0.120535, -0.007205, -2.04951)
                            (-0.123478, -0.005482, -2.05242)
                            (-0.125193, -0.004976, -2.05405)
                            (-0.128216, -0.003684, -2.0572)
                            (-0.129657, -0.002949, -2.05895)
                            (-0.132441, -0.001739, -2.06284)
                            (-0.133693, -0.001626, -2.06531)
                            (-0.136379, 0.000282, -2.06953)
                            (-0.137599, 0.000265, -2.07213)
                            (-0.140184, -3.1e-05, -2.0779)
                            (-0.141549, -0.000479, -2.08061)
                            (-0.144258, -0.001214, -2.0859)
                            (-0.145548, -0.000962, -2.08855)
                            (-0.147658, -0.000439, -2.09441)
                            (-0.148682, -0.000818, -2.09754)
                            (-0.150693, -0.000685, -2.10324)
                            (-0.151655, -0.000293, -2.10575)
                            (-0.153263, 0.000389, -2.11183)
                            (-0.154017, 0.000941, -2.1146)
                            (-0.155528, 0.001523, -2.12049)
                            (-0.156519, 0.001244, -2.12338)
                            (-0.157948, 0.001499, -2.12846)
                            (-0.15875, 0.001231, -2.13114)
                            (-0.160208, 0.002077, -2.13579)
                            (-0.160241, 0.00303, -2.13808)
                            (-0.161264, 0.003134, -2.14315)
                            (-0.161783, 0.003878, -2.1452)
                            (-0.162703, 0.003753, -2.15008)
                            (-0.163271, 0.003656, -2.15255)
                            (-0.163515, 0.005461, -2.15728)
                            (-0.164003, 0.005494, -2.15951)
                            (-0.165244, 0.004589, -2.16448)
                            (-0.165572, 0.00462, -2.16739)
                            (-0.166826, 0.003825, -2.17249)
                            (-0.167359, 0.005009, -2.17437)
                            (-0.168883, 0.004475, -2.17916)
                            (-0.169129, 0.004937, -2.18189)
                            (-0.170362, 0.005761, -2.18715)
                            (-0.171252, 0.005765, -2.18924)
                            (-0.172537, 0.00599, -2.1944)
                            (-0.173782, 0.005722, -2.19702)
                            (-0.175718, 0.005237, -2.20219)
                            (-0.176765, 0.004699, -2.20486)
                            (-0.179272, 0.003555, -2.20973)
                            (-0.180783, 0.003239, -2.21198)
                            (-0.183748, 0.001566, -2.21688)
                            (-0.184721, 0.001259, -2.21929)
                            (-0.18799, -0.000165, -2.22429)
                            (-0.188866, -0.001094, -2.22715)
                            (-0.191479, -0.001287, -2.23173)
                            (-0.192553, -0.001193, -2.23393)
                            (-0.194805, -0.002617, -2.23878)
                            (-0.196013, -0.002993, -2.24096)
                            (-0.197428, -0.004278, -2.24585)
                            (-0.198508, -0.003962, -2.24759)
                            (-0.200097, -0.005615, -2.2518)
                            (-0.200521, -0.005781, -2.25391)
                            (-0.201497, -0.007094, -2.25814)
                            (-0.201857, -0.0076, -2.26017)
                            (-0.203066, -0.008403, -2.26437)
                            (-0.203327, -0.008619, -2.26653)
                            (-0.204009, -0.009714, -2.27119)
                            (-0.204762, -0.010371, -2.27359)
                            (-0.206168, -0.012677, -2.27877)
                            (-0.206216, -0.012555, -2.28126)
                            (-0.206227, -0.014013, -2.28687)
                            (-0.207061, -0.01463, -2.28945)
                            (-0.207031, -0.016, -2.29554)
                            (-0.206822, -0.016089, -2.29845)
                            (-0.205251, -0.01645, -2.30465)
                            (-0.20476, -0.01661, -2.30783)
                            (-0.204745, -0.017792, -2.31432)
                            (-0.204629, -0.018241, -2.31726)
                            (-0.204441, -0.018961, -2.32364)
                            (-0.204584, -0.020392, -2.32707)
                            (-0.203108, -0.021062, -2.33309)
                            (-0.201961, -0.021393, -2.33631)
                            (-0.199088, -0.022104, -2.34208)
                            (-0.198396, -0.022672, -2.34472)
                            (-0.197977, -0.021779, -2.3498)
                            (-0.197798, -0.021757, -2.35243)
                            (-0.19785, -0.022735, -2.35794)
                            (-0.197936, -0.023293, -2.36043)
                            (-0.196993, -0.022319, -2.36516)
                            (-0.197351, -0.023375, -2.37027)
                            (-0.197588, -0.02186, -2.37491)
                            (-0.197681, -0.021247, -2.37724)
                            (-0.198699, -0.023055, -2.38305)
                            (-0.199178, -0.024063, -2.3858)
                            (-0.200433, -0.024549, -2.39105)
                            (-0.20144, -0.024687, -2.39366)
                            (-0.202502, -0.025155, -2.39942)
                            (-0.202811, -0.024332, -2.40189)
                            (-0.204207, -0.023879, -2.40739)
                            (-0.204895, -0.024338, -2.41046)
                            (-0.207591, -0.026866, -2.41689)
                            (-0.208728, -0.028066, -2.42004)
                            (-0.211211, -0.031224, -2.42634)
                            (-0.21167, -0.030902, -2.429)
                            (-0.213537, -0.03172, -2.43506)
                            (-0.215355, -0.032228, -2.43783)
                            (-0.217837, -0.035264, -2.44351)
                            (-0.218593, -0.037254, -2.44654)
                            (-0.221083, -0.040398, -2.4517)
                            (-0.221957, -0.041346, -2.45432)
                            (-0.224046, -0.043151, -2.45929)
                            (-0.224764, -0.042467, -2.46142)
                            (-0.225584, -0.043139, -2.46523)
                            (-0.22584, -0.043795, -2.46722)
                            (-0.226684, -0.045598, -2.47142)
                            (-0.226935, -0.045223, -2.47329)
                            (-0.228036, -0.046245, -2.47726)
                            (-0.22762, -0.047172, -2.47921)
                            (-0.227348, -0.048304, -2.48308)
                            (-0.228496, -0.04786, -2.48522)
                            (-0.230108, -0.047413, -2.48954)
                            (-0.228815, -0.045598, -2.49085)
                            (-0.227304, -0.046333, -2.4953)
                            (-0.228158, -0.0443, -2.49775)
                            (-0.228466, -0.044638, -2.50334)
                            (-0.227835, -0.045235, -2.50561)
                            (-0.227788, -0.047441, -2.51073)
                            (-0.228463, -0.046309, -2.51331)
                            (-0.22715, -0.045715, -2.51814)
                            (-0.226854, -0.046773, -2.52049)
                            (-0.226621, -0.04798, -2.52596)
                            (-0.223875, -0.049402, -2.52879)
                            (-0.221732, -0.048812, -2.53467)
                            (-0.219224, -0.048272, -2.5373)
                            (-0.21526, -0.04938, -2.54224)
                            (-0.213951, -0.05002, -2.54488)
                            (-0.212137, -0.050816, -2.54948)
                            (-0.211604, -0.052894, -2.55186)
                            (-0.210551, -0.0534, -2.55658)
                            (-0.209968, -0.053608, -2.55887)
                            (-0.208864, -0.054401, -2.56293)
                            (-0.207868, -0.054658, -2.56473)
                            (-0.207442, -0.05371, -2.56847)
                            (-0.206869, -0.053976, -2.57032)
                            (-0.205638, -0.052217, -2.57354)
                            (-0.205067, -0.051342, -2.57495)
                            (-0.204747, -0.050552, -2.57791)
                            (-0.204857, -0.049566, -2.57918)
                            (-0.204012, -0.048424, -2.58163)
                            (-0.203866, -0.048158, -2.58288)
                            (-0.204306, -0.046526, -2.5854)
                            (-0.205003, -0.045579, -2.58656)
                            (-0.205767, -0.043146, -2.58881)
                            (-0.206153, -0.042239, -2.5898)
                            (-0.206503, -0.039765, -2.592)
                            (-0.207079, -0.036288, -2.59302)
                            (-0.208547, -0.035714, -2.59527)
                            (-0.209305, -0.034807, -2.59619)
                            (-0.210768, -0.032651, -2.59799)
                            (-0.211168, -0.034015, -2.5991)
                            (-0.211556, -0.0321, -2.6008)
                            (-0.211356, -0.031662, -2.60142)
                            (-0.212149, -0.031477, -2.60312)
                            (-0.211973, -0.030839, -2.60385)
                            (-0.212709, -0.029753, -2.60527)
                            (-0.212871, -0.029654, -2.60583)
                            (-0.213499, -0.028538, -2.60712)
                            (-0.213802, -0.028171, -2.60802)
                            (-0.214521, -0.027223, -2.60901)
                            (-0.214998, -0.026865, -2.60961)
                            (-0.215281, -0.02615, -2.61107)
                            (-0.215633, -0.025672, -2.61193)
                            (-0.215348, -0.024168, -2.61379)
                            (-0.215691, -0.023301, -2.61485)
                            (-0.215314, -0.021177, -2.61649)
                            (-0.215325, -0.020289, -2.61736)
                            (-0.215694, -0.018674, -2.61869)
                            (-0.215021, -0.018226, -2.61925)
                            (-0.214864, -0.01693, -2.6206)
                            (-0.214175, -0.016471, -2.62072)
                            (-0.21401, -0.016214, -2.62173)
                            (-0.213447, -0.015624, -2.62163)
                            (-0.213445, -0.015207, -2.62241)
                            (-0.213573, -0.013727, -2.62243)
                            (-0.21378, -0.012738, -2.62287)
                            (-0.213854, -0.01234, -2.6234)
                            (-0.214508, -0.01099, -2.62375)
                            (-0.214376, -0.01082, -2.6236)
                            (-0.214518, -0.00904, -2.6237)
                            (-0.214402, -0.008071, -2.62385)
                            (-0.214362, -0.00624, -2.62375)
                            (-0.214228, -0.00551, -2.6235)
                            (-0.214458, -0.004889, -2.62333)
                            (-0.214276, -0.004259, -2.62329)
                            (-0.213553, -0.003419, -2.62317)
                            (-0.21426, -0.002089, -2.6232)
                            (-0.213862, -0.001009, -2.62329)
                            (-0.213773, -0.000821, -2.62366)
                            (-0.21279, -0.001671, -2.62348)
                            (-0.213394, -0.000151, -2.62376)
                            (-0.213242, 0.001948, -2.62404)
                            (-0.212683, 0.002637, -2.62418)
                            (-0.212004, 0.002083, -2.62546)
                            (-0.211274, 0.002182, -2.62565)
                            (-0.20932, 0.00319, -2.62566)
                            (-0.208841, 0.004039, -2.62606)
                            (-0.206201, 0.003488, -2.62578)
                            (-0.205117, 0.004337, -2.6259)
                            (-0.201926, 0.002513, -2.62629)
                            (-0.200868, 0.002892, -2.62618)
                            (-0.197479, 0.003551, -2.62574)
                            (-0.195949, 0.00243, -2.62576)
                            (-0.191962, 0.002932, -2.62436)
                            (-0.190228, 0.00277, -2.62463)
                            (-0.186274, 0.003601, -2.62361)
                            (-0.183965, 0.003509, -2.6235)
                            (-0.178739, 0.00265, -2.62222)
                            (-0.176692, 0.003189, -2.62212)
                            (-0.171638, 0.002748, -2.62107)
                            (-0.169076, 0.003419, -2.62037)
                            (-0.163898, 0.002489, -2.61913)
                            (-0.16175, 0.00311, -2.61835)
                            (-0.156525, 0.00303, -2.61727)
                            (-0.154043, 0.0025, -2.61676)
                            (-0.149433, 0.002587, -2.6167)
                            (-0.143788, 0.001789, -2.61472)
                            (-0.138664, 0.00197, -2.61329)
                            (-0.135978, 0.002062, -2.61216)
                            (-0.130862, 0.001791, -2.61138)
                            (-0.128308, 0.002262, -2.61055)
                            (-0.122669, 0.002404, -2.60855)
                            (-0.120179, 0.003014, -2.60802)
                            (-0.115673, 0.005815, -2.60692)
                            (-0.113136, 0.006405, -2.60643)
                            (-0.108371, 0.007773, -2.60583)
                            (-0.106131, 0.008902, -2.60587)
                            (-0.101191, 0.008977, -2.6064)
                            (-0.098951, 0.010334, -2.60663)
                            (-0.093709, 0.010379, -2.60713)
                            (-0.091192, 0.010404, -2.60821)
                            (-0.086008, 0.011817, -2.60935)
                            (-0.083331, 0.012133, -2.61)
                            (-0.078191, 0.012202, -2.61242)
                            (-0.075567, 0.012326, -2.61361)
                            (-0.070131, 0.012623, -2.6164)
                            (-0.067348, 0.012766, -2.61814)
                            (-0.062044, 0.015503, -2.62084)
                            (-0.058996, 0.015365, -2.62278)
                            (-0.053154, 0.015768, -2.62685)
                            (-0.049838, 0.014948, -2.62912)
                            (-0.043447, 0.013868, -2.63395)
                            (-0.040491, 0.01464, -2.63586)
                            (-0.034473, 0.015443, -2.64001)
                            (-0.031606, 0.015826, -2.64162)
                            (-0.023349, 0.015959, -2.64808)
                            (-0.018758, 0.016203, -2.65211)
                            (-0.0145, 0.01787, -2.65544)
                            (-0.012547, 0.018784, -2.65696)
                            (-0.007943, 0.01842, -2.6604)
                            (-0.006004, 0.019294, -2.66176)
                            (-0.001482, 0.018911, -2.66474)
                            (0.001025, 0.018685, -2.6663)
                            (0.005615, 0.020117, -2.66774)
                            (0.008203, 0.019471, -2.66904)
                            (0.012928, 0.021156, -2.6697)
                            (0.015554, 0.020701, -2.67048)
                            (0.021459, 0.019265, -2.67127)
                            (0.024291, 0.019562, -2.67139)
                            (0.029926, 0.02007, -2.67092)
                            (0.033126, 0.02034, -2.67022)
                            (0.040026, 0.018718, -2.66949)
                            (0.04341, 0.018548, -2.66879)
                            (0.050515, 0.018389, -2.66669)
                            (0.053753, 0.01849, -2.6659)
                            (0.061585, 0.016792, -2.6636)
                            (0.06508, 0.017424, -2.66211)
                            (0.072356, 0.016978, -2.65934)
                            (0.075869, 0.01674, -2.65806)
                            (0.082886, 0.016152, -2.65593)
                            (0.086014, 0.016293, -2.65483)
                            (0.091978, 0.016756, -2.65244)
                            (0.095002, 0.016428, -2.65141)
                            (0.100097, 0.017852, -2.64895)
                            (0.102343, 0.018004, -2.64796)
                            (0.107424, 0.017556, -2.64615)
                            (0.109661, 0.017777, -2.64522)
                            (0.114002, 0.016398, -2.64424)
                            (0.115596, 0.017459, -2.64331)
                            (0.121651, 0.016813, -2.64074)
                            (0.123328, 0.016814, -2.64009)
                            (0.127253, 0.015744, -2.63907)
                            (0.129054, 0.016146, -2.63841)
                            (0.132876, 0.015906, -2.63742)
                            (0.134464, 0.016847, -2.63659)
                            (0.138227, 0.017488, -2.63551)
                            (0.140663, 0.017128, -2.6351)
                            (0.14481, 0.017758, -2.6342)
                            (0.147302, 0.017668, -2.63349)
                            (0.152401, 0.017777, -2.63279)
                            (0.154662, 0.017916, -2.63251)
                            (0.160055, 0.016743, -2.63244)
                            (0.162218, 0.017022, -2.63233)
                            (0.166554, 0.015967, -2.63292)
                            (0.168445, 0.016696, -2.63298)
                            (0.172401, 0.016222, -2.63339)
                            (0.174259, 0.01619, -2.63356)
                            (0.177497, 0.015775, -2.63413)
                            (0.17902, 0.015924, -2.63422)
                            (0.181692, 0.014038, -2.63569)
                            (0.182755, 0.013796, -2.63596)
                            (0.184631, 0.013342, -2.63664)
                            (0.185415, 0.01334, -2.63698)
                            (0.18674, 0.013849, -2.63727)
                            (0.187701, 0.013067, -2.63768)
                            (0.189384, 0.011954, -2.63809)
                            (0.190399, 0.010883, -2.63839)
                            (0.192208, 0.009881, -2.63851)
                            (0.193277, 0.009381, -2.63836)
                            (0.194913, 0.0076, -2.6384)
                            (0.195633, 0.00706, -2.63802)
                            (0.197076, 0.005281, -2.63748)
                            (0.197189, 0.004992, -2.6374)
                            (0.19831, 0.004462, -2.63682)
                            (0.199021, 0.004234, -2.6363)
                            (0.20052, 0.003635, -2.63547)
                            (0.201188, 0.003407, -2.63481)
                            (0.202407, 0.00322, -2.63371)
                            (0.203249, 0.003051, -2.63314)
                            (0.204522, 0.002714, -2.63196)
                            (0.205083, 0.002886, -2.63118)
                            (0.20657, 0.00315, -2.62951)
                            (0.207542, 0.003012, -2.62872)
                            (0.209045, 0.003307, -2.62673)
                            (0.209824, 0.003109, -2.62594)
                            (0.211114, 0.003244, -2.62405)
                            (0.211671, 0.003327, -2.62297)
                            (0.212019, 0.003642, -2.62135)
                            (0.211935, 0.004185, -2.62041)
                            (0.212105, 0.005032, -2.61826)
                            (0.212058, 0.005365, -2.61732)
                            (0.211631, 0.00579, -2.61586)
                            (0.211152, 0.006312, -2.61525)
                            (0.210429, 0.006288, -2.61353)
                            (0.209009, 0.006212, -2.61238)
                            (0.207904, 0.006659, -2.61046)
                            (0.207183, 0.006453, -2.60959)
                            (0.20569, 0.0068, -2.60756)
                            (0.204679, 0.007103, -2.60672)
                            (0.202525, 0.007288, -2.60565)
                            (0.20137, 0.008052, -2.60482)
                            (0.198812, 0.00947, -2.60286)
                            (0.197632, 0.009503, -2.60215)
                            (0.194923, 0.010189, -2.60098)
                            (0.193743, 0.009942, -2.60033)
                            (0.191311, 0.009778, -2.59881)
                            (0.19012, 0.009571, -2.59832)
                            (0.187524, 0.009827, -2.59699)
                            (0.185765, 0.009987, -2.59732)
                            (0.183111, 0.010963, -2.59601)
                            (0.181761, 0.012308, -2.59473)
                            (0.179532, 0.013078, -2.59207)
                            (0.178247, 0.013703, -2.59074)
                            (0.175467, 0.014034, -2.58779)
                            (0.174016, 0.01426, -2.58632)
                            (0.171043, 0.014152, -2.583)
                            (0.169147, 0.01391, -2.58101)
                            (0.165163, 0.014597, -2.57652)
                            (0.163011, 0.014044, -2.57478)
                            (0.158422, 0.01284, -2.57063)
                            (0.155827, 0.01244, -2.56819)
                            (0.15016, 0.013571, -2.56288)
                            (0.147442, 0.01226, -2.56066)
                            (0.141668, 0.010687, -2.55633)
                            (0.138664, 0.010427, -2.55408)
                            (0.132482, 0.010026, -2.54946)
                            (0.129433, 0.009464, -2.54751)
                            (0.123372, 0.008673, -2.54298)
                            (0.120336, 0.008732, -2.54056)
                            (0.11437, 0.00769, -2.53642)
                            (0.111459, 0.007228, -2.53456)
                            (0.105513, 0.007265, -2.53056)
                            (0.102673, 0.007233, -2.52871)
                            (0.097442, 0.006118, -2.5252)
                            (0.094854, 0.005335, -2.52353)
                            (0.089752, 0.004418, -2.52047)
                            (0.087246, 0.003924, -2.51907)
                            (0.082273, 0.003446, -2.51639)
                            (0.079894, 0.002951, -2.51536)
                            (0.074821, 0.002101, -2.5135)
                            (0.072273, 0.002434, -2.51291)
                            (0.067535, 0.001929, -2.51263)
                            (0.064966, 0.002022, -2.51222)
                            (0.060034, 0.001517, -2.51154)
                            (0.0574, 0.001529, -2.51147)
                            (0.052108, 0.00195, -2.5123)
                            (0.049476, 0.001932, -2.51229)
                            (0.044201, 0.002005, -2.51264)
                            (0.04169, 0.001797, -2.51254)
                            (0.036575, 0.001681, -2.51236)
                            (0.034128, 0.001891, -2.51277)
                            (0.029311, 0.002694, -2.51298)
                            (0.027068, 0.002736, -2.51278)
                            (0.022951, 0.00267, -2.51259)
                            (0.021156, 0.002481, -2.51243)
                            (0.017937, 0.001846, -2.51177)
                            (0.01647, 0.002106, -2.51192)
                            (0.013646, 0.002049, -2.5117)
                            (0.01249, 0.00191, -2.51169)
                            (0.010453, 0.000944, -2.51073)
                            (0.009614, 0.000726, -2.51046)
                            (0.008147, 0.000208, -2.5101)
                            (0.007454, -0.00022, -2.50967)
                            (0.006534, -0.001308, -2.50906)
                            (0.006126, -0.001447, -2.509)
                            (0.00558, -0.001417, -2.50901)
                            (0.005588, -0.001637, -2.50926)
                            (0.005522, -0.002467, -2.50923)
                            (0.005641, -0.002947, -2.50929)
                            (0.005876, -0.003659, -2.50966)
                            (0.006036, -0.003949, -2.50985)
                            (0.006196, -0.00439, -2.50989)
                            (0.006305, -0.00459, -2.50995)
                            (0.006773, -0.005291, -2.51035)
                            (0.00698, -0.005562, -2.51046)
                            (0.007478, -0.006063, -2.51066)
                            (0.007724, -0.006423, -2.51071)
                            (0.008205, -0.006815, -2.51097)
                            (0.008333, -0.006675, -2.51118)
                            (0.008777, -0.006907, -2.51141)
                            (0.008943, -0.007047, -2.51138)
                            (0.009513, -0.007278, -2.51172)
                            (0.009786, -0.007139, -2.51186)
                            (0.010389, -0.00743, -2.51201)
                            (0.010656, -0.00741, -2.51217)
                        };
                    \addlegendentry{Ground Truth}
                \end{axis}
            \end{tikzpicture}}}
    \subfigure[\textit{office0}]{
        \resizebox{0.235\linewidth}{!}{
            \begin{tikzpicture}
            \tikzstyle{every node}=[font=\huge]
                \begin{axis}[
                        xlabel=$x(m)$,
                        ylabel=$y(m)$,
                        zlabel=$z(m)$,
                        %label style={font=\large},
                        xmin=-0.8, xmax=1,
                        ymin=-1, ymax=0.7,
                        zmin=-2.6, zmax =-0.5,
                        xtick={-0.8,0,...,1.0},
                        ytick={-1.0,0,...,0.7},
                        ztick={-2.2,-1.4,...,0.8}]
                    \addplot3[color=blue]
                    plot coordinates{(0.0160095, 0.00210783, -2.25048)
                            (0.0347585, 0.0258833, -2.24972)
                            (0.0126315, 0.0132736, -2.24832)
                            (0.0140013, 0.0224189, -2.2514)
                            (0.00753496, 0.00292657, -2.24568)
                            (0.0127968, 0.00864541, -2.25001)
                            (0.0156193, 0.0133785, -2.24581)
                            (0.0180278, 0.0106734, -2.24822)
                            (0.0161049, -0.00584606, -2.24939)
                            (0.0033698, -0.0224324, -2.24607)
                            (0.00566654, -0.000975212, -2.24672)
                            (0.0127203, 0.0171721, -2.24845)
                            (0.0110034, 0.0144759, -2.2526)
                            (0.00973911, 0.0115845, -2.24817)
                            (0.005433, -0.00141117, -2.24474)
                            (0.00861459, 0.0270335, -2.24023)
                            (0.00969507, 0.0124819, -2.23353)
                            (0.00594186, -0.00324772, -2.22637)
                            (0.00518967, 0.008435, -2.22335)
                            (0.02888, 0.0270518, -2.21342)
                            (0.0228532, 0.0233487, -2.20967)
                            (0.0213859, -0.0038674, -2.19411)
                            (0.00423783, 0.0164347, -2.19378)
                            (0.0117027, -0.00667936, -2.17953)
                            (0.019723, 0.000844887, -2.17301)
                            (0.0328822, 0.0133808, -2.16331)
                            (0.0107995, 0.00351902, -2.1607)
                            (0.0493433, 0.0216113, -2.14863)
                            (0.0370581, 0.00842703, -2.14439)
                            (0.0429292, -0.00980255, -2.12445)
                            (0.0544882, 0.0163268, -2.11848)
                            (0.0353912, -0.000870526, -2.11161)
                            (0.0537611, 0.0101867, -2.10657)
                            (0.0490303, -0.0033126, -2.09314)
                            (0.0529599, -0.00115621, -2.08373)
                            (0.0615345, 0.00192367, -2.07368)
                            (0.067967, 0.0297668, -2.07493)
                            (0.0650178, 0.015338, -2.05438)
                            (0.0604641, 0.0158595, -2.0583)
                            (0.0618738, -0.0166959, -2.04029)
                            (0.0667749, -0.028652, -2.02628)
                            (0.058623, -0.00264036, -2.02727)
                            (0.0664756, 0.00931717, -2.01327)
                            (0.0697996, -0.00681558, -2)
                            (0.06646, -0.000977835, -1.99701)
                            (0.0672029, 0.00318248, -1.99301)
                            (0.0617012, 0.00287524, -1.99655)
                            (0.0537959, -0.00598432, -2.00536)
                            (0.0559855, 0.000589966, -1.99417)
                            (0.0618119, 0.0168945, -1.97657)
                            (0.0593295, 0.0122821, -1.96307)
                            (0.0442595, 0.0102466, -1.9721)
                            (0.0461995, 0.00531995, -1.95557)
                            (0.040542, 0.0123127, -1.95428)
                            (0.0314579, 0.000663532, -1.94873)
                            (0.0393432, 0.0184553, -1.94078)
                            (0.0283448, 0.0185049, -1.93429)
                            (0.0252337, 0.0219299, -1.92379)
                            (0.0230063, 0.00577101, -1.93286)
                            (0.0224383, 0.020546, -1.93113)
                            (0.0211371, 0.0230611, -1.9267)
                            (0.0269822, 0.0261698, -1.95095)
                            (0.019854, 0.0188158, -1.91368)
                            (0.126037, 0.0897958, -2.07349)
                            (0.0437863, 0.0155972, -1.95259)
                            (0.0362562, 0.0277887, -1.93707)
                            (0.0385966, 0.00244871, -1.93858)
                            (0.0145911, 0.00816074, -1.9038)
                            (0.0180748, -4.09983e-05, -1.90001)
                            (0.0447987, 0.0294186, -1.93599)
                            (0.0304699, 0.0267636, -1.91882)
                            (0.0321418, 0.0145162, -1.91974)
                            (0.0404259, 0.0274932, -1.93079)
                            (0.046546, 0.030381, -1.93227)
                            (0.0278631, 0.0109304, -1.93002)
                            (0.0253502, 0.010287, -1.92113)
                            (0.0482488, 0.0203539, -1.94143)
                            (0.0461128, 0.000212517, -1.94581)
                            (0.00355378, -0.00961633, -1.92826)
                            (0.0100782, -0.0179751, -1.92838)
                            (0.0390478, -0.00929122, -1.96124)
                            (0.00189345, -0.0221594, -1.94463)
                            (-0.00481371, -0.0297912, -1.94587)
                            (-0.00236609, -0.028266, -1.94973)
                            (-0.00412105, -0.0231254, -1.95844)
                            (0.00171092, -0.0453602, -1.96066)
                            (-0.0177232, -0.0349524, -1.96136)
                            (-0.0120135, -0.0406841, -1.966)
                            (-0.00659865, -0.046437, -1.97369)
                            (0.000790505, -0.0494283, -1.97903)
                            (-0.0216969, -0.0454759, -1.98213)
                            (-0.0149193, -0.0476383, -1.98786)
                            (-0.010256, -0.0472433, -1.99557)
                            (-0.0063375, -0.0512578, -1.99861)
                            (-0.0144045, -0.0514826, -2.00231)
                            (-0.025536, -0.0424012, -2.01093)
                            (-0.00823252, -0.0580506, -2.01433)
                            (-0.0437908, -0.0475191, -2.01556)
                            (-0.0367688, -0.0500095, -2.02472)
                            (-0.0302597, -0.0511074, -2.02774)
                            (-0.0491541, -0.048363, -2.03242)
                            (-0.0421887, -0.0495542, -2.0359)
                            (-0.0563364, -0.0511575, -2.03907)
                            (-0.0684238, -0.0516276, -2.04244)
                            (-0.0710272, -0.0475188, -2.04643)
                            (-0.0915666, -0.0464957, -2.04947)
                            (-0.0817951, -0.0374479, -2.05194)
                            (-0.0943044, -0.033758, -2.05228)
                            (-0.0885385, -0.0338083, -2.05789)
                            (-0.10762, -0.0406596, -2.07026)
                            (-0.105164, -0.036749, -2.07076)
                            (-0.105911, -0.032776, -2.08018)
                            (-0.107044, -0.0359961, -2.09126)
                            (-0.110894, -0.0332376, -2.09966)
                            (-0.114334, -0.0346398, -2.10854)
                            (-0.112099, -0.03544, -2.11175)
                            (-0.132373, -0.0366756, -2.12366)
                            (-0.12763, -0.0304057, -2.13191)
                            (-0.144394, -0.0316365, -2.1366)
                            (-0.134111, -0.0315383, -2.14162)
                            (-0.135693, -0.0307315, -2.15273)
                            (-0.114571, -0.0237754, -2.16171)
                            (-0.133974, -0.0197037, -2.16822)
                            (-0.140334, -0.0257639, -2.17234)
                            (-0.132647, -0.0254997, -2.18507)
                            (-0.133426, -0.0246695, -2.1928)
                            (-0.143745, -0.0286788, -2.193)
                            (-0.142609, -0.0296596, -2.20992)
                            (-0.141727, -0.0216135, -2.21246)
                            (-0.147833, -0.0263175, -2.21784)
                            (-0.153773, -0.0426588, -2.23191)
                            (-0.15343, -0.0234762, -2.23807)
                            (-0.153464, -0.0320225, -2.24383)
                            (-0.17428, -0.0309417, -2.24733)
                            (-0.174916, -0.0289701, -2.26233)
                            (-0.172887, -0.0183933, -2.25397)
                            (-0.172677, -0.0366444, -2.26978)
                            (-0.169239, -0.0373305, -2.2785)
                            (-0.182273, -0.0411457, -2.2769)
                            (-0.166858, -0.0516035, -2.29793)
                            (-0.181226, -0.0513991, -2.29764)
                            (-0.179458, -0.0515262, -2.30188)
                            (-0.175094, -0.0524522, -2.3159)
                            (-0.169842, -0.0504311, -2.33009)
                            (-0.192145, -0.0423167, -2.33172)
                            (-0.169473, -0.054595, -2.33919)
                            (-0.174313, -0.0461549, -2.35388)
                            (-0.165436, -0.0447755, -2.36151)
                            (-0.173876, -0.05614, -2.36704)
                            (-0.174659, -0.0567732, -2.37365)
                            (-0.171431, -0.0593003, -2.37934)
                            (-0.181472, -0.042245, -2.38586)
                            (-0.172384, -0.0547716, -2.39882)
                            (-0.17972, -0.0503711, -2.40291)
                            (-0.183994, -0.0506216, -2.41481)
                            (-0.192019, -0.063577, -2.42485)
                            (-0.189945, -0.0660994, -2.43002)
                            (-0.189601, -0.0675321, -2.44618)
                            (-0.191542, -0.0742117, -2.45744)
                            (-0.192971, -0.077471, -2.46996)
                            (-0.204118, -0.0734071, -2.4674)
                            (-0.204009, -0.0701991, -2.46825)
                            (-0.193243, -0.0778533, -2.476)
                            (-0.204261, -0.0692604, -2.4839)
                            (-0.202288, -0.0648784, -2.49661)
                            (-0.227196, -0.054766, -2.48694)
                            (-0.226687, -0.0575848, -2.49247)
                            (-0.199595, -0.0775404, -2.51489)
                            (-0.215579, -0.0775556, -2.51744)
                            (-0.203532, -0.0806093, -2.52389)
                            (-0.209653, -0.0705803, -2.52976)
                            (-0.174223, -0.0871819, -2.54761)
                            (-0.197571, -0.0634762, -2.55147)
                            (-0.185439, -0.098221, -2.55949)
                            (-0.193953, -0.0706233, -2.56692)
                            (-0.165453, -0.0841382, -2.57762)
                            (-0.168594, -0.0883185, -2.58102)
                            (-0.188972, -0.0583527, -2.58083)
                            (-0.172611, -0.0645379, -2.58747)
                            (-0.17899, -0.0812392, -2.59121)
                            (-0.173149, -0.0748005, -2.59112)
                            (-0.174801, -0.0836221, -2.59909)
                            (-0.182344, -0.0810972, -2.59813)
                            (-0.18369, -0.0754396, -2.60848)
                            (-0.191457, -0.0662012, -2.61212)
                            (-0.18893, -0.0619009, -2.61402)
                            (-0.193372, -0.0565645, -2.6177)
                            (-0.192772, -0.0495599, -2.61898)
                            (-0.190688, -0.0652456, -2.61606)
                            (-0.193088, -0.0635194, -2.62001)
                            (-0.191974, -0.0538614, -2.62032)
                            (-0.198859, -0.0482774, -2.62713)
                            (-0.193895, -0.0469411, -2.62547)
                            (-0.190353, -0.0447306, -2.62333)
                            (-0.193441, -0.0452693, -2.62832)
                            (-0.194004, -0.0430003, -2.63243)
                            (-0.191824, -0.0384328, -2.63042)
                            (-0.192294, -0.0435503, -2.63435)
                            (-0.195702, -0.0414558, -2.63435)
                            (-0.19372, -0.0365455, -2.62793)
                            (-0.194946, -0.033048, -2.63075)
                            (-0.196283, -0.0305355, -2.63184)
                            (-0.19391, -0.0383534, -2.63384)
                            (-0.194335, -0.0258087, -2.62856)
                            (-0.195271, -0.0273069, -2.63484)
                            (-0.190741, -0.0224244, -2.62996)
                            (-0.189069, -0.0269653, -2.63513)
                            (-0.184001, -0.0230311, -2.62717)
                            (-0.178764, -0.0216997, -2.62282)
                            (-0.180646, -0.0221868, -2.63109)
                            (-0.176929, -0.0217209, -2.62954)
                            (-0.17043, -0.0219499, -2.63156)
                            (-0.163062, -0.020258, -2.62855)
                            (-0.154141, -0.0238311, -2.62893)
                            (-0.148775, -0.0219829, -2.62751)
                            (-0.138947, -0.0244788, -2.62194)
                            (-0.134586, -0.0157009, -2.62767)
                            (-0.123679, -0.0273528, -2.62347)
                            (-0.11526, -0.0208862, -2.61694)
                            (-0.10401, -0.027919, -2.6102)
                            (-0.10033, -0.0271556, -2.61141)
                            (-0.090476, -0.0251249, -2.61223)
                            (-0.0802929, -0.0205091, -2.60918)
                            (-0.0812216, -0.0238763, -2.62012)
                            (-0.0707277, -0.0171207, -2.61404)
                            (-0.0600881, -0.0140319, -2.61596)
                            (-0.0543452, -0.0139239, -2.62181)
                            (-0.0489176, -0.00971742, -2.62857)
                            (-0.0375288, -0.00979564, -2.63084)
                            (-0.0269779, -0.0118789, -2.64097)
                            (-0.0221872, -0.0113666, -2.6464)
                            (-0.0119706, -0.00916578, -2.65539)
                            (0.00292706, -0.00925204, -2.65886)
                            (0.0069165, -0.0057475, -2.6694)
                            (0.0171653, -0.00673239, -2.66805)
                            (0.0261294, -0.00578523, -2.66189)
                            (0.0378169, -0.0132644, -2.66366)
                            (0.0345926, -0.00493511, -2.67853)
                            (0.0348643, -0.0105915, -2.68967)
                            (0.0637098, -0.00468066, -2.66271)
                            (0.0802887, -0.00398765, -2.6553)
                            (0.0645905, -0.0216127, -2.68561)
                            (0.0831903, -0.00925197, -2.67218)
                            (0.0952368, -0.0194268, -2.66379)
                            (0.098871, -0.0159251, -2.66562)
                            (0.111399, -0.0134992, -2.65957)
                            (0.142597, 0.00517165, -2.62532)
                            (0.143066, 0.000865124, -2.63482)
                            (0.142351, -0.00183427, -2.64009)
                            (0.150584, 0.00172351, -2.63632)
                            (0.165188, -0.000167149, -2.62626)
                            (0.151499, -0.0170164, -2.64512)
                            (0.148066, -0.0332874, -2.65569)
                            (0.181589, -0.0369782, -2.6423)
                            (0.17465, 0.00441422, -2.63406)
                            (0.202755, -0.00599029, -2.62363)
                            (0.178438, 0.00892388, -2.6327)
                            (0.184229, -0.016598, -2.65714)
                            (0.205662, 0.00641364, -2.62503)
                            (0.188709, -0.0107109, -2.66301)
                            (0.208417, -0.00127191, -2.64165)
                            (0.208185, 0.00836911, -2.61748)
                            (0.207161, -0.00322276, -2.63367)
                            (0.206165, -0.0178293, -2.64947)
                            (0.192186, 0.00186249, -2.66861)
                            (0.208775, -0.0257545, -2.6464)
                            (0.20242, -0.0346971, -2.66449)
                            (0.201475, -0.0328176, -2.66244)
                            (0.208956, -0.0380428, -2.65677)
                            (0.217007, -0.0264898, -2.64785)
                            (0.220926, -0.0313794, -2.63765)
                            (0.229397, -0.0314759, -2.62703)
                            (0.225954, -0.0221163, -2.63045)
                            (0.222818, -0.0310847, -2.63539)
                            (0.235734, -0.036751, -2.61887)
                            (0.230164, -0.0268652, -2.62124)
                            (0.23832, -0.0273262, -2.6082)
                            (0.227238, -0.019005, -2.60959)
                            (0.221741, -0.0112788, -2.61379)
                            (0.217178, -0.0336218, -2.61203)
                            (0.217946, -0.0232722, -2.60833)
                            (0.202227, -0.0255812, -2.61344)
                            (0.197128, -0.0260016, -2.6142)
                            (0.208309, -0.0228762, -2.5989)
                            (0.198668, -0.00383776, -2.59875)
                            (0.208888, -0.0535387, -2.58749)
                            (0.193025, -0.0226435, -2.58811)
                            (0.180464, -0.0164544, -2.59486)
                            (0.19345, -0.0564898, -2.57301)
                            (0.157254, -0.0147219, -2.59675)
                            (0.156487, 0.031438, -2.5683)
                            (0.144848, -0.00487931, -2.57656)
                            (0.133979, -0.0129203, -2.5749)
                            (0.146476, -0.0213513, -2.52775)
                            (0.124087, -0.00644231, -2.54822)
                            (0.11409, 0.00804797, -2.5395)
                            (0.105815, -0.00188212, -2.52692)
                            (0.108745, -0.00519995, -2.49532)
                            (0.0989537, -0.0201852, -2.52198)
                            (0.0891968, -0.0205456, -2.5052)
                            (0.0839403, -0.0117021, -2.51194)
                            (0.0633672, 0.000311923, -2.53375)
                            (0.0629196, -0.01352, -2.51964)
                            (0.051653, 0.00251273, -2.52365)
                            (0.0519683, -0.0162648, -2.5096)
                            (0.0402552, 0.00187468, -2.52472)
                            (0.0334377, -0.00401235, -2.52641)
                            (0.0286034, -0.00977237, -2.51639)
                            (0.0367927, -0.0264406, -2.50008)
                            (0.0288312, -0.0277569, -2.50863)
                            (0.021212, -0.00506466, -2.52121)
                            (0.0229048, -0.01214, -2.51595)
                            (0.0223915, -0.0233029, -2.5198)
                            (0.016523, -0.0116506, -2.52285)
                            (0.0258217, -0.0209089, -2.50958)
                            (0.0205172, -0.018151, -2.51669)
                            (0.0206619, -0.0219789, -2.51111)
                            (0.0218425, -0.0176173, -2.52572)
                            (0.0250958, -0.0244841, -2.5105)
                            (0.0210954, -0.0175584, -2.51709)
                            (0.0260462, -0.0212249, -2.51509)};
                    \addlegendentry{Initial Pose}
                    \addplot3[color=red]
                    plot coordinates{(0.000112, 0.001957, -2.25082)
                            (-5.2e-05, 0.002856, -2.25106)
                            (4.4e-05, 0.002268, -2.25073)
                            (-0.000114, 0.00036, -2.24993)
                            (0.000366, 0.000271, -2.24983)
                            (0.000156, 0.00101, -2.2501)
                            (-4e-06, 0.00121, -2.25025)
                            (-0.000588, 0.00119, -2.25031)
                            (-0.000782, 0.00111, -2.25026)
                            (-0.001118, 0.000691, -2.2502)
                            (-0.00206, 0.001262, -2.25001)
                            (-0.002885, 0.001792, -2.25003)
                            (-0.003918, 0.003453, -2.24992)
                            (-0.005066, 0.002659, -2.24831)
                            (-0.006088, 0.003905, -2.24657)
                            (-0.006422, 0.005796, -2.24319)
                            (-0.005761, 0.006293, -2.23785)
                            (-0.004036, 0.008011, -2.23192)
                            (-0.001729, 0.006854, -2.22414)
                            (0.001772, 0.008477, -2.21616)
                            (0.006072, 0.008892, -2.20741)
                            (0.011179, 0.008806, -2.19871)
                            (0.014845, 0.010199, -2.19072)
                            (0.018921, 0.010302, -2.18255)
                            (0.023252, 0.010354, -2.17477)
                            (0.026697, 0.010616, -2.16711)
                            (0.029639, 0.012187, -2.15985)
                            (0.032093, 0.01294, -2.15213)
                            (0.034562, 0.013404, -2.14394)
                            (0.037086, 0.013951, -2.13505)
                            (0.0389, 0.014529, -2.12575)
                            (0.041238, 0.013169, -2.11579)
                            (0.043131, 0.0117, -2.10578)
                            (0.044712, 0.01027, -2.09604)
                            (0.046157, 0.009397, -2.08733)
                            (0.047105, 0.008271, -2.07942)
                            (0.048478, 0.007514, -2.07192)
                            (0.048907, 0.007047, -2.06471)
                            (0.049042, 0.006492, -2.05699)
                            (0.049908, 0.006499, -2.04821)
                            (0.050097, 0.006019, -2.0389)
                            (0.051169, 0.005699, -2.02917)
                            (0.052806, 0.005926, -2.02022)
                            (0.054432, 0.005762, -2.01192)
                            (0.056282, 0.006185, -2.00431)
                            (0.05791, 0.006496, -1.9972)
                            (0.05814, 0.007923, -1.98878)
                            (0.056899, 0.008292, -1.98311)
                            (0.054727, 0.009759, -1.97826)
                            (0.051742, 0.010319, -1.97271)
                            (0.048312, 0.011281, -1.96657)
                            (0.042646, 0.012562, -1.95806)
                            (0.037985, 0.013225, -1.95189)
                            (0.03299, 0.013617, -1.9464)
                            (0.028428, 0.013998, -1.9407)
                            (0.023992, 0.014498, -1.93555)
                            (0.020664, 0.016033, -1.93129)
                            (0.018005, 0.017645, -1.92819)
                            (0.015974, 0.019333, -1.92603)
                            (0.014523, 0.02057, -1.92401)
                            (0.012908, 0.021655, -1.92288)
                            (0.01174, 0.022384, -1.92044)
                            (0.011325, 0.022758, -1.91624)
                            (0.011702, 0.023242, -1.91156)
                            (0.012218, 0.023653, -1.90801)
                            (0.012919, 0.0243, -1.90563)
                            (0.013532, 0.024897, -1.90358)
                            (0.013817, 0.024761, -1.90205)
                            (0.013901, 0.024344, -1.9014)
                            (0.013751, 0.024224, -1.90138)
                            (0.013776, 0.023889, -1.90269)
                            (0.013452, 0.022875, -1.90407)
                            (0.013137, 0.021721, -1.90557)
                            (0.012576, 0.020576, -1.90721)
                            (0.01166, 0.019389, -1.90949)
                            (0.010503, 0.018442, -1.91205)
                            (0.008986, 0.016923, -1.9151)
                            (0.007158, 0.015705, -1.91808)
                            (0.003886, 0.012883, -1.92257)
                            (0.000821, 0.009943, -1.92603)
                            (-0.002407, 0.007443, -1.92987)
                            (-0.005639, 0.004872, -1.93414)
                            (-0.008712, 0.002229, -1.93893)
                            (-0.011676, -0.001164, -1.94389)
                            (-0.014584, -0.004087, -1.94851)
                            (-0.017276, -0.00686, -1.95321)
                            (-0.019925, -0.009393, -1.95787)
                            (-0.02266, -0.011346, -1.96238)
                            (-0.025161, -0.01295, -1.96742)
                            (-0.027541, -0.014154, -1.9726)
                            (-0.030179, -0.015429, -1.97775)
                            (-0.032356, -0.015694, -1.98295)
                            (-0.034548, -0.016198, -1.98794)
                            (-0.037062, -0.017112, -1.99274)
                            (-0.03975, -0.017466, -1.99783)
                            (-0.04356, -0.016989, -2.00272)
                            (-0.048071, -0.015852, -2.00788)
                            (-0.053778, -0.015164, -2.01291)
                            (-0.060218, -0.014605, -2.01743)
                            (-0.067469, -0.014654, -2.02183)
                            (-0.074941, -0.014773, -2.02628)
                            (-0.082658, -0.015572, -2.03079)
                            (-0.090158, -0.0149, -2.03477)
                            (-0.097851, -0.014204, -2.03796)
                            (-0.10552, -0.012097, -2.04036)
                            (-0.111769, -0.010111, -2.04324)
                            (-0.117051, -0.007938, -2.04671)
                            (-0.122148, -0.006358, -2.0509)
                            (-0.126721, -0.00437, -2.05546)
                            (-0.131059, -0.002494, -2.06094)
                            (-0.135143, -0.001352, -2.06761)
                            (-0.138896, -0.000285, -2.07551)
                            (-0.142907, -0.001027, -2.08338)
                            (-0.14662, -0.000339, -2.09113)
                            (-0.149702, -0.000897, -2.10032)
                            (-0.15258, 7.9e-05, -2.1086)
                            (-0.154803, 0.001261, -2.11769)
                            (-0.157245, 0.001367, -2.12579)
                            (-0.159756, 0.001115, -2.13327)
                            (-0.160784, 0.003143, -2.14033)
                            (-0.16195, 0.004261, -2.1476)
                            (-0.16327, 0.004909, -2.15487)
                            (-0.164521, 0.005178, -2.16172)
                            (-0.165988, 0.004202, -2.17016)
                            (-0.167866, 0.005542, -2.17673)
                            (-0.16964, 0.00597, -2.18426)
                            (-0.171716, 0.006146, -2.19221)
                            (-0.17508, 0.005366, -2.19932)
                            (-0.178353, 0.003964, -2.20694)
                            (-0.182395, 0.002173, -2.21436)
                            (-0.186021, 0.000722, -2.22161)
                            (-0.190201, -0.001769, -2.22922)
                            (-0.193854, -0.00245, -2.23648)
                            (-0.197139, -0.00374, -2.24324)
                            (-0.199192, -0.00548, -2.25005)
                            (-0.201133, -0.005867, -2.25599)
                            (-0.202373, -0.008257, -2.26235)
                            (-0.203624, -0.009567, -2.26905)
                            (-0.205759, -0.011388, -2.27603)
                            (-0.206677, -0.013233, -2.28407)
                            (-0.207332, -0.01571, -2.29247)
                            (-0.206856, -0.015758, -2.30127)
                            (-0.205184, -0.0169, -2.31079)
                            (-0.204777, -0.018571, -2.32057)
                            (-0.203785, -0.020813, -2.33025)
                            (-0.199709, -0.021855, -2.3394)
                            (-0.198191, -0.022341, -2.34743)
                            (-0.197852, -0.022566, -2.35521)
                            (-0.197541, -0.023361, -2.36295)
                            (-0.197243, -0.023094, -2.37278)
                            (-0.198155, -0.021816, -2.38007)
                            (-0.199648, -0.023771, -2.38825)
                            (-0.201676, -0.024846, -2.39657)
                            (-0.20332, -0.024511, -2.40483)
                            (-0.206336, -0.025647, -2.41375)
                            (-0.20955, -0.028464, -2.42291)
                            (-0.212548, -0.032081, -2.43205)
                            (-0.216695, -0.033586, -2.44062)
                            (-0.219655, -0.039421, -2.44915)
                            (-0.222926, -0.042103, -2.45673)
                            (-0.225304, -0.042883, -2.46342)
                            (-0.22637, -0.044861, -2.46926)
                            (-0.22711, -0.04596, -2.47529)
                            (-0.227878, -0.047308, -2.48114)
                            (-0.229888, -0.047977, -2.48763)
                            (-0.22823, -0.045785, -2.49302)
                            (-0.229128, -0.043518, -2.50058)
                            (-0.227553, -0.046424, -2.50832)
                            (-0.228195, -0.046268, -2.51606)
                            (-0.226889, -0.047341, -2.52313)
                            (-0.223264, -0.049412, -2.53193)
                            (-0.217091, -0.048591, -2.53972)
                            (-0.213132, -0.049678, -2.54731)
                            (-0.210819, -0.053362, -2.55413)
                            (-0.209415, -0.054195, -2.56106)
                            (-0.207203, -0.053774, -2.56661)
                            (-0.206047, -0.052552, -2.57193)
                            (-0.204946, -0.050357, -2.57633)
                            (-0.204248, -0.04942, -2.58034)
                            (-0.2042, -0.047902, -2.5842)
                            (-0.205556, -0.044503, -2.5878)
                            (-0.206021, -0.040782, -2.5908)
                            (-0.207913, -0.035501, -2.59412)
                            (-0.210222, -0.032839, -2.59712)
                            (-0.211334, -0.033738, -2.60004)
                            (-0.211767, -0.031324, -2.60235)
                            (-0.212619, -0.030211, -2.60459)
                            (-0.213634, -0.028796, -2.60661)
                            (-0.214266, -0.027522, -2.60838)
                            (-0.215213, -0.025847, -2.61035)
                            (-0.215355, -0.024825, -2.61294)
                            (-0.215311, -0.022254, -2.61566)
                            (-0.215563, -0.019642, -2.61815)
                            (-0.214283, -0.018328, -2.61993)
                            (-0.214032, -0.016703, -2.62127)
                            (-0.213467, -0.015466, -2.62207)
                            (-0.213725, -0.013098, -2.62274)
                            (-0.213856, -0.01145, -2.62351)
                            (-0.21456, -0.01027, -2.62379)
                            (-0.214488, -0.007311, -2.62384)
                            (-0.214147, -0.004999, -2.62327)
                            (-0.213962, -0.003859, -2.62324)
                            (-0.214088, -0.002, -2.62347)
                            (-0.212866, -0.001811, -2.62346)
                            (-0.213702, 0.001608, -2.62417)
                            (-0.212186, 0.002736, -2.6245)
                            (-0.210169, 0.002791, -2.62569)
                            (-0.207439, 0.003838, -2.62582)
                            (-0.203647, 0.003956, -2.62587)
                            (-0.199085, 0.003552, -2.62578)
                            (-0.194023, 0.002581, -2.62513)
                            (-0.187974, 0.00254, -2.62416)
                            (-0.181554, 0.003119, -2.62288)
                            (-0.174141, 0.002517, -2.62187)
                            (-0.166597, 0.002948, -2.61998)
                            (-0.159175, 0.00352, -2.61794)
                            (-0.151683, 0.002378, -2.61689)
                            (-0.141558, 0.002429, -2.61434)
                            (-0.13343, 0.002272, -2.61154)
                            (-0.12536, 0.002554, -2.60919)
                            (-0.117776, 0.004175, -2.60713)
                            (-0.110779, 0.007113, -2.60632)
                            (-0.10377, 0.00929, -2.60602)
                            (-0.096447, 0.011112, -2.60679)
                            (-0.088692, 0.011762, -2.60821)
                            (-0.080998, 0.012628, -2.61115)
                            (-0.073011, 0.012639, -2.6152)
                            (-0.064688, 0.01464, -2.61917)
                            (-0.055916, 0.015397, -2.62471)
                            (-0.046539, 0.013988, -2.63147)
                            (-0.037478, 0.014931, -2.6381)
                            (-0.025828, 0.014866, -2.64643)
                            (-0.016657, 0.016855, -2.65415)
                            (-0.010365, 0.018516, -2.65894)
                            (-0.00391, 0.019728, -2.66313)
                            (0.003204, 0.019721, -2.66709)
                            (0.010596, 0.020328, -2.66936)
                            (0.018578, 0.019697, -2.67106)
                            (0.027038, 0.019701, -2.67133)
                            (0.036454, 0.019078, -2.67019)
                            (0.046842, 0.018378, -2.66786)
                            (0.057734, 0.017521, -2.6647)
                            (0.068409, 0.017525, -2.66091)
                            (0.079318, 0.01637, -2.65722)
                            (0.089066, 0.016705, -2.65349)
                            (0.09765, 0.017, -2.65021)
                            (0.105101, 0.017705, -2.64695)
                            (0.111979, 0.017008, -2.64457)
                            (0.119512, 0.017242, -2.64147)
                            (0.125272, 0.016244, -2.63957)
                            (0.131116, 0.015856, -2.63792)
                            (0.136265, 0.017669, -2.63576)
                            (0.142784, 0.017418, -2.63447)
                            (0.149914, 0.017437, -2.63324)
                            (0.157305, 0.017215, -2.63246)
                            (0.164435, 0.016499, -2.63261)
                            (0.170127, 0.016784, -2.63322)
                            (0.17583, 0.015847, -2.63394)
                            (0.180498, 0.014831, -2.63497)
                            (0.183693, 0.013684, -2.63633)
                            (0.186094, 0.01358, -2.63714)
                            (0.188565, 0.012425, -2.63795)
                            (0.191244, 0.010102, -2.63849)
                            (0.193992, 0.0086, -2.63844)
                            (0.196283, 0.006201, -2.63781)
                            (0.197739, 0.004702, -2.63707)
                            (0.199773, 0.004014, -2.63587)
                            (0.20179, 0.003168, -2.63436)
                            (0.203793, 0.002852, -2.63258)
                            (0.205824, 0.002988, -2.63039)
                            (0.208278, 0.003214, -2.62771)
                            (0.210508, 0.003232, -2.62497)
                            (0.211862, 0.00356, -2.62205)
                            (0.212213, 0.004519, -2.61919)
                            (0.21186, 0.005397, -2.61668)
                            (0.210685, 0.006214, -2.61472)
                            (0.208759, 0.006416, -2.61122)
                            (0.206685, 0.006396, -2.60848)
                            (0.203692, 0.007136, -2.60606)
                            (0.200043, 0.009037, -2.60358)
                            (0.196341, 0.010027, -2.60114)
                            (0.192647, 0.009846, -2.59934)
                            (0.188898, 0.009645, -2.59713)
                            (0.18439, 0.010379, -2.59691)
                            (0.180573, 0.013174, -2.59307)
                            (0.176851, 0.014199, -2.5891)
                            (0.17255, 0.014426, -2.58455)
                            (0.167257, 0.014288, -2.57886)
                            (0.160736, 0.013552, -2.57272)
                            (0.153083, 0.01305, -2.56572)
                            (0.144648, 0.011008, -2.55855)
                            (0.135646, 0.009806, -2.5518)
                            (0.126464, 0.008524, -2.54506)
                            (0.117166, 0.008602, -2.53831)
                            (0.10843, 0.007307, -2.53243)
                            (0.100023, 0.00672, -2.52698)
                            (0.092312, 0.004892, -2.52195)
                            (0.084741, 0.00357, -2.51777)
                            (0.077434, 0.002277, -2.51427)
                            (0.069905, 0.002256, -2.51283)
                            (0.062497, 0.001954, -2.51216)
                            (0.054767, 0.00179, -2.51184)
                            (0.046863, 0.001704, -2.51228)
                            (0.039234, 0.001489, -2.51239)
                            (0.031744, 0.002023, -2.51276)
                            (0.025005, 0.002468, -2.51259)
                            (0.019518, 0.001964, -2.51196)
                            (0.014925, 0.002328, -2.51175)
                            (0.011445, 0.001133, -2.51104)
                            (0.008804, 0.000397, -2.51017)
                            (0.00693, -0.000928, -2.50918)
                            (0.005836, -0.001437, -2.50898)
                            (0.005583, -0.001937, -2.50935)
                            (0.00574, -0.003168, -2.50952)
                            (0.00605, -0.0041, -2.50992)
                            (0.006517, -0.004881, -2.51015)
                            (0.007119, -0.005802, -2.51032)
                            (0.007885, -0.006433, -2.51072)
                            (0.008499, -0.006906, -2.51119)
                            (0.009248, -0.007178, -2.51155)
                            (0.010114, -0.007349, -2.51196)};
                    \addlegendentry{Ground Truth}
                \end{axis}
            \end{tikzpicture}}}
    \subfigure[\textit{office2}]{
        \resizebox{0.235\linewidth}{!}{
            \begin{tikzpicture}
            \tikzstyle{every node}=[font=\huge]
                \begin{axis}[
                        xlabel=$x(m)$,
                        ylabel=$y(m)$,
                        zlabel=$z(m)$,
                        %label style={font=\large},
                        xmin=-0.8, xmax=1,
                        ymin=-1, ymax=0.7,
                        zmin=-2.6, zmax =1.5,
                        xtick={-0.8,0,...,1.0},
                        ytick={-1.0,0,...,0.7},
                        ztick={-2.2,-1.2,...,0.8}]
                    \addplot3[color=blue]
                    plot coordinates{(0,0,-2.5)
                            (-0.00115002,-0.00535168,-2.50466)
                            (0.00531128,0.00087199,-2.50054)
                            (0.0010076,0.0037014,-2.49968)
                            (-0.000213755,0.00101574,-2.50514)
                            (-0.00203,0.000486077,-2.50391)
                            (-0.00125546,-0.00399469,-2.50408)
                            (-0.00588784,-0.00229225,-2.50472)
                            (-0.00166328,5.41304E-05,-2.5046)
                            (-0.0078995,0.00131497,-2.50159)
                            (-0.00916867,0.00031482,-2.50502)
                            (-0.0106462,-0.00509129,-2.50291)
                            (-0.00787721,-0.0083036,-2.50579)
                            (-0.0132554,-0.000411502,-2.50058)
                            (-0.0173377,0.0036599,-2.49905)
                            (-0.0189723,-0.00244151,-2.5048)
                            (-0.0198214,0.00329643,-2.50645)
                            (-0.0215533,-0.00242911,-2.50718)
                            (-0.0218758,0.00102245,-2.50422)
                            (-0.0281569,-0.00372418,-2.50588)
                            (-0.0320837,0.00139531,-2.507)
                            (-0.0261798,0.0011357,-2.50715)
                            (-0.04434,-0.000657815,-2.5104)
                            (-0.0425156,-0.00250372,-2.51117)
                            (-0.0443972,0.00177099,-2.51037)
                            (-0.0569801,0.00424467,-2.51049)
                            (-0.0573256,0.000909599,-2.51535)
                            (-0.0633908,0.00326321,-2.51454)
                            (-0.0833205,-0.00186197,-2.51477)
                            (-0.0874693,-0.00151459,-2.51647)
                            (-0.0891331,-0.0016898,-2.51933)
                            (-0.0983087,0.00514625,-2.51755)
                            (-0.123246,0.000561126,-2.51505)
                            (-0.134949,-0.00766748,-2.52339)
                            (-0.139536,0.000541922,-2.52552)
                            (-0.152796,-0.000236344,-2.52327)
                            (-0.164339,0.00322801,-2.51783)
                            (-0.173342,0.00285825,-2.53165)
                            (-0.178586,0.00673664,-2.52759)
                            (-0.192711,0.0094336,-2.52518)
                            (-0.196593,0.00543328,-2.52019)
                            (-0.2066,0.00378749,-2.51842)
                            (-0.216887,-0.00234901,-2.52132)
                            (-0.227242,-0.00480119,-2.51975)
                            (-0.238914,0.00392453,-2.51585)
                            (-0.244648,0.00291894,-2.52237)
                            (-0.244037,-0.000761752,-2.51759)
                            (-0.246702,0.000873975,-2.51404)
                            (-0.263566,0.00300797,-2.50844)
                            (-0.261553,0.00986661,-2.50827)
                            (-0.268811,0.00679108,-2.51414)
                            (-0.269623,0.00802281,-2.51863)
                            (-0.290944,0.00763397,-2.51031)
                            (-0.287478,0.00513765,-2.51106)
                            (-0.309619,0.0103765,-2.4967)
                            (-0.313774,0.0042523,-2.50486)
                            (-0.324157,0.015246,-2.4971)
                            (-0.338131,0.00795926,-2.49437)
                            (-0.341292,0.0137799,-2.49388)
                            (-0.358222,0.00928513,-2.49838)
                            (-0.37799,0.0120368,-2.48745)
                            (-0.386929,0.0188937,-2.48403)
                            (-0.399727,0.00750939,-2.48237)
                            (-0.420354,0.0162209,-2.47449)
                            (-0.430952,0.0119612,-2.47305)
                            (-0.440927,0.00855045,-2.47513)
                            (-0.45393,0.00728442,-2.47306)
                            (-0.466911,0.0141947,-2.46892)
                            (-0.471571,0.0112511,-2.46744)
                            (-0.481965,0.000541535,-2.47141)
                            (-0.497931,0.00486117,-2.46717)
                            (-0.50938,-0.00675904,-2.46567)
                            (-0.515275,0.0016121,-2.46835)
                            (-0.513646,-0.0060516,-2.4741)
                            (-0.512592,-0.00580442,-2.48076)
                            (-0.513703,-0.0162518,-2.49002)
                            (-0.510444,-0.01924,-2.49826)
                            (-0.514771,-0.023326,-2.50065)
                            (-0.523994,-0.0186882,-2.50042)
                            (-0.537697,-0.0161263,-2.4986)
                            (-0.547077,-0.0219573,-2.50227)
                            (-0.549056,-0.0202617,-2.50419)
                            (-0.565048,-0.0199202,-2.50585)
                            (-0.578689,-0.0212933,-2.50588)
                            (-0.594383,-0.0202588,-2.50119)
                            (-0.609666,-0.0247311,-2.50349)
                            (-0.618321,-0.0181849,-2.49773)
                            (-0.627222,-0.0156501,-2.49984)
                            (-0.638416,-0.0192075,-2.50215)
                            (-0.655269,-0.0163076,-2.50333)
                            (-0.675503,-0.0178052,-2.4934)
                            (-0.678808,-0.0163834,-2.49965)
                            (-0.682699,-0.00850949,-2.49607)
                            (-0.701843,-0.0181619,-2.4942)
                            (-0.718361,-0.013013,-2.49248)
                            (-0.717203,-0.00990239,-2.4921)
                            (-0.736558,-0.0138016,-2.49351)
                            (-0.738659,-0.0138287,-2.48504)
                            (-0.753812,-0.0110156,-2.47974)
                            (-0.756297,-0.017769,-2.4783)
                            (-0.765238,-0.0172124,-2.47516)
                            (-0.768992,-0.0114844,-2.46405)
                            (-0.788181,-0.00659397,-2.4545)
                            (-0.794216,-0.00297749,-2.45125)
                            (-0.801494,-0.006295,-2.44795)
                            (-0.795648,0.00190587,-2.44832)
                            (-0.812545,0.00406484,-2.44026)
                            (-0.810828,-0.00406948,-2.44473)
                            (-0.823507,4.99044E-05,-2.43048)
                            (-0.83124,0.0017915,-2.42411)
                            (-0.842643,0.00405057,-2.41857)
                            (-0.84603,-0.000149734,-2.41157)
                            (-0.86,0.00319478,-2.39993)
                            (-0.86028,0.00408263,-2.3984)
                            (-0.86718,0.00240778,-2.38484)
                            (-0.873928,0.00217288,-2.37264)
                            (-0.878871,0.00581877,-2.3701)
                            (-0.882681,0.00282946,-2.3636)
                            (-0.899921,0.00561802,-2.35119)
                            (-0.908636,0.00946656,-2.33321)
                            (-0.909974,0.00615519,-2.33255)
                            (-0.912425,0.000730674,-2.32839)
                            (-0.92283,0.000348646,-2.31073)
                            (-0.927375,0.000495995,-2.3087)
                            (-0.940177,-0.0027462,-2.29426)
                            (-0.949791,0.00232182,-2.27793)
                            (-0.956141,0.00661143,-2.27337)
                            (-0.963919,-0.00190177,-2.26668)
                            (-0.969745,0.00400466,-2.24561)
                            (-0.973963,-0.00536004,-2.24515)
                            (-0.972322,0.00472035,-2.24272)
                            (-0.98609,0.00775781,-2.22304)
                            (-0.993432,0.00309019,-2.20927)
                            (-0.995404,0.00472717,-2.2037)
                            (-0.993551,0.00446996,-2.18924)
                            (-1.02235,0.00287704,-2.1795)
                            (-1.01919,0.00682454,-2.17607)
                            (-1.02066,0.0111233,-2.1727)
                            (-1.03105,0.00720993,-2.15687)
                            (-1.03593,0.00693219,-2.15212)
                            (-1.04655,0.00731881,-2.13791)
                            (-1.06389,0.0105684,-2.12465)
                            (-1.07024,0.00332979,-2.11272)
                            (-1.06848,0.00698062,-2.11193)
                            (-1.07511,0.00498267,-2.10123)
                            (-1.08919,0.0149444,-2.07742)
                            (-1.09742,0.00558067,-2.07357)
                            (-1.09583,0.0144799,-2.06155)
                            (-1.1087,0.0189564,-2.04883)
                            (-1.10145,0.00895919,-2.04409)
                            (-1.11183,0.0164525,-2.0284)
                            (-1.10745,0.0173853,-2.02305)
                            (-1.12093,0.0166331,-2.00913)
                            (-1.1209,0.0251716,-1.99809)
                            (-1.12838,0.0165717,-1.98324)
                            (-1.13003,0.0191917,-1.97179)
                            (-1.13607,0.0178772,-1.95247)
                            (-1.13361,0.0198928,-1.94868)
                            (-1.13604,0.0178505,-1.93104)
                            (-1.13541,0.0172374,-1.91892)
                            (-1.14343,0.0203207,-1.90333)
                            (-1.13521,0.0213817,-1.89803)
                            (-1.14145,0.0267919,-1.87621)
                            (-1.14371,0.0254023,-1.85886)
                            (-1.13925,0.0236762,-1.85009)
                            (-1.14358,0.0218217,-1.83415)
                            (-1.14531,0.0232669,-1.82179)
                            (-1.13866,0.028255,-1.80889)
                            (-1.14116,0.0224934,-1.78943)
                            (-1.13673,0.0284619,-1.77741)
                            (-1.13866,0.0269265,-1.76484)
                            (-1.14644,0.0143077,-1.74854)
                            (-1.14966,0.0204178,-1.73525)
                            (-1.14505,0.0172329,-1.72184)
                            (-1.14181,0.0226505,-1.71027)
                            (-1.1464,0.0263953,-1.69883)
                            (-1.14235,0.0224657,-1.69027)
                            (-1.14039,0.0200769,-1.67867)
                            (-1.13859,0.0227232,-1.66164)
                            (-1.13831,0.0265069,-1.65109)
                            (-1.14418,0.0291602,-1.63218)
                            (-1.14455,0.0236929,-1.61939)
                            (-1.14621,0.025526,-1.60534)
                            (-1.12911,0.0206808,-1.59628)
                            (-1.13844,0.026255,-1.56949)
                            (-1.14018,0.0302589,-1.56098)
                            (-1.13505,0.021145,-1.54463)
                            (-1.13283,0.0266528,-1.52801)
                            (-1.12817,0.02178,-1.51048)
                            (-1.12931,0.0248368,-1.49355)
                            (-1.12839,0.0192663,-1.47548)
                            (-1.11905,0.0141291,-1.46461)
                            (-1.12625,0.0278931,-1.43985)
                            (-1.1224,0.0465235,-1.43054)
                            (-1.12243,0.0325016,-1.41184)
                            (-1.11501,0.02213,-1.41148)
                            (-1.11672,0.00325656,-1.38899)
                            (-1.12085,0.0208888,-1.35808)
                            (-1.12562,0.032883,-1.3318)
                            (-1.12283,0.0433064,-1.31753)
                            (-1.11554,0.0128263,-1.32851)
                            (-1.12464,0.0460848,-1.26365)
                            (-1.11593,0.0300427,-1.27512)
                            (-1.11271,0.0333823,-1.25034)
                            (-1.11134,0.0304602,-1.23609)
                            (-1.10342,0.0283984,-1.2401)
                            (-1.09733,0.0301266,-1.22149)
                            (-1.09405,0.0128338,-1.2217)
                            (-1.08658,0.0114603,-1.20932)
                            (-1.08203,0.0367438,-1.17297)
                            (-1.08036,0.0375658,-1.1462)
                            (-1.06547,-0.00482349,-1.17873)
                            (-1.06239,0.0166349,-1.1482)
                            (-1.05795,0.0345076,-1.11742)
                            (-1.0538,0.0406726,-1.08449)
                            (-1.03171,-0.0789421,-1.13634)
                            (-1.02121,-0.0201422,-1.12392)
                            (-1.02201,0.0183677,-1.05566)
                            (-0.999657,0.00453838,-1.08911)
                            (-0.989621,-0.044289,-1.07588)
                            (-0.979776,-0.0339615,-1.062)
                            (-0.967488,-0.0758412,-1.08032)
                            (-0.95712,-0.0563798,-1.04118)
                            (-0.949301,-0.0294262,-1.01716)
                            (-0.934561,-0.0154789,-1.00352)
                            (-0.924037,-0.0786825,-1.02375)
                            (-0.910169,-0.0659753,-0.99244)
                            (-0.898686,-0.0921491,-0.99966)
                            (-0.886504,-0.0655588,-0.977308)
                            (-0.877255,-0.0882579,-0.971032)
                            (-0.864236,-0.0344445,-0.952447)
                            (-0.85998,-0.071774,-0.95019)
                            (-0.848522,-0.0788991,-0.94576)
                            (-0.832161,-0.0484272,-0.926584)
                            (-0.825642,-0.070859,-0.926501)
                            (-0.817644,-0.0747625,-0.90543)
                            (-0.800274,-0.09555,-0.904295)
                            (-0.789284,-0.112051,-0.912463)
                            (-0.77532,-0.10202,-0.88853)
                            (-0.764615,-0.0392651,-0.867174)
                            (-0.757566,-0.101533,-0.885837)
                            (-0.747843,-0.0880212,-0.855241)
                            (-0.733516,-0.114553,-0.839638)
                            (-0.723066,-0.101787,-0.840067)
                            (-0.715095,-0.119932,-0.836042)
                            (-0.702895,-0.128515,-0.844671)
                            (-0.696609,-0.114274,-0.810921)
                            (-0.684554,-0.131021,-0.814004)
                            (-0.673486,-0.11738,-0.809598)
                            (-0.663079,-0.122089,-0.786714)
                            (-0.654359,-0.117948,-0.783346)
                            (-0.64977,-0.141167,-0.774797)
                            (-0.636379,-0.132275,-0.757924)
                            (-0.623105,-0.133501,-0.738635)
                            (-0.61663,-0.136808,-0.724138)
                            (-0.603498,-0.118613,-0.734146)
                            (-0.597099,-0.150193,-0.728248)
                            (-0.583382,-0.153581,-0.71535)
                            (-0.569718,-0.13897,-0.684516)
                            (-0.5595,-0.111391,-0.689305)
                            (-0.555546,-0.128009,-0.671552)
                            (-0.538128,-0.115961,-0.660211)
                            (-0.534502,-0.121893,-0.665279)
                            (-0.521857,-0.140734,-0.668972)
                            (-0.51131,-0.160835,-0.654193)
                            (-0.495093,-0.144492,-0.641063)
                            (-0.479373,-0.147388,-0.644308)
                            (-0.469502,-0.135248,-0.639995)
                            (-0.40822,-0.139782,-0.561149)
                            (-0.439556,-0.173296,-0.647253)
                            (-0.418291,-0.137576,-0.633876)
                            (-0.40701,-0.164211,-0.614233)
                            (-0.374771,-0.1403,-0.588733)
                            (-0.356221,-0.140334,-0.573966)
                            (-0.378601,-0.159018,-0.635345)
                            (-0.328435,-0.137675,-0.581595)
                            (-0.32348,-0.150801,-0.578848)
                            (-0.309938,-0.161759,-0.582061)
                            (-0.228282,-0.11515,-0.475327)
                            (-0.224159,-0.120906,-0.496019)
                            (-0.23911,-0.144485,-0.523462)
                            (-0.216528,-0.129259,-0.515446)
                            (-0.296758,-0.191438,-0.682912)
                            (-0.254359,-0.156301,-0.608689)
                            (-0.170572,-0.163209,-0.481614)
                            (-0.254403,-0.15788,-0.644637)
                            (-0.214051,-0.161755,-0.582399)
                            (-0.0515355,-0.105555,-0.344026)
                            (-0.173059,-0.13225,-0.538482)
                            (-0.238296,-0.155708,-0.625254)
                            (-0.171534,-0.165515,-0.539399)
                            (-0.130883,-0.150003,-0.485048)
                            (-0.219615,-0.18043,-0.624185)
                            (-0.146995,-0.167947,-0.522056)
                            (-0.127234,-0.162205,-0.489457)
                            (-0.193638,-0.156464,-0.593036)
                            (-0.119168,-0.157305,-0.476838)
                            (-0.0574762,-0.147113,-0.406022)
                            (-0.114116,-0.150972,-0.459221)
                            (-0.106388,-0.164841,-0.442574)
                            (-0.130318,-0.149913,-0.475955)
                            (-0.0585846,-0.132243,-0.38226)
                            (-0.210386,-0.159141,-0.60927)
                            (-0.108791,-0.16577,-0.429817)
                            (-0.110159,-0.148309,-0.425113)
                            (-0.0793793,-0.143015,-0.382091)
                            (-0.124013,-0.140311,-0.435478)
                            (-0.158304,-0.157464,-0.45436)
                            (-0.071211,-0.127229,-0.349683)
                            (-0.0808441,-0.132267,-0.345263)
                            (-0.0986381,-0.133587,-0.334909)
                            (-0.0749706,-0.131064,-0.301775)
                            (-0.112639,-0.148188,-0.330502)
                            (-0.0754357,-0.12241,-0.272943)
                            (-0.0808438,-0.0822963,-0.272067)
                            (-0.0896747,-0.139738,-0.262752)
                            (-0.0829475,-0.115613,-0.250118)
                            (-0.0783837,-0.106545,-0.212252)
                            (-0.0804024,-0.111457,-0.209203)
                            (-0.0868766,-0.114424,-0.213593)
                            (-0.0803131,-0.108592,-0.182973)
                            (-0.0847619,-0.0780949,-0.195414)
                            (-0.0924068,-0.11832,-0.18142)
                            (-0.0916779,-0.10337,-0.163553)
                            (-0.0874441,-0.104348,-0.155341)
                            (-0.0963375,-0.12156,-0.15368)
                            (-0.0956964,-0.0980075,-0.148604)
                            (-0.095569,-0.111472,-0.126756)
                            (-0.0950345,-0.106477,-0.113914)
                            (-0.0927064,-0.108211,-0.104254)
                            (-0.093263,-0.0998344,-0.100277)
                            (-0.0976124,-0.104951,-0.082831)
                            (-0.0901598,-0.0853366,-0.0736369)
                            (-0.0975479,-0.0947162,-0.0483151)
                            (-0.0978482,-0.109398,-0.0408533)
                            (-0.101221,-0.111157,-0.0382441)
                            (-0.0990916,-0.113597,-0.0293067)
                            (-0.101647,-0.109949,-0.0164707)
                            (-0.10799,-0.124748,-0.0139161)
                            (-0.0999305,-0.0858443,-0.00138239)
                            (-0.107344,-0.0875104,0.011347)
                            (-0.111015,-0.124191,0.000471103)
                            (-0.103508,-0.0937347,0.0147078)
                            (-0.06571,-0.104396,-0.0476217)
                            (-0.0869188,-0.0967279,-0.0102288)
                            (-0.103811,-0.0899066,0.0224702)
                            (-0.0969569,-0.0971151,0.022739)
                            (-0.122625,-0.109547,0.046745)
                            (-0.131315,-0.106544,0.0728432)
                            (-0.0970947,-0.0919143,0.0389112)
                            (-0.108212,-0.0873671,0.0604964)
                            (-0.102225,-0.0889744,0.0594597)
                            (-0.115415,-0.0972212,0.0789069)
                            (-0.113222,-0.0870921,0.0801155)
                            (-0.115949,-0.0951742,0.0930558)
                            (-0.110133,-0.0840637,0.0870275)
                            (-0.109864,-0.0827769,0.0930282)
                            (-0.104633,-0.0773126,0.097618)
                            (-0.10628,-0.0707387,0.102791)
                            (-0.112527,-0.0789381,0.1143)
                            (-0.107088,-0.0762537,0.119995)
                            (-0.111282,-0.0784048,0.13034)
                            (-0.111435,-0.0841171,0.145723)
                            (-0.111367,-0.066092,0.142446)
                            (-0.11375,-0.079185,0.157989)
                            (-0.113412,-0.0708623,0.162401)
                            (-0.110194,-0.0811311,0.171406)
                            (-0.109316,-0.0673519,0.174896)
                            (-0.111033,-0.0753822,0.184341)
                            (-0.111584,-0.0742952,0.198232)
                            (-0.111777,-0.0747898,0.203281)
                            (-0.117329,-0.0793213,0.214479)
                            (-0.113479,-0.0701203,0.21708)
                            (-0.118238,-0.0740572,0.230698)
                            (-0.108308,-0.0672232,0.234053)
                            (-0.123669,-0.0758496,0.275927)
                            (-0.11975,-0.0763724,0.274238)
                            (-0.11266,-0.0654321,0.275583)
                            (-0.118644,-0.085602,0.286309)
                            (-0.10896,-0.0763515,0.291871)
                            (-0.0966181,-0.0652402,0.268925)
                            (-0.111407,-0.094366,0.287967)
                            (-0.109777,-0.0819132,0.31068)
                            (-0.0972347,-0.0743798,0.286645)
                            (-0.096409,-0.0775554,0.285919)
                            (-0.102826,-0.0860133,0.321081)
                            (-0.0948164,-0.111771,0.281514)
                            (-0.0900398,-0.0787708,0.304905)
                            (-0.0939408,-0.137283,0.28461)
                            (-0.0891045,-0.129802,0.295665)
                            (-0.0822447,-0.0910705,0.306337)
                            (-0.0815161,-0.0926341,0.298889)
                            (-0.0832044,-0.113414,0.290155)
                            (-0.084781,-0.118099,0.291314)
                            (-0.0782013,-0.110855,0.298854)
                            (-0.0843318,-0.105807,0.289377)
                            (-0.0728669,-0.110387,0.300902)
                            (-0.0701795,-0.120683,0.294874)
                            (-0.0756993,-0.103937,0.282762)
                            (-0.0720631,-0.109002,0.283828)
                            (-0.0695525,-0.114059,0.273472)
                            (-0.0606396,-0.0971761,0.283865)
                            (-0.0538288,-0.0964907,0.287293)
                            (-0.042204,-0.183358,0.300604)
                            (-0.0432307,-0.100441,0.287206)
                            (-0.0423497,-0.114716,0.292021)
                            (-0.0325575,-0.117671,0.301899)
                            (-0.0332287,-0.122466,0.298)
                            (-0.0314904,-0.11438,0.295028)
                            (-0.0312735,-0.104147,0.301583)
                            (0.0118585,-0.14345,0.327879)
                            (-0.00849709,-0.13715,0.329585)
                            (-0.00341844,-0.134293,0.330839)
                            (-0.00593215,-0.123812,0.340083)
                            (0.0125077,-0.125676,0.34509)
                            (0.00361706,-0.125342,0.348579)
                            (0.0151679,-0.11622,0.34762)
                            (0.0295162,-0.119847,0.355898)
                            (0.0284435,-0.125017,0.355237)
                            (0.0313213,-0.116271,0.356482)
                            (0.0405505,-0.11242,0.36173)
                            (0.0482622,-0.113638,0.360388)
                            (0.056732,-0.103248,0.360769)
                            (0.0577924,-0.105288,0.357109)
                            (0.0657087,-0.108794,0.358259)
                            (0.072557,-0.105454,0.349537)
                            (0.0853015,-0.101617,0.347404)
                            (0.0978631,-0.101402,0.346687)
                            (0.103402,-0.0933886,0.341929)
                            (0.112518,-0.0902145,0.340439)
                            (0.124241,-0.0905936,0.332665)
                            (0.140149,-0.0840042,0.327412)
                            (0.153136,-0.0825648,0.318963)
                            (0.163129,-0.0849698,0.311948)
                            (0.184313,-0.0804079,0.306233)
                            (0.201744,-0.0887082,0.298385)
                            (0.210849,-0.0952348,0.288789)
                            (0.224109,-0.0870144,0.277882)
                            (0.228642,-0.0797991,0.267453)
                            (0.239212,-0.0654687,0.262065)
                            (0.259073,-0.0706967,0.252418)
                            (0.277531,-0.0735319,0.233356)
                            (0.284301,-0.0815318,0.221096)
                            (0.307366,-0.0726596,0.214713)
                            (0.305356,-0.0776,0.204549)
                            (0.328801,-0.0688752,0.19519)
                            (0.326998,-0.0696549,0.188281)
                            (0.336363,-0.0679008,0.180422)
                            (0.342181,-0.0631761,0.176323)
                            (0.357421,-0.0670452,0.169407)
                            (0.373871,-0.0617113,0.162808)
                            (0.370485,-0.0649223,0.156491)
                            (0.380614,-0.0635437,0.151788)
                            (0.400705,-0.0587079,0.144725)
                            (0.404792,-0.0541619,0.135492)
                            (0.41746,-0.0573452,0.132497)
                            (0.426223,-0.0572157,0.130804)
                            (0.439957,-0.0575703,0.124629)
                            (0.448245,-0.0581883,0.118533)
                            (0.461533,-0.0517045,0.116641)
                            (0.480285,-0.0529506,0.113144)
                            (0.480506,-0.0526227,0.107886)
                            (0.491706,-0.0471081,0.103943)
                            (0.501207,-0.0466082,0.097399)
                            (0.515025,-0.0439062,0.0964692)
                            (0.53071,-0.0394944,0.0958685)
                            (0.541993,-0.0363059,0.0987167)
                            (0.54595,-0.0357029,0.100741)
                            (0.564159,-0.0325379,0.0943494)
                            (0.563632,-0.0298954,0.0940244)
                            (0.581611,-0.0284229,0.0943792)
                            (0.593755,-0.0276098,0.0926699)
                            (0.598877,-0.0229803,0.0852528)
                            (0.606655,-0.0290078,0.0802299)
                            (0.616605,-0.0246337,0.078022)
                            (0.626648,-0.0297202,0.0708497)
                            (0.641322,-0.028916,0.0745021)
                            (0.642341,-0.0209319,0.0725217)
                            (0.658077,-0.0152595,0.0776624)
                            (0.672397,-0.0218304,0.0704317)
                            (0.681881,-0.0232047,0.0703787)
                            (0.688505,-0.0170185,0.0746599)
                            (0.693235,-0.0164256,0.0689247)
                            (0.706313,-0.0193942,0.0651005)
                            (0.715694,-0.0248845,0.0629361)
                            (0.719605,-0.0216888,0.0613722)
                            (0.72096,-0.0132665,0.056396)
                            (0.730188,-0.0204994,0.047893)
                            (0.729343,-0.0112766,0.0454021)
                            (0.740493,-0.0158836,0.0373385)
                            (0.740077,-0.0183395,0.0244754)
                            (0.740291,-0.0132674,0.0143453)
                            (0.745126,-0.0126414,0.00155261)
                            (0.741965,-0.00740803,-0.0040684)
                            (0.744735,-0.0124067,-0.0180218)
                            (0.747474,-0.0120766,-0.0233952)
                            (0.748417,-0.00199545,-0.0292485)
                            (0.750307,-0.00667311,-0.0416133)
                            (0.742676,0.00153212,-0.0460415)
                            (0.741513,0.000617706,-0.0560182)
                            (0.751208,0.00492918,-0.0632065)
                            (0.747432,0.00870285,-0.0715626)
                            (0.75004,-0.00292534,-0.0921396)
                            (0.747635,0.0018936,-0.1034)
                            (0.750943,-0.00285768,-0.116457)
                            (0.753958,-0.00970455,-0.131371)
                            (0.733162,0.00212499,-0.130531)
                            (0.739833,0.005707,-0.14141)
                            (0.750497,-0.00228113,-0.163901)
                            (0.75157,0.0119733,-0.163051)
                            (0.750643,-0.00794577,-0.188487)
                            (0.756264,0.00107181,-0.195974)
                            (0.751187,-0.011576,-0.207851)
                            (0.769655,-0.0193956,-0.23281)
                            (0.758563,-0.00946905,-0.231092)
                            (0.757357,-0.00825209,-0.23296)
                            (0.774413,-0.0146545,-0.257618)
                            (0.767179,-0.0157971,-0.253981)
                            (0.754662,-0.0206127,-0.248987)
                            (0.754386,-0.0153878,-0.256449)
                            (0.760638,-0.0194847,-0.272294)
                            (0.753671,-0.0135078,-0.267282)
                            (0.760623,-0.00667445,-0.276512)
                            (0.76629,-0.0126466,-0.289698)
                            (0.773953,-0.0126865,-0.30382)
                            (0.772842,-0.0106348,-0.310907)
                            (0.779764,-0.0106593,-0.317619)
                            (0.794931,-0.0104419,-0.337489)
                            (0.792549,-0.0119974,-0.343609)
                            (0.798933,-0.00653811,-0.352564)
                            (0.800453,-0.0100117,-0.365339)
                            (0.793579,-0.0107809,-0.368771)
                            (0.806646,-0.00990191,-0.386318)
                            (0.813175,-0.00922806,-0.401573)
                            (0.811664,-0.00604666,-0.403693)
                            (0.819601,-0.00484618,-0.419435)
                            (0.822836,-0.00884972,-0.433965)
                            (0.82225,-0.0110668,-0.445409)
                            (0.826696,-0.0168108,-0.460562)
                            (0.825717,-0.0169223,-0.467077)
                            (0.824508,-0.00743427,-0.472489)
                            (0.823336,-0.0100398,-0.479803)
                            (0.829249,-0.0114558,-0.499144)
                            (0.82606,-0.0104898,-0.498708)
                            (0.833331,-0.0118755,-0.5128)
                            (0.835533,-0.0138393,-0.527654)
                            (0.835511,-0.0109538,-0.532353)
                            (0.833921,-0.0144637,-0.537642)
                            (0.841178,-0.0246242,-0.558692)
                            (0.835266,-0.0170846,-0.554618)
                            (0.83936,-0.0199595,-0.565211)
                            (0.834621,-0.0232702,-0.560968)
                            (0.83578,-0.020306,-0.568681)
                            (0.837482,-0.0249842,-0.575955)
                            (0.842623,-0.0332555,-0.595279)
                            (0.839621,-0.0247298,-0.596357)
                            (0.835342,-0.0222038,-0.598487)
                            (0.839748,-0.0271461,-0.61127)
                            (0.836634,-0.0245287,-0.609687)
                            (0.841618,-0.027469,-0.626283)
                            (0.839476,-0.0272545,-0.622969)
                            (0.841088,-0.0280298,-0.631695)
                            (0.842031,-0.0289686,-0.642583)
                            (0.847774,-0.0261652,-0.654071)
                            (0.847835,-0.0231671,-0.657817)
                            (0.847707,-0.0229981,-0.661052)
                            (0.854357,-0.0233294,-0.673914)
                            (0.855894,-0.0223549,-0.684618)
                            (0.854211,-0.0218293,-0.691575)
                            (0.854903,-0.0287812,-0.708074)
                            (0.85417,-0.0260014,-0.721397)
                            (0.856841,-0.0269449,-0.727964)
                            (0.8508,-0.024179,-0.732575)
                            (0.849865,-0.0255854,-0.746918)
                            (0.850135,-0.0249608,-0.754861)
                            (0.850134,-0.0227967,-0.767138)
                            (0.847652,-0.0145246,-0.762691)
                            (0.843017,-0.0255144,-0.784271)
                            (0.842642,-0.0130522,-0.779559)
                            (0.842391,-0.020535,-0.804492)
                            (0.840461,-0.0281521,-0.825398)
                            (0.837231,-0.0281288,-0.828789)
                            (0.837603,-0.0237219,-0.8367)
                            (0.836656,-0.0215479,-0.849402)
                            (0.836753,-0.0172445,-0.861209)
                            (0.835289,-0.0260964,-0.875494)
                            (0.834071,-0.0237524,-0.900723)
                            (0.831189,-0.0347796,-0.91264)
                            (0.829063,-0.0260356,-0.924934)
                            (0.82872,-0.0332177,-0.938526)
                            (0.827977,-0.023372,-0.948002)
                            (0.828507,-0.0225953,-0.966954)
                            (0.829373,-0.017793,-0.975865)
                            (0.824931,-0.0334933,-0.988225)
                            (0.816841,-0.0305993,-1.00111)
                            (0.817115,-0.0351733,-1.01238)
                            (0.818303,-0.0374018,-1.0209)
                            (0.817291,-0.0331288,-1.03527)
                            (0.811528,-0.0485593,-1.04236)
                            (0.811824,-0.0448948,-1.06193)
                            (0.806647,-0.0508836,-1.06984)
                            (0.799977,-0.0496527,-1.08018)
                            (0.801849,-0.039299,-1.08903)
                            (0.79524,-0.0445678,-1.09757)
                            (0.799847,-0.0286637,-1.10875)
                            (0.800012,-0.0394123,-1.11872)
                            (0.788137,-0.0483524,-1.13837)
                            (0.792848,-0.0453883,-1.13946)
                            (0.787025,-0.0354141,-1.15134)
                            (0.787593,-0.037472,-1.16796)
                            (0.778261,-0.0369936,-1.17291)
                            (0.783872,-0.0345296,-1.18382)
                            (0.780194,-0.0400581,-1.19819)
                            (0.778192,-0.030252,-1.20662)
                            (0.773838,-0.0399383,-1.2198)
                            (0.773861,-0.0330972,-1.2297)
                            (0.780621,-0.0313186,-1.25026)
                            (0.770957,-0.0392926,-1.25954)
                            (0.770127,-0.0323675,-1.26836)
                            (0.769113,-0.0435741,-1.28206)
                            (0.765251,-0.0396771,-1.29276)
                            (0.763556,-0.043981,-1.30703)
                            (0.763657,-0.0376656,-1.31455)
                            (0.761722,-0.0396575,-1.32894)
                            (0.759403,-0.0399753,-1.33721)
                            (0.757192,-0.0376378,-1.34948)
                            (0.755283,-0.032383,-1.36143)
                            (0.752285,-0.0339055,-1.36213)
                            (0.746465,-0.045693,-1.37337)
                            (0.744519,-0.0407195,-1.38415)
                            (0.741315,-0.0394049,-1.3958)
                            (0.735162,-0.0467962,-1.4022)
                            (0.731172,-0.0475874,-1.41177)
                            (0.72791,-0.0490718,-1.4136)
                            (0.725093,-0.0442461,-1.42667)
                            (0.722409,-0.040279,-1.43145)
                            (0.718435,-0.0374562,-1.44051)
                            (0.713955,-0.0407146,-1.45336)
                            (0.71056,-0.0349033,-1.45371)
                            (0.704168,-0.0399695,-1.46493)
                            (0.695458,-0.0357665,-1.46528)
                            (0.693991,-0.0358188,-1.47829)
                            (0.690122,-0.0339602,-1.47855)
                            (0.681051,-0.0364884,-1.48488)
                            (0.676944,-0.0331714,-1.49569)
                            (0.669223,-0.0339922,-1.4969)
                            (0.660518,-0.0296565,-1.50105)
                            (0.653704,-0.0350325,-1.5072)
                            (0.640477,-0.0240696,-1.51818)
                            (0.621121,-0.024902,-1.528)
                            (0.61334,-0.0297719,-1.52711)
                            (0.599699,-0.036691,-1.54192)
                            (0.591127,-0.0317661,-1.54431)
                            (0.577661,-0.0330297,-1.55169)
                            (0.56714,-0.0309645,-1.55416)
                            (0.557458,-0.0348961,-1.56164)
                            (0.546878,-0.0352412,-1.56105)
                            (0.533809,-0.0453846,-1.5672)
                            (0.523441,-0.0452551,-1.57088)
                            (0.511582,-0.0437265,-1.57817)
                            (0.4964,-0.0478684,-1.57339)
                            (0.488238,-0.0492727,-1.58284)
                            (0.479231,-0.0470579,-1.5806)
                            (0.467869,-0.0504154,-1.59278)
                            (0.454696,-0.0561514,-1.59206)
                            (0.442857,-0.0539645,-1.59512)
                            (0.428838,-0.0578783,-1.59649)
                            (0.418729,-0.0564675,-1.60605)
                            (0.40643,-0.0646893,-1.60419)
                            (0.399732,-0.0597396,-1.61125)
                            (0.388953,-0.0601659,-1.61296)
                            (0.381085,-0.0618283,-1.61112)
                            (0.369412,-0.067007,-1.62235)
                            (0.366857,-0.0643116,-1.61953)
                            (0.357475,-0.0714578,-1.62007)
                            (0.345613,-0.0795579,-1.62395)
                            (0.341385,-0.0741292,-1.62904)
                            (0.332134,-0.0744466,-1.63271)
                            (0.318931,-0.0785982,-1.64279)
                            (0.313328,-0.0774747,-1.64392)
                            (0.30134,-0.0894711,-1.64933)
                            (0.297712,-0.0879293,-1.65322)
                            (0.290636,-0.0862339,-1.65684)
                            (0.280207,-0.0914553,-1.66401)
                            (0.270262,-0.0940933,-1.67334)
                            (0.260671,-0.0974886,-1.67965)
                            (0.248131,-0.105297,-1.68762)
                            (0.234431,-0.109025,-1.69836)
                            (0.240319,-0.10477,-1.69438)
                            (0.224008,-0.110349,-1.7068)
                            (0.222471,-0.118482,-1.70854)
                            (0.211297,-0.116798,-1.71671)
                            (0.207318,-0.118829,-1.72664)
                            (0.201471,-0.118352,-1.72931)
                            (0.193064,-0.115948,-1.74134)
                            (0.181598,-0.128985,-1.75256)
                            (0.173132,-0.132979,-1.76034)
                            (0.16334,-0.139992,-1.7673)
                            (0.150702,-0.141213,-1.77834)
                            (0.145723,-0.136523,-1.78294)
                            (0.134987,-0.138717,-1.79143)
                            (0.128397,-0.147872,-1.79725)
                            (0.112811,-0.180945,-1.80856)
                            (0.108307,-0.173707,-1.80989)
                            (0.103282,-0.172464,-1.81437)
                            (0.106524,-0.15652,-1.80443)
                            (0.0859598,-0.184555,-1.82204)
                            (0.0871756,-0.163825,-1.81909)
                            (0.0705353,-0.183924,-1.83186)
                            (0.0611387,-0.184186,-1.83323)
                            (0.0470314,-0.206479,-1.84005)
                            (0.0420361,-0.19928,-1.84434)
                            (0.0335986,-0.203756,-1.84082)
                            (0.0232553,-0.194524,-1.83827)
                            (0.0173432,-0.202679,-1.84125)
                            (0.00820108,-0.222561,-1.83863)
                            (0.0103069,-0.187102,-1.82447)
                            (0.00196955,-0.200598,-1.82092)
                            (-0.0110758,-0.213188,-1.82485)
                            (-0.0238615,-0.204008,-1.82301)
                            (-0.031889,-0.221859,-1.81783)
                            (-0.0352814,-0.21695,-1.80734)
                            (-0.0420376,-0.200697,-1.79812)
                            (-0.0408441,-0.209993,-1.78391)
                            (-0.0673241,-0.214997,-1.7917)
                            (-0.0678295,-0.211533,-1.78151)
                            (-0.0862942,-0.217119,-1.77854)
                            (-0.0847818,-0.217389,-1.76264)
                            (-0.0929672,-0.213924,-1.75265)
                            (-0.115393,-0.219003,-1.75942)
                            (-0.126337,-0.219436,-1.74966)
                            (-0.138493,-0.224324,-1.74607)
                            (-0.136261,-0.224389,-1.72686)
                            (-0.149664,-0.225958,-1.72051)
                            (-0.164589,-0.236649,-1.71725)
                            (-0.162656,-0.243339,-1.6992)
                            (-0.175035,-0.236751,-1.68917)
                            (-0.183839,-0.237013,-1.68105)
                            (-0.193518,-0.241852,-1.67569)
                            (-0.197787,-0.243502,-1.66367)
                            (-0.212128,-0.259153,-1.65683)
                            (-0.217572,-0.260112,-1.64854)
                            (-0.239952,-0.25325,-1.66139)
                            (-0.226764,-0.257343,-1.63219)
                            (-0.230123,-0.252397,-1.63383)
                            (-0.231012,-0.264436,-1.62448)
                            (-0.250398,-0.256257,-1.63146)
                            (-0.249879,-0.272608,-1.62161)
                            (-0.248604,-0.270923,-1.60352)
                            (-0.264521,-0.271268,-1.61484)
                            (-0.258545,-0.275316,-1.59569)
                            (-0.268251,-0.270044,-1.58938)
                            (-0.280615,-0.273954,-1.59605)
                            (-0.273964,-0.268096,-1.58588)
                            (-0.280241,-0.286347,-1.58658)
                            (-0.28257,-0.278227,-1.57812)
                            (-0.275803,-0.282328,-1.56514)
                            (-0.29852,-0.286991,-1.57385)
                            (-0.300198,-0.281394,-1.56237)
                            (-0.296762,-0.299797,-1.55567)
                            (-0.311459,-0.29711,-1.55284)
                            (-0.319908,-0.290331,-1.55857)
                            (-0.326228,-0.287737,-1.55127)
                            (-0.327336,-0.307769,-1.54406)
                            (-0.34374,-0.301335,-1.54781)
                            (-0.342103,-0.303066,-1.54028)
                            (-0.355107,-0.316264,-1.53685)
                            (-0.37077,-0.324775,-1.53537)
                            (-0.383822,-0.303595,-1.53804)
                            (-0.386114,-0.328245,-1.53481)
                            (-0.38816,-0.334742,-1.51693)
                            (-0.400907,-0.331122,-1.53256)
                            (-0.404517,-0.339371,-1.52367)
                            (-0.413568,-0.343277,-1.51646)
                            (-0.428891,-0.348596,-1.52224)
                            (-0.438035,-0.359893,-1.5185)
                            (-0.438892,-0.348194,-1.51433)
                            (-0.451086,-0.349576,-1.51469)
                            (-0.467036,-0.380115,-1.51425)
                            (-0.462798,-0.350419,-1.51372)
                            (-0.479468,-0.3624,-1.51808)
                            (-0.480572,-0.361685,-1.50795)
                            (-0.487246,-0.370878,-1.50429)
                            (-0.502909,-0.360091,-1.50256)
                            (-0.504271,-0.370858,-1.50365)
                            (-0.505147,-0.366331,-1.49946)
                            (-0.508665,-0.367864,-1.50194)
                            (-0.528308,-0.362868,-1.49973)
                            (-0.521222,-0.365546,-1.49014)
                            (-0.530958,-0.373278,-1.50005)
                            (-0.543354,-0.370622,-1.49839)
                            (-0.541338,-0.377181,-1.49723)
                            (-0.541869,-0.369109,-1.49808)
                            (-0.54477,-0.366725,-1.4881)
                            (-0.553078,-0.368707,-1.49071)
                            (-0.54666,-0.365581,-1.4837)
                            (-0.554275,-0.376197,-1.48667)
                            (-0.554137,-0.368002,-1.48161)
                            (-0.553613,-0.362582,-1.47954)
                            (-0.558375,-0.354519,-1.48203)
                            (-0.559974,-0.354892,-1.48432)
                            (-0.560868,-0.366592,-1.47405)
                            (-0.561703,-0.373686,-1.47219)
                            (-0.560605,-0.345149,-1.46995)
                            (-0.565191,-0.355718,-1.47315)
                            (-0.572641,-0.346,-1.46923)
                            (-0.5656,-0.356941,-1.47003)
                            (-0.565526,-0.342575,-1.46847)
                            (-0.565291,-0.345834,-1.47085)
                            (-0.557442,-0.353759,-1.46135)
                            (-0.571827,-0.344482,-1.46806)
                            (-0.565714,-0.353358,-1.46396)
                            (-0.562208,-0.339276,-1.46328)
                            (-0.565214,-0.328403,-1.46149)
                            (-0.572271,-0.323838,-1.45541)
                            (-0.581383,-0.318313,-1.45772)
                            (-0.581775,-0.320348,-1.45193)
                            (-0.57708,-0.318589,-1.44461)
                            (-0.575223,-0.30897,-1.43767)
                            (-0.573924,-0.317395,-1.4339)
                            (-0.576851,-0.300474,-1.42809)
                            (-0.577872,-0.303575,-1.4274)
                            (-0.574009,-0.299338,-1.41666)
                            (-0.574311,-0.298468,-1.40392)
                            (-0.577204,-0.302167,-1.39957)
                            (-0.571533,-0.282054,-1.39565)
                            (-0.578156,-0.286056,-1.39261)
                            (-0.579725,-0.282014,-1.38027)
                            (-0.583346,-0.284243,-1.37764)
                            (-0.582135,-0.273908,-1.37496)
                            (-0.579794,-0.267464,-1.37071)
                            (-0.588697,-0.254982,-1.36317)
                            (-0.588454,-0.249854,-1.36211)
                            (-0.587257,-0.255822,-1.35584)
                            (-0.594907,-0.248032,-1.34932)
                            (-0.595914,-0.24631,-1.3419)
                            (-0.593964,-0.239354,-1.33847)
                            (-0.591029,-0.230694,-1.33235)
                            (-0.60006,-0.233367,-1.32536)
                            (-0.600041,-0.22912,-1.31796)
                            (-0.601352,-0.227257,-1.31556)
                            (-0.601078,-0.228562,-1.31112)
                            (-0.603756,-0.2181,-1.30554)
                            (-0.608605,-0.225161,-1.30178)
                            (-0.602766,-0.209088,-1.2947)
                            (-0.610442,-0.194677,-1.29443)
                            (-0.607326,-0.207757,-1.29174)
                            (-0.610061,-0.191774,-1.28819)
                            (-0.606274,-0.191842,-1.28127)
                            (-0.608189,-0.188162,-1.27941)
                            (-0.609069,-0.180598,-1.27347)
                            (-0.613912,-0.173493,-1.27196)
                            (-0.617008,-0.176041,-1.27423)
                            (-0.612455,-0.175756,-1.26865)
                            (-0.601966,-0.161955,-1.26185)
                            (-0.611006,-0.167351,-1.26464)
                            (-0.610231,-0.150358,-1.2571)
                            (-0.611262,-0.16052,-1.259)
                            (-0.609938,-0.152571,-1.25504)
                            (-0.614961,-0.151461,-1.25719)
                            (-0.615915,-0.145301,-1.25587)
                            (-0.622919,-0.130606,-1.25357)
                            (-0.612643,-0.135626,-1.24607)
                            (-0.620921,-0.132836,-1.25004)
                            (-0.622092,-0.138302,-1.24778)
                            (-0.616455,-0.127749,-1.24226)
                            (-0.617426,-0.12186,-1.24706)
                            (-0.6186,-0.122562,-1.24203)
                            (-0.620989,-0.120273,-1.24668)
                            (-0.631053,-0.122686,-1.24706)
                            (-0.623405,-0.123417,-1.24967)
                            (-0.632092,-0.123384,-1.2523)
                            (-0.620912,-0.135158,-1.24422)
                            (-0.611269,-0.146784,-1.24061)
                            (-0.613562,-0.159287,-1.24105)
                            (-0.605738,-0.168087,-1.23737)
                            (-0.600806,-0.16331,-1.23765)
                            (-0.605482,-0.167706,-1.23282)
                            (-0.610586,-0.153234,-1.23579)
                            (-0.599622,-0.170308,-1.23038)};
                    \addlegendentry{Initial Pose}
                    \addplot3[color=red]
                    plot coordinates {(0,0,-2.5)
                            (-0.005178,-0.001159,-2.50001)
                            (-0.003193,-0.000418,-2.50123)
                            (-0.006537,-0.001198,-2.49951)
                            (-0.005563,-0.000668,-2.50051)
                            (-0.005697,-0.000468,-2.50016)
                            (-0.00727,-0.000648,-2.50033)
                            (-0.00944,-7E-06,-2.50035)
                            (-0.009545,-0.001248,-2.49963)
                            (-0.010645,-0.000278,-2.49894)
                            (-0.01066,-0.000168,-2.49985)
                            (-0.013346,1.3E-05,-2.49929)
                            (-0.013287,-0.001226,-2.49988)
                            (-0.016667,-0.002406,-2.49902)
                            (-0.015762,-0.000545,-2.50034)
                            (-0.01804,0.000766,-2.5021)
                            (-0.019721,0.000677,-2.50104)
                            (-0.02135,0.000317,-2.50154)
                            (-0.02469,0.001589,-2.50212)
                            (-0.027919,0.000589,-2.50179)
                            (-0.034135,0.001451,-2.5025)
                            (-0.033482,0.002282,-2.50445)
                            (-0.042642,0.000606,-2.50524)
                            (-0.04389,-0.000824,-2.5061)
                            (-0.050745,0.000908,-2.50551)
                            (-0.056924,0.001551,-2.50818)
                            (-0.062189,-0.000357,-2.50853)
                            (-0.06882,-0.000754,-2.51175)
                            (-0.079319,0.000299,-2.50991)
                            (-0.086369,-0.000628,-2.51202)
                            (-0.093802,-0.001175,-2.51472)
                            (-0.099856,-0.000733,-2.5152)
                            (-0.130777,-9.3E-05,-2.51606)
                            (-0.134533,-0.001,-2.51902)
                            (-0.140769,-0.001908,-2.52099)
                            (-0.152636,0.000495,-2.51997)
                            (-0.165582,0.001139,-2.51947)
                            (-0.16907,0.001552,-2.52333)
                            (-0.179968,0.003325,-2.52296)
                            (-0.19135,0.004599,-2.52147)
                            (-0.205956,0.003133,-2.51921)
                            (-0.213385,0.002845,-2.51559)
                            (-0.220254,0.003368,-2.51807)
                            (-0.229484,0.00135,-2.51396)
                            (-0.236012,0.000722,-2.51385)
                            (-0.239271,0.002623,-2.51436)
                            (-0.244213,0.002903,-2.51325)
                            (-0.252192,0.001756,-2.51243)
                            (-0.267858,0.00251,-2.50734)
                            (-0.266013,0.00249,-2.51056)
                            (-0.270367,0.002011,-2.51137)
                            (-0.272511,0.004283,-2.5151)
                            (-0.286827,0.006325,-2.5091)
                            (-0.289299,0.005377,-2.50935)
                            (-0.311174,0.00554,-2.49972)
                            (-0.316518,0.008472,-2.49933)
                            (-0.326733,0.009465,-2.49651)
                            (-0.342247,0.007468,-2.49043)
                            (-0.345667,0.009319,-2.49273)
                            (-0.353086,0.011022,-2.49324)
                            (-0.37916,0.011287,-2.48254)
                            (-0.388655,0.01273,-2.48171)
                            (-0.402459,0.011962,-2.47706)
                            (-0.417611,0.012616,-2.4734)
                            (-0.429354,0.011439,-2.47152)
                            (-0.440646,0.008992,-2.4692)
                            (-0.452896,0.009207,-2.4703)
                            (-0.463392,0.009219,-2.46565)
                            (-0.473216,0.007153,-2.46614)
                            (-0.481081,0.006146,-2.46959)
                            (-0.49878,0.000351,-2.46644)
                            (-0.509761,-0.001186,-2.46479)
                            (-0.51212,-0.003414,-2.46818)
                            (-0.513652,-0.007783,-2.47098)
                            (-0.511544,-0.01195,-2.47967)
                            (-0.512087,-0.012918,-2.48722)
                            (-0.51025,-0.014897,-2.49511)
                            (-0.517864,-0.018413,-2.49754)
                            (-0.521706,-0.02178,-2.50164)
                            (-0.534868,-0.020446,-2.49889)
                            (-0.544214,-0.020513,-2.49983)
                            (-0.552806,-0.022929,-2.50348)
                            (-0.566626,-0.021624,-2.50375)
                            (-0.581641,-0.022629,-2.50382)
                            (-0.597998,-0.023005,-2.49998)
                            (-0.608747,-0.021652,-2.50078)
                            (-0.623082,-0.021827,-2.50077)
                            (-0.633385,-0.021884,-2.50092)
                            (-0.641665,-0.01985,-2.50266)
                            (-0.657657,-0.018156,-2.49986)
                            (-0.674404,-0.020032,-2.49448)
                            (-0.67968,-0.019229,-2.49843)
                            (-0.687665,-0.016656,-2.49931)
                            (-0.702046,-0.017564,-2.49241)
                            (-0.71326,-0.01698,-2.49321)
                            (-0.719391,-0.013858,-2.49153)
                            (-0.735461,-0.012874,-2.48751)
                            (-0.741572,-0.014162,-2.48418)
                            (-0.750697,-0.013351,-2.48003)
                            (-0.760226,-0.01107,-2.47389)
                            (-0.764189,-0.009419,-2.47233)
                            (-0.776021,-0.008468,-2.46546)
                            (-0.790066,-0.005547,-2.45206)
                            (-0.793209,-0.005097,-2.45034)
                            (-0.800307,-0.005326,-2.44506)
                            (-0.800711,-0.001964,-2.44939)
                            (-0.811399,-0.000273,-2.44058)
                            (-0.813449,-0.000233,-2.4396)
                            (-0.822225,0.001087,-2.4309)
                            (-0.82933,0.003077,-2.42405)
                            (-0.838137,0.003107,-2.41585)
                            (-0.842918,0.003617,-2.41159)
                            (-0.854894,0.004837,-2.39871)
                            (-0.855888,0.005036,-2.39692)
                            (-0.867426,0.003226,-2.38408)
                            (-0.876014,0.000895,-2.3728)
                            (-0.882273,0.002966,-2.36868)
                            (-0.889371,0.003906,-2.36137)
                            (-0.896979,0.003116,-2.35263)
                            (-0.907442,0.004823,-2.33366)
                            (-0.909269,0.003233,-2.3329)
                            (-0.915591,-0.000787,-2.32591)
                            (-0.925969,-0.000339,-2.30887)
                            (-0.930951,0.000311,-2.30373)
                            (-0.936399,-0.0004,-2.29594)
                            (-0.947062,-0.000132,-2.27784)
                            (-0.953253,0.000448,-2.27183)
                            (-0.957801,0.000557,-2.2648)
                            (-0.967608,0.002084,-2.24553)
                            (-0.971791,0.001844,-2.24135)
                            (-0.972405,0.002095,-2.24412)
                            (-0.984007,0.003342,-2.22382)
                            (-0.994051,0.001989,-2.20634)
                            (-0.997914,0.001969,-2.2024)
                            (-1.00586,0.002947,-2.18963)
                            (-1.01186,0.003396,-2.17988)
                            (-1.01831,0.004796,-2.17516)
                            (-1.02526,0.007516,-2.17)
                            (-1.03587,0.007875,-2.15491)
                            (-1.04218,0.006986,-2.14918)
                            (-1.05267,0.008114,-2.13368)
                            (-1.0588,0.006522,-2.12296)
                            (-1.06602,0.005391,-2.11459)
                            (-1.07239,0.00697,-2.10762)
                            (-1.07909,0.007639,-2.09767)
                            (-1.09077,0.010085,-2.07547)
                            (-1.09259,0.010445,-2.0721)
                            (-1.09774,0.010442,-2.06037)
                            (-1.102,0.011371,-2.05114)
                            (-1.10589,0.011608,-2.04073)
                            (-1.10961,0.010955,-2.02918)
                            (-1.11392,0.012784,-2.02024)
                            (-1.11916,0.014461,-2.00716)
                            (-1.12127,0.016109,-1.9992)
                            (-1.12678,0.016126,-1.98323)
                            (-1.12963,0.016393,-1.97174)
                            (-1.13329,0.017409,-1.95419)
                            (-1.13424,0.018786,-1.94619)
                            (-1.13596,0.018481,-1.92961)
                            (-1.13621,0.018787,-1.9183)
                            (-1.13678,0.021554,-1.90664)
                            (-1.13831,0.02109,-1.89265)
                            (-1.13885,0.020456,-1.87988)
                            (-1.14041,0.02043,-1.86052)
                            (-1.13987,0.020436,-1.84839)
                            (-1.13899,0.019022,-1.83711)
                            (-1.13866,0.019738,-1.82374)
                            (-1.13891,0.023183,-1.80836)
                            (-1.14147,0.022228,-1.78968)
                            (-1.1406,0.019883,-1.77963)
                            (-1.1403,0.019509,-1.76562)
                            (-1.14098,0.018894,-1.75039)
                            (-1.14236,0.01797,-1.73663)
                            (-1.14195,0.017975,-1.72369)
                            (-1.14354,0.018691,-1.70771)
                            (-1.14235,0.021738,-1.70027)
                            (-1.14102,0.022684,-1.69243)
                            (-1.141,0.02082,-1.67754)
                            (-1.14032,0.019124,-1.66329)
                            (-1.13821,0.01914,-1.65161)
                            (-1.13885,0.019875,-1.63659)
                            (-1.14104,0.020469,-1.61894)
                            (-1.13886,0.021645,-1.60758)
                            (-1.13752,0.022378,-1.59101)
                            (-1.13813,0.024062,-1.57143)
                            (-1.13513,0.024578,-1.56251)
                            (-1.13307,0.021842,-1.54567)
                            (-1.13125,0.020224,-1.52646)
                            (-1.12922,0.022528,-1.51072)
                            (-1.12833,0.021292,-1.49298)
                            (-1.12484,0.015825,-1.47638)
                            (-1.12536,0.016839,-1.45666)
                            (-1.12622,0.022503,-1.43954)
                            (-1.12544,0.023729,-1.42568)
                            (-1.12392,0.021032,-1.40722)
                            (-1.12248,0.018147,-1.39414)
                            (-1.12184,0.015501,-1.37578)
                            (-1.12012,0.015745,-1.35875)
                            (-1.12051,0.01858,-1.34389)
                            (-1.12038,0.019563,-1.32365)
                            (-1.11776,0.019498,-1.3124)
                            (-1.11583,0.018901,-1.29357)
                            (-1.11418,0.020536,-1.28012)
                            (-1.11135,0.02259,-1.26756)
                            (-1.10802,0.023435,-1.25291)
                            (-1.10342,0.021218,-1.23795)
                            (-1.09904,0.019841,-1.224)
                            (-1.09439,0.018745,-1.20985)
                            (-1.08856,0.01873,-1.19779)
                            (-1.08353,0.021713,-1.18305)
                            (-1.07595,0.019316,-1.17025)
                            (-1.06932,0.016279,-1.15425)
                            (-1.06192,0.017092,-1.14088)
                            (-1.0536,0.018535,-1.1297)
                            (-1.04375,0.014697,-1.11668)
                            (-1.0343,0.012787,-1.09828)
                            (-1.02518,0.013801,-1.08824)
                            (-1.01444,0.011674,-1.07686)
                            (-1.00327,0.007345,-1.06374)
                            (-0.993081,0.007088,-1.05067)
                            (-0.983345,0.006439,-1.03486)
                            (-0.971996,0.003871,-1.02428)
                            (-0.960612,0.001513,-1.0123)
                            (-0.949509,-0.000684,-1.0034)
                            (-0.938609,-0.003982,-0.990672)
                            (-0.925628,-0.00957,-0.980969)
                            (-0.913247,-0.014679,-0.965664)
                            (-0.901711,-0.018406,-0.957149)
                            (-0.889944,-0.022342,-0.949397)
                            (-0.879912,-0.023008,-0.941265)
                            (-0.86969,-0.025775,-0.93197)
                            (-0.859307,-0.028511,-0.923841)
                            (-0.848625,-0.032217,-0.916078)
                            (-0.837809,-0.035424,-0.907995)
                            (-0.827653,-0.03783,-0.898556)
                            (-0.816909,-0.042006,-0.891337)
                            (-0.8052,-0.047984,-0.882386)
                            (-0.793616,-0.05316,-0.873882)
                            (-0.78267,-0.057727,-0.864089)
                            (-0.772686,-0.057953,-0.854634)
                            (-0.762196,-0.06015,-0.845221)
                            (-0.750459,-0.066157,-0.836285)
                            (-0.738474,-0.072614,-0.826976)
                            (-0.727675,-0.074701,-0.818104)
                            (-0.71681,-0.077068,-0.808123)
                            (-0.706873,-0.076435,-0.797259)
                            (-0.697115,-0.077572,-0.787837)
                            (-0.686657,-0.079298,-0.779346)
                            (-0.676636,-0.080785,-0.769361)
                            (-0.666221,-0.083302,-0.759531)
                            (-0.657457,-0.081378,-0.748124)
                            (-0.649637,-0.077144,-0.737593)
                            (-0.639445,-0.0805,-0.727588)
                            (-0.627972,-0.087158,-0.717306)
                            (-0.616065,-0.091635,-0.707623)
                            (-0.60612,-0.090532,-0.698005)
                            (-0.595253,-0.095399,-0.687944)
                            (-0.584246,-0.099105,-0.680582)
                            (-0.573872,-0.100202,-0.671401)
                            (-0.563814,-0.099178,-0.663899)
                            (-0.553819,-0.098944,-0.655922)
                            (-0.54237,-0.100149,-0.649542)
                            (-0.531404,-0.099355,-0.643023)
                            (-0.519362,-0.100911,-0.63604)
                            (-0.50638,-0.103217,-0.631073)
                            (-0.494218,-0.101942,-0.626688)
                            (-0.482083,-0.100949,-0.619969)
                            (-0.469263,-0.100714,-0.617402)
                            (-0.441956,-0.105167,-0.60547)
                            (-0.426367,-0.109003,-0.601506)
                            (-0.413409,-0.106709,-0.597692)
                            (-0.399818,-0.107175,-0.592663)
                            (-0.385511,-0.108252,-0.588537)
                            (-0.37158,-0.108108,-0.585479)
                            (-0.35703,-0.109984,-0.581155)
                            (-0.342374,-0.11146,-0.577276)
                            (-0.327686,-0.113186,-0.573378)
                            (-0.312551,-0.114883,-0.568876)
                            (-0.297351,-0.117429,-0.56512)
                            (-0.283101,-0.118195,-0.562147)
                            (-0.270322,-0.116811,-0.557112)
                            (-0.257051,-0.118097,-0.554269)
                            (-0.243516,-0.120003,-0.54811)
                            (-0.23094,-0.120839,-0.543468)
                            (-0.219396,-0.120513,-0.539108)
                            (-0.208915,-0.119798,-0.53468)
                            (-0.199086,-0.119463,-0.530349)
                            (-0.189673,-0.118879,-0.523321)
                            (-0.180468,-0.118953,-0.516909)
                            (-0.172143,-0.117419,-0.509312)
                            (-0.163235,-0.118064,-0.502974)
                            (-0.155523,-0.117779,-0.495483)
                            (-0.148845,-0.116364,-0.487631)
                            (-0.14272,-0.115779,-0.480001)
                            (-0.136476,-0.115483,-0.47286)
                            (-0.131331,-0.114397,-0.464629)
                            (-0.126227,-0.113042,-0.455937)
                            (-0.12096,-0.112427,-0.446967)
                            (-0.115692,-0.112691,-0.437809)
                            (-0.110818,-0.112297,-0.427736)
                            (-0.106661,-0.111322,-0.416917)
                            (-0.102254,-0.110878,-0.406022)
                            (-0.098172,-0.110282,-0.394808)
                            (-0.094318,-0.109218,-0.382381)
                            (-0.09049,-0.108153,-0.369809)
                            (-0.087032,-0.107969,-0.357174)
                            (-0.084315,-0.107154,-0.344387)
                            (-0.082414,-0.105839,-0.33249)
                            (-0.080846,-0.104224,-0.31948)
                            (-0.078606,-0.104179,-0.307639)
                            (-0.076263,-0.101759,-0.281519)
                            (-0.075587,-0.100593,-0.269858)
                            (-0.075488,-0.098327,-0.256237)
                            (-0.074861,-0.097672,-0.243881)
                            (-0.074447,-0.097026,-0.23057)
                            (-0.074467,-0.09543,-0.218113)
                            (-0.074804,-0.094054,-0.205693)
                            (-0.075157,-0.093518,-0.194799)
                            (-0.075995,-0.093012,-0.183637)
                            (-0.077764,-0.091114,-0.172281)
                            (-0.078863,-0.090898,-0.162208)
                            (-0.080243,-0.089171,-0.153039)
                            (-0.081582,-0.087954,-0.143271)
                            (-0.082193,-0.088378,-0.133523)
                            (-0.083377,-0.0876,-0.125846)
                            (-0.084516,-0.087492,-0.115433)
                            (-0.084053,-0.090105,-0.108439)
                            (-0.084818,-0.090489,-0.09865)
                            (-0.085922,-0.090351,-0.090078)
                            (-0.086893,-0.090434,-0.079452)
                            (-0.088012,-0.090447,-0.070287)
                            (-0.089413,-0.09012,-0.060006)
                            (-0.090947,-0.089463,-0.051296)
                            (-0.092349,-0.089876,-0.04166)
                            (-0.093031,-0.091368,-0.032879)
                            (-0.093865,-0.09349,-0.024424)
                            (-0.094856,-0.094843,-0.017373)
                            (-0.096555,-0.094484,-0.011225)
                            (-0.098284,-0.094585,-0.005586)
                            (-0.099739,-0.094766,-0.000216)
                            (-0.10119,-0.094768,0.006147)
                            (-0.102518,-0.094679,0.011552)
                            (-0.102833,-0.096081,0.01785)
                            (-0.104025,-0.095442,0.024013)
                            (-0.104941,-0.094944,0.029717)
                            (-0.106749,-0.093115,0.034738)
                            (-0.106697,-0.095127,0.041383)
                            (-0.107902,-0.094349,0.047829)
                            (-0.109135,-0.092072,0.057605)
                            (-0.108769,-0.092534,0.0624)
                            (-0.109122,-0.091775,0.067532)
                            (-0.109304,-0.090427,0.072194)
                            (-0.108699,-0.09066,0.077537)
                            (-0.108997,-0.088741,0.082699)
                            (-0.108364,-0.088283,0.087871)
                            (-0.107698,-0.088456,0.094111)
                            (-0.107834,-0.086568,0.099982)
                            (-0.108382,-0.08419,0.105865)
                            (-0.108417,-0.082343,0.112493)
                            (-0.108441,-0.081665,0.119542)
                            (-0.108345,-0.081358,0.126736)
                            (-0.108101,-0.0818,0.134661)
                            (-0.108462,-0.080502,0.142489)
                            (-0.10905,-0.078975,0.150132)
                            (-0.109127,-0.079348,0.158765)
                            (-0.109169,-0.07975,0.166758)
                            (-0.109516,-0.079603,0.175084)
                            (-0.110534,-0.078626,0.183077)
                            (-0.11095,-0.078359,0.191628)
                            (-0.111256,-0.077442,0.199405)
                            (-0.111822,-0.076344,0.206901)
                            (-0.112406,-0.075527,0.2147)
                            (-0.113127,-0.074188,0.222449)
                            (-0.113471,-0.073181,0.229791)
                            (-0.11305,-0.074084,0.237735)
                            (-0.111961,-0.074379,0.251695)
                            (-0.11067,-0.075252,0.258661)
                            (-0.109361,-0.075364,0.264699)
                            (-0.107091,-0.076136,0.270447)
                            (-0.10526,-0.076839,0.27587)
                            (-0.103621,-0.076871,0.280951)
                            (-0.10154,-0.077554,0.285803)
                            (-0.09932,-0.077936,0.289861)
                            (-0.097469,-0.077187,0.292488)
                            (-0.095064,-0.077669,0.294747)
                            (-0.092125,-0.079761,0.297128)
                            (-0.090022,-0.080972,0.298137)
                            (-0.088368,-0.081054,0.299151)
                            (-0.085289,-0.084346,0.300676)
                            (-0.082895,-0.084657,0.302148)
                            (-0.080905,-0.084398,0.302636)
                            (-0.079818,-0.082659,0.303293)
                            (-0.078928,-0.080509,0.304247)
                            (-0.076542,-0.0808,0.30496)
                            (-0.073603,-0.080922,0.305266)
                            (-0.071674,-0.079822,0.305424)
                            (-0.069658,-0.077703,0.304858)
                            (-0.065829,-0.079604,0.303583)
                            (-0.062289,-0.080665,0.304428)
                            (-0.058756,-0.081006,0.305416)
                            (-0.053956,-0.081499,0.306062)
                            (-0.050017,-0.08081,0.308082)
                            (-0.045643,-0.081411,0.307462)
                            (-0.040874,-0.081934,0.30954)
                            (-0.035707,-0.083647,0.312966)
                            (-0.031341,-0.084519,0.315694)
                            (-0.02689,-0.084892,0.31939)
                            (-0.020914,-0.088495,0.323077)
                            (-0.015468,-0.091469,0.32871)
                            (-0.013015,-0.08983,0.331096)
                            (-0.008777,-0.089065,0.338665)
                            (-0.003325,-0.08992,0.346947)
                            (0.000664,-0.087253,0.351442)
                            (0.002888,-0.080316,0.357855)
                            (0.008693,-0.0798,0.364801)
                            (0.014633,-0.081463,0.367364)
                            (0.016168,-0.077993,0.367162)
                            (0.023632,-0.080949,0.374374)
                            (0.030851,-0.083971,0.375301)
                            (0.034333,-0.079053,0.376699)
                            (0.0426,-0.071737,0.379676)
                            (0.049694,-0.070609,0.380216)
                            (0.055331,-0.067351,0.378746)
                            (0.063345,-0.068323,0.376744)
                            (0.072481,-0.068476,0.376562)
                            (0.078358,-0.064817,0.371952)
                            (0.088479,-0.063209,0.368847)
                            (0.099533,-0.062111,0.36766)
                            (0.108083,-0.058442,0.360611)
                            (0.117935,-0.053925,0.357152)
                            (0.130624,-0.052686,0.352487)
                            (0.142727,-0.051529,0.346723)
                            (0.153168,-0.04691,0.33764)
                            (0.167079,-0.046033,0.332404)
                            (0.184033,-0.050626,0.325477)
                            (0.202615,-0.057189,0.31689)
                            (0.217144,-0.05895,0.308635)
                            (0.225251,-0.05367,0.296596)
                            (0.231668,-0.044709,0.287108)
                            (0.239978,-0.037619,0.278698)
                            (0.254548,-0.039331,0.269429)
                            (0.282052,-0.045134,0.251761)
                            (0.292927,-0.045054,0.240431)
                            (0.303506,-0.042755,0.231722)
                            (0.314383,-0.043616,0.222405)
                            (0.322842,-0.040976,0.214211)
                            (0.330973,-0.039446,0.206532)
                            (0.339382,-0.037996,0.198106)
                            (0.346655,-0.033606,0.19225)
                            (0.356997,-0.033658,0.186585)
                            (0.367538,-0.03437,0.180025)
                            (0.37604,-0.03111,0.17337)
                            (0.386562,-0.030931,0.167594)
                            (0.397835,-0.030193,0.162293)
                            (0.407037,-0.027264,0.155251)
                            (0.417111,-0.024555,0.150142)
                            (0.429967,-0.026138,0.147593)
                            (0.443787,-0.02924,0.141282)
                            (0.452903,-0.024902,0.13721)
                            (0.46498,-0.022824,0.134289)
                            (0.477172,-0.024067,0.128653)
                            (0.487024,-0.022178,0.122131)
                            (0.495501,-0.018479,0.119204)
                            (0.503848,-0.014471,0.11619)
                            (0.517515,-0.015775,0.114073)
                            (0.529522,-0.014279,0.1117)
                            (0.540583,-0.010452,0.111558)
                            (0.550693,-0.008815,0.110758)
                            (0.560995,-0.005099,0.111266)
                            (0.572533,-0.003602,0.109685)
                            (0.583879,-0.004205,0.107146)
                            (0.594675,-0.004447,0.10356)
                            (0.600714,-0.003507,0.095866)
                            (0.609993,-0.001459,0.094135)
                            (0.62073,-0.001353,0.092056)
                            (0.629579,-0.002013,0.083946)
                            (0.643395,-0.001039,0.088197)
                            (0.651294,0.001729,0.087303)
                            (0.662479,0.003984,0.090012)
                            (0.670831,0.001513,0.084408)
                            (0.681533,0.001919,0.086378)
                            (0.691063,0.004236,0.085502)
                            (0.696617,0.004426,0.080951)
                            (0.70673,0.000794,0.076957)
                            (0.716646,-0.002618,0.074901)
                            (0.723173,0.000881,0.071962)
                            (0.722793,0.003214,0.063714)
                            (0.728297,0.003523,0.059626)
                            (0.732996,0.003805,0.051161)
                            (0.739241,0.004455,0.046908)
                            (0.739894,0.002968,0.034885)
                            (0.742208,0.002911,0.023218)
                            (0.743819,0.007353,0.01553)
                            (0.743914,0.009577,0.004289)
                            (0.742814,0.00862,-0.003203)
                            (0.746356,0.01137,-0.009935)
                            (0.74468,0.011775,-0.021681)
                            (0.746131,0.012587,-0.02828)
                            (0.746167,0.01343,-0.039162)
                            (0.747362,0.014564,-0.050374)
                            (0.751214,0.016645,-0.056622)
                            (0.753415,0.015589,-0.070245)
                            (0.75236,0.018293,-0.081596)
                            (0.748302,0.019189,-0.095482)
                            (0.748358,0.015583,-0.104488)
                            (0.748532,0.013837,-0.116411)
                            (0.740598,0.015853,-0.126764)
                            (0.744555,0.016645,-0.137033)
                            (0.749623,0.014378,-0.152683)
                            (0.752743,0.009481,-0.165465)
                            (0.749314,0.007967,-0.179124)
                            (0.755019,0.008809,-0.19082)
                            (0.756672,0.006432,-0.202906)
                            (0.762653,0.003204,-0.215704)
                            (0.766183,0.002988,-0.229987)
                            (0.761636,0.005719,-0.228589)
                            (0.777496,0.003711,-0.250619)
                            (0.767771,0.001133,-0.245602)
                            (0.760102,-0.000745,-0.24499)
                            (0.757561,0.000898,-0.253088)
                            (0.759903,0.00417,-0.260092)
                            (0.748592,0.005761,-0.253745)
                            (0.76725,0.003642,-0.276546)
                            (0.767004,0.003943,-0.281672)
                            (0.775745,0.006696,-0.295632)
                            (0.777172,0.005378,-0.305045)
                            (0.780376,0.005669,-0.309891)
                            (0.795056,0.006141,-0.331778)
                            (0.791494,0.005643,-0.333288)
                            (0.800653,0.005755,-0.349375)
                            (0.801351,0.006558,-0.357843)
                            (0.799834,0.0073,-0.363251)
                            (0.808272,0.007813,-0.379479)
                            (0.81441,0.004416,-0.395112)
                            (0.811874,0.005099,-0.399121)
                            (0.82083,0.005423,-0.417243)
                            (0.821088,0.005006,-0.425963)
                            (0.819257,0.004899,-0.434186)
                            (0.822685,0.002473,-0.449382)
                            (0.823861,-0.000335,-0.459126)
                            (0.826692,0.000939,-0.473238)
                            (0.828005,0.00331,-0.47889)
                            (0.82876,0.001444,-0.489566)
                            (0.831793,0.001838,-0.502312)
                            (0.833383,0.00034,-0.509118)
                            (0.835815,-0.002457,-0.521702)
                            (0.83252,-0.002945,-0.525331)
                            (0.83391,-0.002803,-0.532221)
                            (0.8335,-0.00586,-0.539038)
                            (0.834129,-0.006438,-0.547375)
                            (0.837737,-0.008536,-0.555702)
                            (0.836443,-0.008445,-0.558178)
                            (0.837363,-0.007143,-0.565639)
                            (0.838091,-0.01072,-0.573657)
                            (0.838178,-0.013956,-0.582549)
                            (0.837583,-0.011214,-0.586936)
                            (0.835725,-0.008751,-0.593452)
                            (0.835267,-0.011849,-0.598637)
                            (0.834132,-0.011968,-0.601834)
                            (0.837871,-0.011526,-0.610384)
                            (0.836556,-0.013025,-0.61332)
                            (0.838912,-0.013722,-0.622953)
                            (0.839605,-0.01189,-0.629094)
                            (0.843619,-0.009987,-0.641299)
                            (0.84481,-0.009555,-0.648149)
                            (0.846731,-0.009534,-0.654697)
                            (0.849639,-0.007881,-0.664051)
                            (0.852184,-0.006908,-0.67518)
                            (0.851249,-0.010404,-0.685333)
                            (0.850176,-0.012481,-0.694179)
                            (0.850454,-0.008648,-0.703547)
                            (0.850151,-0.008765,-0.713521)
                            (0.84744,-0.010872,-0.720701)
                            (0.846317,-0.008297,-0.731202)
                            (0.845667,-0.005164,-0.73916)
                            (0.844273,-0.00776,-0.749107)
                            (0.843579,-0.007807,-0.759295)
                            (0.843256,-0.005562,-0.769245)
                            (0.842871,-0.005218,-0.780364)
                            (0.841397,-0.006135,-0.790413)
                            (0.840061,-0.00458,-0.802515)
                            (0.840038,-0.001717,-0.812776)
                            (0.838151,-0.002991,-0.824866)
                            (0.836995,-0.003027,-0.837053)
                            (0.836869,-0.000293,-0.849113)
                            (0.835725,-0.000279,-0.859412)
                            (0.833524,-0.004468,-0.888478)
                            (0.831779,-0.006584,-0.898872)
                            (0.829462,-0.009069,-0.911128)
                            (0.828436,-0.007164,-0.923477)
                            (0.827486,-0.005539,-0.938537)
                            (0.825868,-0.006434,-0.951859)
                            (0.824601,-0.00723,-0.964563)
                            (0.822067,-0.006945,-0.974384)
                            (0.820458,-0.00952,-0.988136)
                            (0.817752,-0.012235,-0.999221)
                            (0.816272,-0.013079,-1.01385)
                            (0.813216,-0.016095,-1.02457)
                            (0.811239,-0.01705,-1.03669)
                            (0.808204,-0.018085,-1.04777)
                            (0.806285,-0.019159,-1.06131)
                            (0.802782,-0.020355,-1.0709)
                            (0.799389,-0.021782,-1.07968)
                            (0.796536,-0.021517,-1.08908)
                            (0.794095,-0.019414,-1.0975)
                            (0.791976,-0.019718,-1.11129)
                            (0.788803,-0.022064,-1.12054)
                            (0.787251,-0.01974,-1.13052)
                            (0.785339,-0.016126,-1.13963)
                            (0.784169,-0.01631,-1.15433)
                            (0.781276,-0.017436,-1.16411)
                            (0.779175,-0.015652,-1.17226)
                            (0.777396,-0.013997,-1.1865)
                            (0.776144,-0.013013,-1.19565)
                            (0.774798,-0.010778,-1.20773)
                            (0.773043,-0.009924,-1.21949)
                            (0.772224,-0.008878,-1.23346)
                            (0.771411,-0.009202,-1.24995)
                            (0.768738,-0.010758,-1.25941)
                            (0.767333,-0.010853,-1.27053)
                            (0.765628,-0.009509,-1.28227)
                            (0.763552,-0.010934,-1.29369)
                            (0.760755,-0.012709,-1.30557)
                            (0.758171,-0.011715,-1.31635)
                            (0.756517,-0.010191,-1.32659)
                            (0.754033,-0.010757,-1.33741)
                            (0.750498,-0.013372,-1.34759)
                            (0.748209,-0.012918,-1.35434)
                            (0.744585,-0.013394,-1.36452)
                            (0.740892,-0.015,-1.37354)
                            (0.737354,-0.014056,-1.37978)
                            (0.733598,-0.015802,-1.39099)
                            (0.728487,-0.017978,-1.39927)
                            (0.724548,-0.018214,-1.40518)
                            (0.721375,-0.01711,-1.41511)
                            (0.717035,-0.018036,-1.42266)
                            (0.713953,-0.016922,-1.4313)
                            (0.708896,-0.015197,-1.43759)
                            (0.704857,-0.014394,-1.444)
                            (0.699768,-0.01374,-1.45109)
                            (0.694241,-0.012846,-1.45645)
                            (0.689531,-0.011541,-1.46371)
                            (0.683654,-0.010817,-1.46908)
                            (0.678566,-0.009073,-1.47598)
                            (0.67185,-0.007649,-1.48021)
                            (0.664152,-0.008455,-1.48634)
                            (0.657105,-0.007901,-1.49109)
                            (0.649559,-0.005236,-1.49643)
                            (0.634898,0.001822,-1.50649)
                            (0.616543,0.001191,-1.51741)
                            (0.606684,2.6E-05,-1.52348)
                            (0.595817,-0.003549,-1.52793)
                            (0.584912,-0.003394,-1.53171)
                            (0.574965,-0.001459,-1.53809)
                            (0.563608,-0.002473,-1.54253)
                            (0.552463,-0.003248,-1.5464)
                            (0.540606,-0.005233,-1.55124)
                            (0.52814,-0.008577,-1.55448)
                            (0.516754,-0.010162,-1.5583)
                            (0.503957,-0.013196,-1.56237)
                            (0.491324,-0.016952,-1.56377)
                            (0.480009,-0.016676,-1.56757)
                            (0.469331,-0.01388,-1.57396)
                            (0.458196,-0.014666,-1.57709)
                            (0.44641,-0.017221,-1.58083)
                            (0.435027,-0.020347,-1.58222)
                            (0.423222,-0.024872,-1.58539)
                            (0.411507,-0.026367,-1.58843)
                            (0.401263,-0.026023,-1.59172)
                            (0.391117,-0.026498,-1.59585)
                            (0.38093,-0.029673,-1.6001)
                            (0.371515,-0.030579,-1.60408)
                            (0.362309,-0.032094,-1.60815)
                            (0.353264,-0.034441,-1.61105)
                            (0.343748,-0.039326,-1.61458)
                            (0.334584,-0.042752,-1.61632)
                            (0.325959,-0.044998,-1.61973)
                            (0.316592,-0.047434,-1.62382)
                            (0.308425,-0.04768,-1.62914)
                            (0.300049,-0.049396,-1.63287)
                            (0.291512,-0.053632,-1.63714)
                            (0.283235,-0.056948,-1.64174)
                            (0.274528,-0.058443,-1.64634)
                            (0.266469,-0.059708,-1.6523)
                            (0.25753,-0.063943,-1.65802)
                            (0.249059,-0.068109,-1.66394)
                            (0.240417,-0.070303,-1.66981)
                            (0.231848,-0.072509,-1.67591)
                            (0.223832,-0.074604,-1.68322)
                            (0.214732,-0.079789,-1.68975)
                            (0.205818,-0.084214,-1.69658)
                            (0.197813,-0.085149,-1.70458)
                            (0.190261,-0.084853,-1.71367)
                            (0.183179,-0.084448,-1.72188)
                            (0.175446,-0.087402,-1.73002)
                            (0.167387,-0.091378,-1.73768)
                            (0.158316,-0.096462,-1.74465)
                            (0.149827,-0.101087,-1.75125)
                            (0.140929,-0.104831,-1.75861)
                            (0.132585,-0.107636,-1.76535)
                            (0.124476,-0.109281,-1.77229)
                            (0.117243,-0.110637,-1.77766)
                            (0.108131,-0.117542,-1.78221)
                            (0.0994,-0.122328,-1.7868)
                            (0.09192,-0.122473,-1.79145)
                            (0.0839,-0.126529,-1.79571)
                            (0.075393,-0.131495,-1.79893)
                            (0.069088,-0.128902,-1.80281)
                            (0.062219,-0.130429,-1.8068)
                            (0.053275,-0.139135,-1.80843)
                            (0.044944,-0.142041,-1.81107)
                            (0.039782,-0.138528,-1.81241)
                            (0.031024,-0.146835,-1.81266)
                            (0.02173,-0.154412,-1.81272)
                            (0.01454,-0.156221,-1.81041)
                            (0.00764,-0.15779,-1.80738)
                            (-0.000207,-0.162698,-1.80402)
                            (-0.008413,-0.166096,-1.80171)
                            (-0.016342,-0.168435,-1.79757)
                            (-0.023637,-0.169094,-1.79256)
                            (-0.031947,-0.171483,-1.78783)
                            (-0.040085,-0.172482,-1.78193)
                            (-0.048871,-0.174672,-1.77615)
                            (-0.058057,-0.177101,-1.76986)
                            (-0.06676,-0.17809,-1.76328)
                            (-0.076656,-0.179929,-1.75672)
                            (-0.086127,-0.181989,-1.74942)
                            (-0.09552,-0.184278,-1.74166)
                            (-0.104705,-0.185008,-1.73434)
                            (-0.114508,-0.187288,-1.72742)
                            (-0.125076,-0.191356,-1.72021)
                            (-0.135184,-0.194346,-1.71141)
                            (-0.1448,-0.197756,-1.70152)
                            (-0.154115,-0.201056,-1.6922)
                            (-0.163133,-0.205206,-1.68244)
                            (-0.171752,-0.208266,-1.67318)
                            (-0.180649,-0.211547,-1.66379)
                            (-0.188854,-0.214087,-1.65422)
                            (-0.196345,-0.216248,-1.64487)
                            (-0.204029,-0.220269,-1.63531)
                            (-0.21068,-0.22354,-1.62531)
                            (-0.215824,-0.224141,-1.61636)
                            (-0.221073,-0.225902,-1.60868)
                            (-0.226588,-0.228542,-1.60156)
                            (-0.231698,-0.230273,-1.59461)
                            (-0.237309,-0.233363,-1.58815)
                            (-0.242688,-0.236914,-1.5815)
                            (-0.247217,-0.239794,-1.57513)
                            (-0.251545,-0.242585,-1.5693)
                            (-0.25557,-0.244695,-1.5641)
                            (-0.259362,-0.247376,-1.55923)
                            (-0.263337,-0.249296,-1.55511)
                            (-0.267205,-0.251296,-1.55111)
                            (-0.27159,-0.252576,-1.54742)
                            (-0.276252,-0.255255,-1.54325)
                            (-0.281521,-0.258385,-1.53972)
                            (-0.286846,-0.260054,-1.53572)
                            (-0.292889,-0.263034,-1.5316)
                            (-0.299883,-0.268103,-1.52786)
                            (-0.306857,-0.271711,-1.52455)
                            (-0.314289,-0.27558,-1.52178)
                            (-0.322282,-0.279858,-1.51902)
                            (-0.330739,-0.283916,-1.51634)
                            (-0.33915,-0.288185,-1.51364)
                            (-0.347594,-0.291903,-1.51086)
                            (-0.356789,-0.29617,-1.50855)
                            (-0.365772,-0.299948,-1.50609)
                            (-0.374827,-0.304406,-1.5035)
                            (-0.383914,-0.308954,-1.50091)
                            (-0.393025,-0.312992,-1.49885)
                            (-0.401979,-0.315599,-1.49689)
                            (-0.411114,-0.318787,-1.49481)
                            (-0.419784,-0.321175,-1.49248)
                            (-0.42884,-0.322613,-1.49081)
                            (-0.438161,-0.324511,-1.48905)
                            (-0.44736,-0.327828,-1.48738)
                            (-0.456357,-0.331375,-1.48593)
                            (-0.464892,-0.333673,-1.48415)
                            (-0.473142,-0.336371,-1.48247)
                            (-0.481467,-0.338848,-1.48143)
                            (-0.48918,-0.340166,-1.4802)
                            (-0.496834,-0.341844,-1.47875)
                            (-0.503904,-0.343092,-1.47741)
                            (-0.510617,-0.34369,-1.47634)
                            (-0.517275,-0.344638,-1.47516)
                            (-0.523336,-0.346717,-1.47404)
                            (-0.528662,-0.347606,-1.47247)
                            (-0.534131,-0.347584,-1.47161)
                            (-0.539363,-0.347633,-1.47035)
                            (-0.544309,-0.347752,-1.46939)
                            (-0.548603,-0.347191,-1.46818)
                            (-0.5525,-0.34624,-1.46723)
                            (-0.555831,-0.344978,-1.46614)
                            (-0.559072,-0.343838,-1.46513)
                            (-0.562198,-0.342657,-1.46371)
                            (-0.564528,-0.341417,-1.46232)
                            (-0.567351,-0.339766,-1.46141)
                            (-0.56995,-0.337725,-1.46039)
                            (-0.57226,-0.335465,-1.45917)
                            (-0.574233,-0.333545,-1.45735)
                            (-0.576303,-0.331195,-1.45574)
                            (-0.577063,-0.330796,-1.45314)
                            (-0.57805,-0.329976,-1.4512)
                            (-0.578912,-0.328116,-1.44921)
                            (-0.58003,-0.326396,-1.44776)
                            (-0.580449,-0.323027,-1.4461)
                            (-0.581474,-0.320298,-1.4441)
                            (-0.581553,-0.316148,-1.44199)
                            (-0.582192,-0.313448,-1.44005)
                            (-0.583202,-0.309129,-1.43828)
                            (-0.583923,-0.305139,-1.43625)
                            (-0.584078,-0.30218,-1.43321)
                            (-0.584624,-0.298911,-1.43042)
                            (-0.585373,-0.295422,-1.42779)
                            (-0.585512,-0.290473,-1.42461)
                            (-0.586253,-0.286474,-1.42183)
                            (-0.586848,-0.282164,-1.41816)
                            (-0.58702,-0.279706,-1.41367)
                            (-0.587616,-0.276737,-1.40923)
                            (-0.586963,-0.27426,-1.40336)
                            (-0.587122,-0.271281,-1.39832)
                            (-0.587593,-0.268783,-1.3932)
                            (-0.587854,-0.267405,-1.3871)
                            (-0.588077,-0.264488,-1.38098)
                            (-0.588462,-0.262729,-1.37463)
                            (-0.58897,-0.259021,-1.36871)
                            (-0.589119,-0.254653,-1.36314)
                            (-0.589738,-0.250825,-1.35693)
                            (-0.590201,-0.246747,-1.35109)
                            (-0.589892,-0.240929,-1.34435)
                            (-0.590482,-0.236041,-1.33791)
                            (-0.591416,-0.231903,-1.33092)
                            (-0.592187,-0.225925,-1.32434)
                            (-0.593561,-0.222656,-1.31797)
                            (-0.594321,-0.218329,-1.31117)
                            (-0.59548,-0.21518,-1.30462)
                            (-0.595759,-0.209642,-1.29869)
                            (-0.5961,-0.206644,-1.2922)
                            (-0.598322,-0.203735,-1.28781)
                            (-0.59971,-0.201176,-1.28242)
                            (-0.60115,-0.198497,-1.27733)
                            (-0.602193,-0.194449,-1.27208)
                            (-0.602915,-0.18883,-1.26739)
                            (-0.602929,-0.185082,-1.26225)
                            (-0.604098,-0.182383,-1.25782)
                            (-0.604966,-0.176973,-1.25459)
                            (-0.605822,-0.172915,-1.25071)
                            (-0.606636,-0.166725,-1.24753)
                            (-0.607458,-0.162386,-1.24408)
                            (-0.608493,-0.158907,-1.2402)
                            (-0.608139,-0.152938,-1.2365)
                            (-0.60909,-0.148578,-1.23378)
                            (-0.609411,-0.145589,-1.23042)
                            (-0.609046,-0.14183,-1.22716)
                            (-0.609481,-0.13864,-1.22463)
                            (-0.61058,-0.137371,-1.22185)
                            (-0.611799,-0.134821,-1.21958)
                            (-0.611449,-0.128162,-1.21799)
                            (-0.612129,-0.122812,-1.21691)
                            (-0.612449,-0.119052,-1.21457)
                            (-0.612588,-0.114573,-1.21284)
                            (-0.612655,-0.107783,-1.21216)
                            (-0.612462,-0.104093,-1.21062)
                            (-0.613442,-0.102793,-1.20904)
                            (-0.614748,-0.101063,-1.20808)
                            (-0.614547,-0.097974,-1.20652)
                            (-0.615213,-0.093824,-1.20603)
                            (-0.614553,-0.090184,-1.20519)
                            (-0.61558,-0.087364,-1.20501)
                            (-0.616598,-0.085294,-1.20447)
                            (-0.617817,-0.081844,-1.2041)
                            (-0.618275,-0.079604,-1.20278)
                            (-0.619035,-0.078114,-1.20164)
                            (-0.620656,-0.078254,-1.20003)
                            (-0.621495,-0.077224,-1.19862)
                            (-0.622442,-0.076844,-1.19709)
                            (-0.623589,-0.076924,-1.19584)
                            (-0.624487,-0.075714,-1.19474)
                            (-0.625197,-0.076595,-1.19321)
                            (-0.626299,-0.076275,-1.19181)};
                    \addlegendentry{Ground Truth}
                \end{axis}
            \end{tikzpicture}}}
    \subfigure[\textit{japanese\_alley}]{
        \resizebox{0.235\linewidth}{!}{
            \begin{tikzpicture}
            \tikzstyle{every node}=[font=\huge]
                \begin{axis}[
                        xlabel=$x(m)$,
                        ylabel=$y(m)$,
                        zlabel=$z(m)$,
                        xmin=-14, xmax=1.5,
                        ymin=20, ymax=40,
                        zmin=-5.5, zmax =1.5,
                        xtick={-14,-6,...,1.5},
                        ytick={20,30,...,40},
                        ztick={-5.0,-2.5,...,1.5}]
                    \addplot3[color=blue]
                    plot coordinates{(-12.8839,31.146,0.422069)
                            (-13.095,31.0778,0.370747)
                            (-13.2693,31.067,0.3295)
                            (-13.532,31.0114,0.299463)
                            (-13.783,30.9843,0.296381)
                            (-14.02,31.0124,0.256831)
                            (-14.3318,31.0601,0.250979)
                            (-14.5085,31.1575,0.232665)
                            (-14.7033,31.2818,0.228443)
                            (-14.9525,31.3603,0.253939)
                            (-15.2844,31.4366,0.276377)
                            (-15.4349,31.5592,0.217375)
                            (-16.1956,31.5483,0.351343)
                            (-16.4638,31.6275,0.38285)
                            (-15.9,31.8277,0.177093)
                            (-15.3715,31.7283,0.0817812)
                            (-15.812,31.534,0.0807662)
                            (-15.5926,31.4443,0.0456728)
                            (-15.5049,31.319,0.00440525)
                            (-15.1631,31.3113,-0.0545416)
                            (-15.0388,31.2497,-0.0709769)
                            (-14.8996,31.232,-0.099154)
                            (-14.8157,31.2077,-0.108015)
                            (-14.6722,31.1962,-0.115579)
                            (-14.4759,31.2241,-0.133289)
                            (-14.2913,31.2427,-0.142243)
                            (-14.1734,31.2494,-0.154825)
                            (-14.0872,31.2547,-0.147791)
                            (-13.9647,31.2625,-0.164242)
                            (-13.8232,31.2879,-0.18207)
                            (-13.7476,31.2914,-0.190416)
                            (-13.6114,31.3153,-0.177096)
                            (-13.5235,31.3307,-0.184874)
                            (-13.4346,31.3501,-0.17993)
                            (-13.3807,31.352,-0.185333)
                            (-13.2882,31.3826,-0.174829)
                            (-13.235,31.3854,-0.183157)
                            (-13.204,31.3844,-0.19099)
                            (-13.1793,31.391,-0.203408)
                            (-13.0707,31.4211,-0.182066)
                            (-13.0276,31.4322,-0.181301)
                            (-13.0229,31.4333,-0.185616)
                            (-12.9542,31.4533,-0.183188)
                            (-12.9768,31.4158,-0.194289)
                            (-12.9236,31.4551,-0.184691)
                            (-12.9229,31.453,-0.187774)
                            (-12.8878,31.4701,-0.179418)
                            (-12.9415,31.4515,-0.190697)
                            (-12.9202,31.4409,-0.186663)
                            (-12.881,31.4746,-0.18573)
                            (-12.8854,31.4468,-0.194584)
                            (-12.8578,31.462,-0.190432)
                            (-12.7916,31.4816,-0.180373)
                            (-12.7486,31.4942,-0.176109)
                            (-12.7291,31.4805,-0.186255)
                            (-12.7173,31.4955,-0.184834)
                            (-12.6778,31.5068,-0.187597)
                            (-12.6904,31.5023,-0.179846)
                            (-12.6749,31.5119,-0.184258)
                            (-12.667,31.5119,-0.185407)
                            (-12.6489,31.5186,-0.174739)
                            (-12.6525,31.5081,-0.187367)
                            (-12.6503,31.5197,-0.173647)
                            (-12.6139,31.5339,-0.179709)
                            (-12.6127,31.5317,-0.179062)
                            (-12.5981,31.5441,-0.180342)
                            (-12.5651,31.552,-0.17425)
                            (-12.5403,31.5503,-0.176279)
                            (-12.482,31.5677,-0.173051)
                            (-12.4359,31.5735,-0.173392)
                            (-12.4,31.5803,-0.170976)
                            (-12.3607,31.5959,-0.174352)
                            (-12.2761,31.6418,-0.156531)
                            (-12.2339,31.6465,-0.152061)
                            (-12.1717,31.6671,-0.150415)
                            (-12.1319,31.678,-0.157701)
                            (-12.05,31.7076,-0.139081)
                            (-11.989,31.7274,-0.146382)
                            (-11.8847,31.7699,-0.125746)
                            (-11.855,31.778,-0.124223)
                            (-11.7668,31.8147,-0.109872)
                            (-11.6486,31.8705,-0.101943)
                            (-11.6019,31.8852,-0.0899433)
                            (-11.5164,31.93,-0.0649994)
                            (-11.44,31.9741,-0.0595799)
                            (-11.3158,32.0436,-0.0334868)
                            (-11.2046,32.105,-0.00847512)
                            (-11.1146,32.1644,0.0134141)
                            (-11.0592,32.2113,0.0446566)
                            (-10.8652,32.3305,0.0705391)
                            (-10.8311,32.3611,0.11005)
                            (-10.8162,32.4008,0.173742)
                            (-10.6472,32.5047,0.188373)
                            (-10.5537,32.5949,0.233199)
                            (-10.396,32.7258,0.267042)
                            (-10.3846,32.761,0.347468)
                            (-10.2905,32.8472,0.424609)
                            (-10.1898,32.9723,0.45886)
                            (-10.0341,33.0659,0.495621)
                            (-9.99859,33.1851,0.488534)
                            (-9.82796,33.3163,0.572371)
                            (-9.63846,33.4157,0.571749)
                            (-9.4856,33.5387,0.599071)
                            (-9.30138,33.6337,0.633879)
                            (-9.15885,33.7188,0.594794)
                            (-8.9718,33.8848,0.608596)
                            (-8.79644,33.9934,0.547419)
                            (-8.5857,34.0721,0.559526)
                            (-8.39743,34.2364,0.551896)
                            (-8.19957,34.3725,0.525133)
                            (-7.97606,34.5188,0.526918)
                            (-7.79753,34.7009,0.527251)
                            (-7.56984,34.8023,0.520978)
                            (-7.31132,34.9615,0.514411)
                            (-7.15104,35.1482,0.578874)
                            (-6.93727,35.3501,0.631005)
                            (-6.70631,35.5469,0.644846)
                            (-6.50217,35.7387,0.590272)
                            (-6.29678,35.9434,0.641509)
                            (-6.08676,36.1419,0.674748)
                            (-5.91885,36.3444,0.493492)
                            (-5.6686,36.5324,0.70379)
                            (-5.42682,36.7174,0.774319)
                            (-5.20337,36.8964,0.861678)
                            (-4.94429,37.0471,0.878054)
                            (-4.68525,37.1787,0.885774)
                            (-4.40351,37.2564,0.882655)
                            (-4.10538,37.3418,0.972476)
                            (-3.84052,37.4141,0.86741)
                            (-3.54647,37.49,0.884167)
                            (-3.26777,37.6018,0.79995)
                            (-3.05079,37.7177,0.606864)
                            (-2.88317,37.8435,0.377712)
                            (-2.7676,37.9792,0.175659)
                            (-2.63763,38.0889,-0.0867927)
                            (-2.50488,38.1741,-0.414569)
                            (-2.38202,38.2742,-0.676173)
                            (-2.29204,38.3644,-0.923868)
                            (-2.16767,38.4507,-1.25343)
                            (-2.01221,38.522,-1.48627)
                            (-2.02449,38.6268,-1.82196)
                            (-1.97302,38.7315,-2.07702)
                            (-1.57702,38.8452,-2.67624)
                            (-1.83433,38.8639,-2.59869)
                            (-1.79126,38.9514,-2.85721)
                            (-1.4503,38.9829,-3.17832)
                            (-1.45084,39.0324,-3.22176)
                            (-1.24385,39.0538,-3.39541)
                            (-1.07323,39.0159,-3.54881)
                            (-0.881932,38.8141,-3.54245)
                            (-0.694842,38.6039,-3.50136)
                            (-0.694489,38.4115,-3.45205)
                            (-0.686606,38.1752,-3.31462)
                            (-0.736963,37.9644,-3.31208)
                            (-0.736446,37.685,-3.22461)
                            (-0.259824,37.6567,-3.49098)
                            (-0.815429,37.1753,-3.11016)
                            (-0.704073,37.0469,-3.27858)
                            (-0.4032,36.9806,-3.24921)
                            (-0.159128,36.9488,-3.15835)
                            (-0.123122,36.7653,-3.18224)
                            (-0.0428371,36.5598,-3.13891)
                            (-0.19256,36.2785,-3.18296)
                            (-0.0326667,36.2756,-3.09688)
                            (0.031142,36.1478,-3.12248)
                            (0.0471717,35.9784,-3.08822)
                            (0.00360842,35.7833,-3.01642)
                            (0.12915,35.7792,-3.03309)
                            (0.0782229,35.5647,-2.99777)
                            (0.177264,35.5764,-2.97955)
                            (0.108691,35.4306,-2.96161)
                            (0.178913,35.4855,-2.92488)
                            (0.0837493,35.3495,-2.92064)
                            (0.0343719,35.2419,-2.8887)
                            (-0.0312344,35.1612,-2.85847)
                            (-0.113397,35.0127,-2.78099)
                            (-0.0944721,35.03,-2.78427)
                            (0.000155994,35.1076,-2.73221)
                            (-0.130662,34.9471,-2.72523)
                            (-0.0276308,35.0027,-2.69348)
                            (-0.125561,34.8987,-2.69106)
                            (-0.118077,34.9044,-2.67501)
                            (-0.140144,34.8643,-2.67702)
                            (-0.102689,34.8868,-2.69456)
                            (-0.0554696,34.9122,-2.6404)
                            (-0.108177,34.8867,-2.65765)
                            (-0.117434,34.8642,-2.70658)
                            (-0.121615,34.8881,-2.63777)
                            (-0.124046,34.8679,-2.6634)
                            (-0.142486,34.8549,-2.66502)
                            (-0.11897,34.8849,-2.62862)
                            (-0.148591,34.8485,-2.67585)
                            (-0.16125,34.823,-2.66743)
                            (-0.153733,34.7917,-2.63287)
                            (-0.183401,34.7801,-2.65254)
                            (-0.177967,34.7623,-2.61777)
                            (-0.223488,34.7106,-2.57258)
                            (-0.192616,34.6968,-2.55579)
                            (-0.221519,34.6692,-2.55722)
                            (-0.246888,34.6346,-2.50521)
                            (-0.256823,34.5746,-2.47551)
                            (-0.260413,34.5324,-2.44778)
                            (-0.281022,34.4735,-2.38257)
                            (-0.301407,34.4151,-2.35881)
                            (-0.312018,34.3508,-2.34778)
                            (-0.361378,34.2858,-2.26946)
                            (-0.345337,34.2452,-2.2067)
                            (-0.402469,34.1648,-2.18477)
                            (-0.391855,34.081,-2.10385)
                            (-0.414177,34.0046,-2.06304)
                            (-0.420461,33.9388,-1.97568)
                            (-0.427121,33.8542,-1.91085)
                            (-0.411718,33.7791,-1.84325)
                            (-0.464412,33.6754,-1.77304)
                            (-0.459865,33.5882,-1.67471)
                            (-0.437226,33.4976,-1.6038)
                            (-0.432995,33.392,-1.51147)
                            (-0.44019,33.2856,-1.44214)
                            (-0.415162,33.169,-1.36371)
                            (-0.398495,33.0573,-1.28294)
                            (-0.382305,32.9365,-1.21359)
                            (-0.357,32.8004,-1.1326)
                            (-0.341399,32.6527,-1.10123)
                            (-0.358114,32.4988,-1.04867)
                            (-0.338212,32.3428,-1.01513)
                            (-0.30616,32.1994,-0.985881)
                            (-0.282791,32.0287,-0.967681)
                            (-0.324105,31.8526,-0.957434)
                            (-0.301008,31.6693,-0.954356)
                            (-0.331806,31.493,-0.97766)
                            (-0.282869,31.2912,-0.962408)
                            (-0.330755,31.1312,-1.01148)
                            (-0.30089,30.9176,-1.00587)
                            (-0.332498,30.7195,-1.0448)
                            (-0.372518,30.537,-1.11349)
                            (-0.356878,30.3203,-1.11921)
                            (-0.368213,30.0971,-1.20212)
                            (-0.403033,29.8992,-1.25988)
                            (-0.403896,29.6478,-1.3017)
                            (-0.392837,29.4354,-1.3433)
                            (-0.430429,29.2018,-1.40531)
                            (-0.4232,28.9531,-1.46111)
                            (-0.484582,28.7034,-1.57175)
                            (-0.440221,28.4538,-1.60694)
                            (-0.488709,28.1891,-1.68474)
                            (-0.529588,27.9282,-1.74335)
                            (-0.507305,27.6257,-1.8441)
                            (-0.491963,27.3679,-1.88209)
                            (-0.593423,27.1082,-1.99183)
                            (-0.521945,26.7963,-2.03553)
                            (-0.550992,26.5184,-2.09323)
                            (-0.53313,26.2431,-2.18233)
                            (-0.528955,25.9554,-2.1906)
                            (-0.526266,25.6836,-2.31116)
                            (-0.502156,25.4585,-2.25619)
                            (0.886811,25.3023,-2.073)
                            (-0.474064,24.9109,-2.32078)
                            (-0.462471,24.7231,-2.44425)
                            (-0.423733,24.4786,-2.37742)
                            (-0.483222,24.2242,-2.32428)
                            (-0.345046,24.0577,-2.41943)
                            (-0.393684,23.8264,-2.36918)
                            (-0.386454,23.6253,-2.36122)
                            (-0.361282,23.4218,-2.34246)
                            (-0.324973,23.2229,-2.32137)
                            (-0.348764,23.0247,-2.30949)
                            (-0.282409,22.8771,-2.27717)
                            (-0.309016,22.6757,-2.30374)
                            (-0.315792,22.507,-2.30638)
                            (-0.20929,22.3899,-2.25367)
                            (-0.264874,22.2307,-2.27525)
                            (-0.240127,22.0896,-2.27926)
                            (-0.24837,21.9423,-2.33464)
                            (-0.230381,21.829,-2.33435)
                            (-0.267605,21.7029,-2.40353)
                            (-0.268479,21.5833,-2.41513)
                            (-0.304324,21.486,-2.46387)
                            (-0.283216,21.3846,-2.43294)
                            (-0.297426,21.2861,-2.46322)
                            (-0.339168,21.1865,-2.57197)
                            (-0.316023,21.1054,-2.51402)
                            (-0.334965,21.0094,-2.6186)
                            (-0.319019,20.9198,-2.62083)
                            (-0.342884,20.8454,-2.72005)
                            (-0.308584,20.8111,-2.83262)
                            (-0.273928,20.7884,-2.87529)
                            (-0.152804,20.7728,-2.86178)
                            (-0.109408,20.7533,-2.95569)
                            (-0.187975,20.6964,-3.10866)
                            (-0.0966559,20.6996,-3.12731)
                            (0.0277662,20.6781,-3.13169)
                            (-0.0509526,20.6351,-3.29253)
                            (-0.00201506,20.6137,-3.33523)
                            (0.00472654,20.5623,-3.43385)
                            (0.022439,20.5597,-3.49016)
                            (0.0598093,20.537,-3.58299)
                            (0.116233,20.4965,-3.53998)
                            (0.0886219,20.4571,-3.81471)
                            (0.15606,20.4226,-3.80025)
                            (0.171736,20.3793,-3.91147)
                            (0.237001,20.3096,-4.03306)
                            (0.277575,20.2965,-4.14638)
                            (0.354085,20.2295,-4.2104)
                            (0.318098,20.1748,-4.3245)
                            (0.54225,20.0584,-4.35307)
                            (0.609003,19.9891,-4.40848)
                            (0.802586,19.8987,-4.34101)
                            (0.983424,19.7629,-4.34712)
                            (1.08364,19.6773,-4.38951)
                            (1.19061,19.527,-4.45665)
                            (1.32874,19.3639,-4.5464)
                            (1.60114,19.3068,-4.56056)
                            (1.74594,19.0865,-4.63646)
                            (1.82396,19.0931,-4.64674)
                            (1.68195,19.2131,-4.58914)
                            (1.55899,19.4057,-4.62603)
                            (1.48718,19.6385,-4.35313)
                            (1.42658,19.8584,-4.30579)
                            (1.31458,20.0468,-4.18826)
                            (1.29144,20.278,-4.03738)
                            (1.17839,20.507,-3.9907)
                            (1.10839,20.7101,-3.89251)
                            (1.1396,20.9379,-3.76253)
                            (1.12142,21.1584,-3.63772)
                            (1.076,21.3529,-3.50559)
                            (1.0665,21.5695,-3.45298)
                            (1.059,21.8121,-3.29389)
                            (1.05098,21.9589,-3.33141)
                            (1.16586,22.2451,-3.21768)
                            (1.15612,22.4207,-3.17098)
                            (1.18957,22.6704,-3.09897)
                            (1.17557,22.8256,-3.00919)
                            (1.18094,23.0928,-2.87707)
                            (1.26094,23.3315,-2.76955)
                            (1.26499,23.5589,-2.66225)
                            (1.28877,23.7994,-2.53892)
                            (1.29876,24.0577,-2.42432)
                            (1.31114,24.3203,-2.31468)
                            (1.29935,24.5308,-2.26837)
                            (1.30138,24.8504,-2.18227)
                            (1.28814,25.1136,-2.15038)
                            (1.26237,25.406,-2.08594)
                            (1.25776,25.6954,-2.00779)
                            (1.32639,26.0396,-1.96224)
                            (1.25476,26.2684,-1.93388)
                            (1.27019,26.5387,-1.85782)
                            (1.26857,26.8288,-1.78653)
                            (1.27463,27.0954,-1.76937)
                            (1.24386,27.3702,-1.68607)
                            (1.26792,27.5628,-1.59088)
                            (1.26895,27.887,-1.5782)
                            (1.23787,28.1281,-1.48779)
                            (1.1934,28.3539,-1.42688)
                            (1.18214,28.5984,-1.37933)
                            (1.17002,28.8024,-1.28098)
                            (1.0865,29.0593,-1.26382)
                            (1.04555,29.1926,-1.13797)
                            (0.981528,29.4993,-1.10123)
                            (0.968977,29.6961,-1.10239)
                            (0.886428,29.9103,-1.09345)
                            (0.791643,30.1118,-1.05642)
                            (0.690848,30.2956,-0.998137)
                            (0.583207,30.4926,-0.989685)
                            (0.475519,30.6616,-0.961957)
                            (0.373833,30.8265,-0.950779)
                            (0.267827,30.995,-0.92847)
                            (0.167332,31.1507,-0.90949)
                            (0.0420201,31.2953,-0.903628)
                            (-0.0534037,31.4453,-0.882986)
                            (-0.13771,31.5662,-0.86553)
                            (-0.255135,31.716,-0.877569)
                            (-0.352813,31.8435,-0.868228)
                            (-0.464696,31.9857,-0.890351)
                            (-0.540383,32.1033,-0.868248)
                            (-0.638928,32.2417,-0.867264)
                            (-0.727675,32.3702,-0.872854)
                            (-0.798164,32.4869,-0.869076)
                            (-0.857439,32.5915,-0.86179)
                            (-0.91551,32.706,-0.857521)
                            (-0.999186,32.8549,-0.889269)
                            (-1.04908,32.9567,-0.875978)
                            (-1.08023,33.0382,-0.875076)
                            (-1.14562,33.1517,-0.841645)
                            (-1.20947,33.2806,-0.896315)
                            (-1.26527,33.418,-0.890891)
                            (-1.26332,33.4418,-0.860394)
                            (-1.31355,33.5565,-0.846404)
                            (-1.34091,33.6346,-0.823594)
                            (-1.37232,33.7229,-0.852148)
                            (-1.38928,33.822,-0.834126)
                            (-1.4241,33.888,-0.826494)
                            (-1.42063,33.9686,-0.828793)
                            (-1.44061,34.0482,-0.819938)
                            (-1.43739,34.0985,-0.772767)
                            (-1.46314,34.1988,-0.753748)
                            (-1.47155,34.2873,-0.705836)
                            (-1.47475,34.3802,-0.684309)
                            (-1.50691,34.4745,-0.595636)
                            (-1.54105,34.5671,-0.518739)
                            (-1.56935,34.6412,-0.443286)
                            (-1.61271,34.689,-0.360126)
                            (-1.66125,34.7696,-0.253697)
                            (-1.74107,34.8452,-0.145006)
                            (-1.78906,34.9074,-0.051612)
                            (-1.87123,34.9909,0.0667039)
                            (-1.92093,35.0576,0.167469)
                            (-2.01177,35.1182,0.298071)
                            (-2.07629,35.2033,0.401019)
                            (-2.1751,35.2842,0.512882)
                            (-2.25981,35.3823,0.65243)
                            (-2.35539,35.4531,0.699278)
                            (-2.51561,35.6331,0.879833)
                            (-2.5854,35.6776,0.855241)
                            (-2.69581,35.7967,0.857018)
                            (-2.86648,35.984,1.01235)
                            (-2.95018,36.0622,1.02307)
                            (-3.05492,36.136,1.01674)
                            (-3.20721,36.3449,1.0951)
                            (-3.32246,36.6204,1.10753)
                            (-3.42997,36.656,1.11937)
                            (-3.52691,36.7271,1.13068)
                            (-3.62641,36.8361,1.13729)
                            (-3.65766,36.7268,1.12244)
                            (-3.74177,36.7997,1.10279)
                            (-3.83198,36.8571,1.04649)
                            (-3.94346,36.9351,1.0716)
                            (-4.00922,36.9434,1.01934)
                            (-4.0915,36.9908,1.00763)
                            (-4.20331,37.1045,1.09136)
                            (-4.31,37.1505,1.05439)
                            (-4.37784,37.1737,1.05001)
                            (-4.45865,37.1818,1.05607)
                            (-4.56297,37.2246,1.03346)
                            (-4.59104,37.2539,1.02366)
                            (-4.67343,37.2652,1.12051)
                            (-4.73969,37.233,1.05001)
                            (-4.77582,37.2569,1.0989)
                            (-4.81588,37.2597,1.06108)
                            (-4.88818,37.2663,1.06243)
                            (-4.93924,37.2534,1.04107)
                            (-4.97495,37.262,1.07052)
                            (-4.98264,37.255,1.04847)
                            (-5.02655,37.2622,1.05714)
                            (-5.03892,37.2373,0.995847)
                            (-5.01225,37.2349,1.03089)
                            (-5.03243,37.2391,1.01035)
                            (-5.02378,37.2543,1.01973)
                            (-5.04698,37.2553,0.995126)
                            (-5.0461,37.2395,0.991732)
                            (-5.026,37.2336,0.945514)
                            (-5.04259,37.2707,1.05787)
                            (-5.04228,37.2573,1.00754)
                            (-5.02078,37.26,0.951427)
                            (-5.10809,37.2667,0.980191)
                            (-5.03366,37.2597,0.98501)
                            (-5.0778,37.2786,0.949982)
                            (-5.07847,37.2471,0.942846)
                            (-5.03739,37.2542,0.9763)
                            (-5.06084,37.2372,0.977101)
                            (-5.05582,37.2439,0.996326)
                            (-5.07892,37.2381,0.939025)
                            (-5.11197,37.242,0.954581)
                            (-5.11808,37.2333,0.949754)
                            (-5.14498,37.2242,0.969116)
                            (-5.23649,37.2058,0.900409)
                            (-5.20949,37.2175,0.905378)
                            (-5.22047,37.1967,0.952759)
                            (-5.22424,37.1811,0.998079)
                            (-5.25884,37.1662,0.934489)
                            (-5.30953,37.1495,0.924452)
                            (-5.32351,37.1533,0.974376)
                            (-5.37012,37.1228,0.929709)
                            (-5.33212,37.105,0.976179)
                            (-5.41256,37.1016,0.919552)
                            (-5.48493,37.0755,0.824501)
                            (-5.52205,37.0772,0.894674)
                            (-5.5537,37.0619,0.879712)
                            (-5.60723,37.021,0.83656)
                            (-5.56819,37.0079,0.936938)
                            (-5.64675,37.0055,0.876263)
                            (-5.68273,36.9782,0.862052)
                            (-5.7608,36.9879,0.915317)
                            (-5.79011,36.9458,0.786343)
                            (-5.8378,36.9321,0.799226)
                            (-5.89907,36.9059,0.773806)
                            (-5.99937,36.9064,0.764555)
                            (-6.01021,36.8729,0.756989)
                            (-6.08145,36.8383,0.748841)
                            (-6.12098,36.7997,0.709853)
                            (-6.18977,36.7534,0.671464)
                            (-6.24852,36.7451,0.681229)
                            (-6.30164,36.6884,0.651443)
                            (-6.35802,36.6559,0.65216)
                            (-6.43941,36.6027,0.61039)
                            (-6.49901,36.5334,0.586105)
                            (-6.56704,36.5062,0.585198)
                            (-6.63316,36.436,0.569273)
                            (-6.69653,36.3674,0.541619)
                            (-6.75868,36.2865,0.498336)
                            (-6.81871,36.2355,0.512773)
                            (-6.88015,36.1741,0.50536)
                            (-7.00153,36.0828,0.468724)
                            (-7.04848,36.0031,0.441107)
                            (-7.16603,35.9056,0.434767)
                            (-7.23344,35.8441,0.423786)
                            (-7.31995,35.7665,0.383079)
                            (-7.398,35.6331,0.370153)
                            (-7.47311,35.5204,0.342932)
                            (-7.58821,35.4217,0.321983)
                            (-7.66863,35.3271,0.291213)};
                    \addlegendentry{Initial Pose}
                    \addplot3[color=red]
                    plot coordinates {(-13.3456, 31.0362, 0.359387)
                            (-14.0738, 31.0044, 0.284039)
                            (-14.7542, 31.2675, 0.269208)
                            (-15.3587, 31.5728, 0.280916)
                            (-15.9069, 31.7919, 0.242964)
                            (-15.5129, 31.4337, 0.058472)
                            (-15.0435, 31.2575, -0.044548)
                            (-14.5888, 31.2242, -0.099605)
                            (-14.1861, 31.2438, -0.13287)
                            (-13.8396, 31.2827, -0.153383)
                            (-13.5493, 31.3279, -0.164352)
                            (-13.3148, 31.3713, -0.168987)
                            (-13.1354, 31.4076, -0.170153)
                            (-13.0114, 31.4362, -0.168201)
                            (-12.9423, 31.4536, -0.165397)
                            (-12.9256, 31.4585, -0.163099)
                            (-12.8696, 31.4731, -0.160647)
                            (-12.7488, 31.5029, -0.159046)
                            (-12.6724, 31.5251, -0.156502)
                            (-12.6538, 31.5316, -0.15568)
                            (-12.6312, 31.5393, -0.15468)
                            (-12.5735, 31.5567, -0.152283)
                            (-12.4797, 31.5838, -0.148486)
                            (-12.3498, 31.622, -0.14205)
                            (-12.1843, 31.6755, -0.13174)
                            (-11.9838, 31.743, -0.11778)
                            (-11.7537, 31.8338, -0.092689)
                            (-11.4989, 31.9521, -0.052362)
                            (-11.2254, 32.1026, 0.008154)
                            (-10.941, 32.29, 0.094532)
                            (-10.6529, 32.5156, 0.210074)
                            (-10.3637, 32.7821, 0.3557)
                            (-10.0352, 33.0936, 0.508029)
                            (-9.62025, 33.4253, 0.59346)
                            (-9.1178, 33.7549, 0.589937)
                            (-8.55286, 34.1015, 0.546356)
                            (-7.94037, 34.4927, 0.509853)
                            (-7.29712, 34.9542, 0.511496)
                            (-6.65443, 35.5159, 0.58409)
                            (-6.02576, 36.1342, 0.694261)
                            (-5.37661, 36.7052, 0.801339)
                            (-4.61175, 37.1492, 0.896721)
                            (-3.75556, 37.4081, 0.917014)
                            (-2.98978, 37.7099, 0.606193)
                            (-2.57518, 38.0678, -0.117007)
                            (-2.23706, 38.3512, -0.919767)
                            (-1.95091, 38.6038, -1.73247)
                            (-1.79383, 38.8394, -2.53127)
                            (-1.38091, 38.9819, -3.17313)
                            (-0.934519, 38.7738, -3.44168)
                            (-0.633565, 38.1628, -3.34788)
                            (-0.428157, 37.5694, -3.26705)
                            (-0.245422, 37.0291, -3.18889)
                            (-0.084784, 36.5449, -3.1152)
                            (0.054599, 36.1186, -3.04817)
                            (0.174469, 35.7512, -2.99004)
                            (0.137261, 35.4519, -2.92335)
                            (0.036029, 35.2214, -2.8347)
                            (-0.034862, 35.0509, -2.74719)
                            (-0.078208, 34.9354, -2.68298)
                            (-0.099051, 34.8714, -2.64817)
                            (-0.103152, 34.85, -2.64086)
                            (-0.100274, 34.8501, -2.64658)
                            (-0.109192, 34.8258, -2.6341)
                            (-0.132369, 34.7692, -2.5982)
                            (-0.167548, 34.6801, -2.53758)
                            (-0.21247, 34.5589, -2.45116)
                            (-0.262919, 34.4057, -2.33707)
                            (-0.313342, 34.221, -2.19363)
                            (-0.356552, 34.0055, -2.01937)
                            (-0.383354, 33.7604, -1.81328)
                            (-0.381029, 33.4881, -1.57599)
                            (-0.347037, 33.1724, -1.33312)
                            (-0.300231, 32.7932, -1.1233)
                            (-0.258943, 32.344, -0.988152)
                            (-0.234241, 31.8419, -0.930334)
                            (-0.232009, 31.3, -0.952259)
                            (-0.247325, 30.7193, -1.04025)
                            (-0.273754, 30.0924, -1.17142)
                            (-0.308333, 29.4177, -1.33426)
                            (-0.347439, 28.6934, -1.52073)
                            (-0.386828, 27.9168, -1.72225)
                            (-0.420442, 27.0847, -1.92727)
                            (-0.437946, 26.2309, -2.10974)
                            (-0.422418, 25.4296, -2.22919)
                            (-0.376492, 24.6853, -2.28322)
                            (-0.310872, 24.0037, -2.28893)
                            (-0.234821, 23.3873, -2.26041)
                            (-0.166481, 22.8341, -2.22812)
                            (-0.126025, 22.3415, -2.22559)
                            (-0.120523, 21.9133, -2.26674)
                            (-0.140555, 21.5554, -2.34142)
                            (-0.173321, 21.2556, -2.4385)
                            (-0.195373, 20.982, -2.55238)
                            (-0.143344, 20.7881, -2.72941)
                            (-0.048306, 20.6996, -2.95837)
                            (0.038887, 20.6187, -3.16963)
                            (0.11724, 20.5413, -3.36183)
                            (0.207306, 20.4481, -3.58574)
                            (0.319636, 20.3304, -3.86722)
                            (0.454675, 20.1895, -4.20688)
                            (0.774331, 19.9282, -4.34488)
                            (1.18305, 19.6061, -4.43795)
                            (1.64602, 19.2453, -4.54493)
                            (1.8254, 19.194, -4.52913)
                            (1.52184, 19.7967, -4.25164)
                            (1.25914, 20.4544, -3.95041)
                            (1.20477, 21.1102, -3.59655)
                            (1.15571, 21.7458, -3.25837)
                            (1.29354, 22.4165, -3.11886)
                            (1.3445, 23.067, -2.81483)
                            (1.38758, 23.7667, -2.50637)
                            (1.41184, 24.5303, -2.23032)
                            (1.39708, 25.3697, -2.04506)
                            (1.36615, 26.2351, -1.89291)
                            (1.34707, 27.0541, -1.7099)
                            (1.31987, 27.8284, -1.51068)
                            (1.25847, 28.562, -1.32186)
                            (1.13884, 29.2524, -1.15769)
                            (0.947142, 29.8901, -1.02931)
                            (0.680487, 30.463, -0.943955)
                            (0.367701, 30.969, -0.896313)
                            (0.047378, 31.4225, -0.87141)
                            (-0.261877, 31.8341, -0.863276)
                            (-0.541562, 32.2168, -0.862481)
                            (-0.773931, 32.5825, -0.86365)
                            (-0.964394, 32.9256, -0.863859)
                            (-1.11301, 33.244, -0.860543)
                            (-1.22672, 33.5327, -0.851992)
                            (-1.30714, 33.7892, -0.834184)
                            (-1.36158, 34.0191, -0.803228)
                            (-1.40007, 34.2807, -0.720188)
                            (-1.45312, 34.5374, -0.527441)
                            (-1.58513, 34.7561, -0.250493)
                            (-1.77956, 34.9678, 0.065852)
                            (-2.01751, 35.1922, 0.413808)
                            (-2.30204, 35.4658, 0.761994)
                            (-2.66124, 35.8261, 0.948009)
                            (-3.01248, 36.1707, 1.02171)
                            (-3.34197, 36.4757, 1.06253)
                            (-3.65041, 36.7359, 1.0852)
                            (-3.9398, 36.9453, 1.09483)
                            (-4.20978, 37.0985, 1.09396)
                            (-4.44977, 37.1973, 1.08175)
                            (-4.65482, 37.2464, 1.06558)
                            (-4.81783, 37.2545, 1.05081)
                            (-4.92912, 37.2378, 1.03944)
                            (-4.96098, 37.2319, 1.02713)
                            (-4.96572, 37.2346, 1.01503)
                            (-4.96983, 37.2378, 1.00467)
                            (-4.97249, 37.2395, 0.999171)
                            (-4.97483, 37.2388, 0.998838)
                            (-4.99293, 37.2322, 0.998781)
                            (-5.02825, 37.2175, 0.998534)
                            (-5.08011, 37.1938, 0.99765)
                            (-5.14735, 37.1598, 0.993881)
                            (-5.23018, 37.118, 0.983959)
                            (-5.32954, 37.0725, 0.965106)
                            (-5.4469, 37.0294, 0.933589)
                            (-5.58161, 36.9874, 0.889462)
                            (-5.73206, 36.9389, 0.836079)
                            (-5.89701, 36.8769, 0.776971)
                            (-6.07403, 36.7934, 0.714753)
                            (-6.25983, 36.6819, 0.652914)
                            (-6.45102, 36.5387, 0.595392)
                            (-6.64566, 36.3648, 0.542635)
                            (-6.8531, 36.1558, 0.491245)
                            (-7.07911, 35.9108, 0.438708)
                            (-7.32358, 35.6311, 0.384735)
                            (-7.58104, 35.3294, 0.329153)};
                    \addlegendentry{Ground Truth}
                \end{axis}
            \end{tikzpicture}}}
    \subfigure[\textit{stru\_texture\_near}]{
        \resizebox{0.235\linewidth}{!}{
            \begin{tikzpicture}
            \tikzstyle{every node}=[font=\huge]
                \begin{axis}[
                        xlabel=$x(m)$,
                        ylabel=$y(m)$,
                        zlabel=$z(m)$,
                        %label style={font=\large},
                        xmin=-2, xmax=-0.5,
                        ymin=-2.5, ymax=2.5,
                        zmin=0.5, zmax =1.5,
                        xtick={-2,-1.5,...,0.5},
                        ytick={-2.5,-0,...,2.5},
                        ztick={0.6,1.0,...,1.6}]
                    \addplot3[color=blue]
                    plot coordinates{(-1.89371, 2.12412, 0.862724)
                            (-1.89877, 2.13251, 0.855068)
                            (-1.89411, 2.11536, 0.874887)
                            (-1.90972, 2.11356, 0.893948)
                            (-1.89844, 2.12361, 0.868079)
                            (-1.90478, 2.10901, 0.89035)
                            (-1.90292, 2.12223, 0.870271)
                            (-1.89674, 2.12927, 0.862403)
                            (-1.89686, 2.10961, 0.886979)
                            (-1.88988, 2.12137, 0.860735)
                            (-1.88776, 2.10902, 0.879211)
                            (-1.88968, 2.11216, 0.877406)
                            (-1.89639, 2.11563, 0.880995)
                            (-1.8965, 2.10516, 0.896182)
                            (-1.88792, 2.11003, 0.876791)
                            (-1.89252, 2.10935, 0.884152)
                            (-1.88965, 2.10815, 0.885426)
                            (-1.89273, 2.10863, 0.886177)
                            (-1.87825, 2.11027, 0.87232)
                            (-1.8807, 2.106, 0.882639)
                            (-1.88237, 2.09418, 0.89924)
                            (-1.85184, 2.07537, 0.890989)
                            (-1.84657, 2.07408, 0.892168)
                            (-1.83555, 2.05276, 0.920868)
                            (-1.77876, 2.03681, 0.883297)
                            (-1.76657, 2.0324, 0.88622)
                            (-1.75002, 2.0371, 0.85981)
                            (-1.71851, 2.00104, 0.86139)
                            (-1.72179, 1.97311, 0.892717)
                            (-1.71236, 1.95689, 0.887914)
                            (-1.69658, 1.93249, 0.889458)
                            (-1.70105, 1.91269, 0.895492)
                            (-1.69468, 1.89808, 0.884185)
                            (-1.69403, 1.87716, 0.883031)
                            (-1.68164, 1.85627, 0.88703)
                            (-1.68206, 1.85016, 0.886279)
                            (-1.67528, 1.83152, 0.88384)
                            (-1.67289, 1.81412, 0.893577)
                            (-1.66271, 1.79929, 0.886117)
                            (-1.64868, 1.78323, 0.885196)
                            (-1.64088, 1.76782, 0.876501)
                            (-1.63509, 1.75014, 0.894766)
                            (-1.63056, 1.74069, 0.896461)
                            (-1.61722, 1.71904, 0.894191)
                            (-1.60011, 1.70521, 0.892158)
                            (-1.59941, 1.69157, 0.89501)
                            (-1.58071, 1.68253, 0.900076)
                            (-1.57788, 1.67196, 0.893187)
                            (-1.56168, 1.65624, 0.888796)
                            (-1.55677, 1.63858, 0.878524)
                            (-1.54868, 1.62497, 0.893011)
                            (-1.52521, 1.60396, 0.889233)
                            (-1.51066, 1.5826, 0.882444)
                            (-1.49743, 1.57385, 0.893856)
                            (-1.48371, 1.54774, 0.888093)
                            (-1.46966, 1.53031, 0.88813)
                            (-1.46398, 1.5114, 0.896319)
                            (-1.44656, 1.49851, 0.896599)
                            (-1.44604, 1.48288, 0.906487)
                            (-1.42596, 1.46331, 0.913969)
                            (-1.40419, 1.44864, 0.911215)
                            (-1.3964, 1.4417, 0.906373)
                            (-1.3905, 1.42939, 0.916617)
                            (-1.37405, 1.40855, 0.901631)
                            (-1.36024, 1.4019, 0.900782)
                            (-1.35638, 1.38247, 0.894074)
                            (-1.35272, 1.36886, 0.905211)
                            (-1.35016, 1.356, 0.915632)
                            (-1.34478, 1.34022, 0.906431)
                            (-1.31611, 1.31492, 0.883787)
                            (-1.32807, 1.31154, 0.91361)
                            (-1.32975, 1.3012, 0.908552)
                            (-1.31717, 1.2812, 0.912271)
                            (-1.31712, 1.27267, 0.902338)
                            (-1.29612, 1.24736, 0.918371)
                            (-1.30686, 1.24721, 0.925989)
                            (-1.30175, 1.22835, 0.903153)
                            (-1.29584, 1.21592, 0.909653)
                            (-1.2881, 1.20779, 0.896662)
                            (-1.28996, 1.18911, 0.89902)
                            (-1.29283, 1.18337, 0.884843)
                            (-1.2817, 1.16485, 0.892027)
                            (-1.28891, 1.15373, 0.894885)
                            (-1.29094, 1.13026, 0.900754)
                            (-1.28493, 1.11206, 0.904992)
                            (-1.28491, 1.0953, 0.912211)
                            (-1.27756, 1.07879, 0.913786)
                            (-1.25798, 1.05254, 0.892479)
                            (-1.24689, 1.02886, 0.905636)
                            (-1.23494, 1.017, 0.893617)
                            (-1.22309, 0.989636, 0.901075)
                            (-1.21102, 0.974707, 0.891469)
                            (-1.19634, 0.964219, 0.877735)
                            (-1.19028, 0.96034, 0.867281)
                            (-1.18676, 0.948597, 0.879444)
                            (-1.17496, 0.929537, 0.85384)
                            (-1.17496, 0.929537, 0.85384)
                            (-1.17264, 0.910791, 0.891843)
                            (-1.16756, 0.890607, 0.877441)
                            (-1.18482, 0.868077, 0.903382)
                            (-1.18117, 0.860919, 0.89403)
                            (-1.14533, 0.893148, 0.799551)
                            (-1.1862, 0.849751, 0.877576)
                            (-1.18088, 0.83744, 0.86961)
                            (-1.20259, 0.843488, 0.902618)
                            (-1.19227, 0.832923, 0.842428)
                            (-1.22225, 0.783047, 0.879771)
                            (-1.23301, 0.79084, 0.883328)
                            (-1.23714, 0.760142, 0.880387)
                            (-1.23976, 0.763545, 0.886211)
                            (-1.25401, 0.745027, 0.875612)
                            (-1.2608, 0.751535, 0.866372)
                            (-1.28316, 0.71659, 0.893141)
                            (-1.29505, 0.700783, 0.893214)
                            (-1.31016, 0.69052, 0.892418)
                            (-1.31915, 0.688395, 0.896631)
                            (-1.32884, 0.657217, 0.876834)
                            (-1.32198, 0.659522, 0.885821)
                            (-1.34377, 0.634434, 0.876185)
                            (-1.35171, 0.62215, 0.87286)
                            (-1.36303, 0.625687, 0.873725)
                            (-1.38164, 0.613314, 0.8691)
                            (-1.37867, 0.619278, 0.852034)
                            (-1.39363, 0.613066, 0.843717)
                            (-1.35385, 0.580725, 0.779862)
                            (-1.41194, 0.564212, 0.834008)
                            (-1.42656, 0.551569, 0.846755)
                            (-1.42665, 0.542498, 0.84045)
                            (-1.43957, 0.526323, 0.832485)
                            (-1.44786, 0.51727, 0.827201)
                            (-1.44562, 0.510436, 0.810542)
                            (-1.47549, 0.490811, 0.801688)
                            (-1.47016, 0.471218, 0.779263)
                            (-1.4713, 0.491594, 0.791492)
                            (-1.4876, 0.470759, 0.804137)
                            (-1.50876, 0.472122, 0.810686)
                            (-1.50828, 0.463157, 0.804028)
                            (-1.54433, 0.46242, 0.796371)
                            (-1.55649, 0.444606, 0.78799)
                            (-1.5849, 0.443514, 0.791557)
                            (-1.59253, 0.447241, 0.789873)
                            (-1.61194, 0.435328, 0.791781)
                            (-1.64152, 0.442312, 0.799171)
                            (-1.6413, 0.424256, 0.802106)
                            (-1.66622, 0.410256, 0.815263)
                            (-1.67706, 0.415497, 0.806776)
                            (-1.68356, 0.405066, 0.800367)
                            (-1.70881, 0.428276, 0.797036)
                            (-1.71308, 0.418113, 0.79908)
                            (-1.71084, 0.415316, 0.791449)
                            (-1.71973, 0.404086, 0.788238)
                            (-1.72973, 0.395642, 0.796945)
                            (-1.73859, 0.383724, 0.802117)
                            (-1.75563, 0.372508, 0.825122)
                            (-1.74286, 0.358526, 0.798852)
                            (-1.75592, 0.37628, 0.802159)
                            (-1.76123, 0.365847, 0.800542)
                            (-1.75907, 0.371939, 0.789601)
                            (-1.75789, 0.32034, 0.801595)
                            (-1.76399, 0.355007, 0.783923)
                            (-1.76631, 0.343568, 0.788612)
                            (-1.77085, 0.341424, 0.788553)
                            (-1.77556, 0.359585, 0.770095)
                            (-1.78116, 0.343804, 0.79356)
                            (-1.77629, 0.339477, 0.777913)
                            (-1.7827, 0.340466, 0.779761)
                            (-1.78765, 0.338411, 0.771896)
                            (-1.78854, 0.362977, 0.773283)
                            (-1.79344, 0.353542, 0.772608)
                            (-1.79266, 0.35143, 0.779513)
                            (-1.79255, 0.33594, 0.784288)
                            (-1.80154, 0.31013, 0.800909)
                            (-1.79125, 0.31844, 0.766491)
                            (-1.79083, 0.308487, 0.766044)
                            (-1.78894, 0.30889, 0.77136)
                            (-1.79603, 0.314411, 0.782929)
                            (-1.78781, 0.264372, 0.762203)
                            (-1.78505, 0.284775, 0.763513)
                            (-1.79667, 0.309153, 0.811669)
                            (-1.78657, 0.314345, 0.784817)
                            (-1.78624, 0.322986, 0.781935)
                            (-1.78025, 0.315383, 0.787224)
                            (-1.77563, 0.30698, 0.785093)
                            (-1.772, 0.295112, 0.783656)
                            (-1.76572, 0.283679, 0.780027)
                            (-1.76486, 0.278238, 0.782504)
                            (-1.74782, 0.266672, 0.785316)
                            (-1.74432, 0.264382, 0.782311)
                            (-1.74345, 0.256723, 0.789649)
                            (-1.73794, 0.243965, 0.784428)
                            (-1.72064, 0.239685, 0.791268)
                            (-1.72036, 0.229098, 0.787452)
                            (-1.70694, 0.220611, 0.797383)
                            (-1.70501, 0.207737, 0.78468)
                            (-1.69959, 0.194949, 0.78965)
                            (-1.68416, 0.194238, 0.789278)
                            (-1.68616, 0.184481, 0.784599)
                            (-1.67631, 0.182815, 0.787854)
                            (-1.66308, 0.175304, 0.790443)
                            (-1.65895, 0.164479, 0.785624)
                            (-1.65104, 0.162035, 0.785818)
                            (-1.62735, 0.145655, 0.790643)
                            (-1.63877, 0.148498, 0.777318)
                            (-1.63679, 0.136835, 0.774788)
                            (-1.62981, 0.133074, 0.781124)
                            (-1.61521, 0.130831, 0.784551)
                            (-1.60752, 0.128071, 0.790828)
                            (-1.60724, 0.125174, 0.787945)
                            (-1.60766, 0.117446, 0.786039)
                            (-1.61477, 0.12268, 0.783469)
                            (-1.60858, 0.122679, 0.78)
                            (-1.60597, 0.128073, 0.787717)
                            (-1.60125, 0.126504, 0.783031)
                            (-1.601, 0.125108, 0.770069)
                            (-1.59121, 0.122287, 0.778887)
                            (-1.57603, 0.120242, 0.789999)
                            (-1.57226, 0.115623, 0.773492)
                            (-1.55168, 0.111801, 0.78428)
                            (-1.55041, 0.117114, 0.787902)
                            (-1.53087, 0.108832, 0.787305)
                            (-1.53598, 0.110675, 0.775747)
                            (-1.51295, 0.108769, 0.78082)
                            (-1.4866, 0.0939852, 0.779014)
                            (-1.46822, 0.0908134, 0.79505)
                            (-1.45771, 0.0754337, 0.792149)
                            (-1.46549, 0.0684445, 0.782461)
                            (-1.44307, 0.0429091, 0.783872)
                            (-1.44748, 0.0256413, 0.777398)
                            (-1.42777, 0.00750411, 0.782479)
                            (-1.43638, 0.00786183, 0.760253)
                            (-1.43252, -0.0162927, 0.763486)
                            (-1.43389, -0.0201895, 0.757675)
                            (-1.41326, -0.0435189, 0.761272)
                            (-1.41296, -0.0578209, 0.764981)
                            (-1.39781, -0.0744, 0.767097)
                            (-1.41685, -0.0843131, 0.768339)
                            (-1.40161, -0.103036, 0.775855)
                            (-1.40498, -0.11532, 0.783486)
                            (-1.40036, -0.133928, 0.775956)
                            (-1.39853, -0.143833, 0.785041)
                            (-1.39335, -0.160625, 0.787069)
                            (-1.3836, -0.175174, 0.792082)
                            (-1.38298, -0.179212, 0.792526)
                            (-1.38179, -0.191349, 0.797)
                            (-1.37952, -0.200356, 0.79902)
                            (-1.36164, -0.224825, 0.799486)
                            (-1.36867, -0.230075, 0.796316)
                            (-1.35781, -0.249097, 0.794766)
                            (-1.3413, -0.277891, 0.80982)
                            (-1.31484, -0.311111, 0.810173)
                            (-1.32025, -0.320147, 0.82271)
                            (-1.30161, -0.348953, 0.816216)
                            (-1.28123, -0.376262, 0.820463)
                            (-1.27151, -0.391191, 0.8227)
                            (-1.27111, -0.409475, 0.827009)
                            (-1.26818, -0.424838, 0.829963)
                            (-1.27208, -0.444782, 0.832525)
                            (-1.26354, -0.47032, 0.822883)
                            (-1.26933, -0.470928, 0.815005)
                            (-1.27026, -0.496368, 0.815065)
                            (-1.27496, -0.513833, 0.823683)
                            (-1.27954, -0.533721, 0.819525)
                            (-1.29447, -0.54053, 0.82753)
                            (-1.2826, -0.554208, 0.788479)
                            (-1.28929, -0.558058, 0.800833)
                            (-1.29494, -0.573868, 0.792627)
                            (-1.29402, -0.583217, 0.796593)
                            (-1.30153, -0.608698, 0.794988)
                            (-1.31562, -0.63011, 0.826758)
                            (-1.30508, -0.636606, 0.812299)
                            (-1.31486, -0.653764, 0.815924)
                            (-1.3043, -0.656499, 0.821575)
                            (-1.31686, -0.672467, 0.82694)
                            (-1.31751, -0.680563, 0.838565)
                            (-1.32354, -0.694214, 0.832623)
                            (-1.32639, -0.702624, 0.822098)
                            (-1.3292, -0.713775, 0.82173)
                            (-1.3288, -0.731108, 0.830105)
                            (-1.3345, -0.754061, 0.831596)
                            (-1.33442, -0.778406, 0.831093)
                            (-1.3234, -0.796696, 0.837416)
                            (-1.32166, -0.82443, 0.847122)
                            (-1.30646, -0.845035, 0.852957)
                            (-1.32508, -0.872544, 0.839197)
                            (-1.32472, -0.891584, 0.846139)
                            (-1.31955, -0.910298, 0.849652)
                            (-1.31245, -0.915333, 0.850248)
                            (-1.34323, -0.946635, 0.849969)
                            (-1.35132, -0.958985, 0.84302)
                            (-1.36496, -0.97873, 0.8446)
                            (-1.3664, -0.986271, 0.843901)
                            (-1.37579, -0.997738, 0.839125)
                            (-1.39132, -1.01441, 0.830156)
                            (-1.40782, -1.03058, 0.83571)
                            (-1.42921, -1.05677, 0.845233)
                            (-1.4347, -1.06919, 0.847472)
                            (-1.45343, -1.0887, 0.8444)
                            (-1.46819, -1.11226, 0.857022)
                            (-1.48533, -1.14317, 0.844433)
                            (-1.49434, -1.15407, 0.848789)
                            (-1.50239, -1.16772, 0.855701)
                            (-1.51706, -1.1847, 0.865448)
                            (-1.53348, -1.20306, 0.865895)
                            (-1.53894, -1.2116, 0.866292)
                            (-1.54829, -1.2254, 0.859832)
                            (-1.55978, -1.24574, 0.851517)
                            (-1.57559, -1.25871, 0.867344)
                            (-1.5946, -1.27655, 0.885098)
                            (-1.61211, -1.29283, 0.880109)
                            (-1.57948, -1.29533, 0.802694)
                            (-1.64325, -1.33987, 0.867752)
                            (-1.63726, -1.35998, 0.843765)
                            (-1.64758, -1.3734, 0.84307)
                            (-1.61257, -1.39003, 0.807196)
                            (-1.60897, -1.38822, 0.813313)
                            (-1.68603, -1.433, 0.865709)
                            (-1.70811, -1.49492, 0.827971)
                            (-1.77174, -1.66277, 0.728722)
                            (-1.7706, -1.58277, 0.82345)
                            (-1.70098, -1.52445, 0.807167)
                            (-1.81458, -1.59661, 0.854589)
                            (-1.82354, -1.58945, 0.859465)
                            (-1.81689, -1.61359, 0.844191)
                            (-1.82601, -1.61744, 0.834478)
                            (-1.84875, -1.65858, 0.826235)
                            (-1.86881, -1.65477, 0.846653)
                            (-1.87612, -1.66211, 0.855239)
                            (-1.87752, -1.68497, 0.83573)
                            (-1.87531, -1.70332, 0.83035)
                            (-1.90835, -1.72497, 0.840642)
                            (-1.89142, -1.72051, 0.838092)
                            (-1.91318, -1.78158, 0.787074)
                            (-1.94253, -1.79181, 0.81653)
                            (-1.94218, -1.78531, 0.824036)
                            (-1.95041, -1.7853, 0.842227)
                            (-1.9379, -1.79068, 0.831333)
                            (-1.94976, -1.80263, 0.823624)
                            (-1.95338, -1.79666, 0.835792)
                            (-1.97666, -1.80437, 0.83495)
                            (-1.97241, -1.78998, 0.850549)
                            (-1.99388, -1.81631, 0.837158)
                            (-1.99917, -1.82887, 0.816983)
                            (-1.98851, -1.8192, 0.827052)
                            (-2.00079, -1.84432, 0.814432)
                            (-2.00271, -1.83196, 0.828567)
                            (-1.97424, -1.82531, 0.828105)
                            (-2.00246, -1.82833, 0.830596)
                            (-1.98802, -1.84764, 0.806388)
                            (-1.99832, -1.83637, 0.813545)};
                    \addlegendentry{Initial Pose}
                    \addplot3[color=red]
                    plot coordinates {
                            (-1.9025, 2.118, 0.8801)
                            (-1.9022, 2.1182, 0.8788)
                            (-1.9021, 2.1186, 0.8781)
                            (-1.9023, 2.118, 0.8778)
                            (-1.9023, 2.1176, 0.8779)
                            (-1.902, 2.1175, 0.8775)
                            (-1.9014, 2.1176, 0.877)
                            (-1.901, 2.1171, 0.877)
                            (-1.9007, 2.1169, 0.8769)
                            (-1.9002, 2.1169, 0.8766)
                            (-1.8989, 2.1172, 0.8763)
                            (-1.8988, 2.1172, 0.8766)
                            (-1.8988, 2.1176, 0.8767)
                            (-1.8987, 2.1176, 0.8771)
                            (-1.8986, 2.1175, 0.8772)
                            (-1.8972, 2.1169, 0.8765)
                            (-1.8945, 2.1163, 0.8749)
                            (-1.891, 2.1157, 0.873)
                            (-1.8869, 2.1151, 0.8712)
                            (-1.8817, 2.1131, 0.8721)
                            (-1.8735, 2.1059, 0.8749)
                            (-1.859, 2.0946, 0.8781)
                            (-1.8409, 2.0828, 0.8795)
                            (-1.8175, 2.0697, 0.8805)
                            (-1.7934, 2.0538, 0.8799)
                            (-1.7707, 2.0354, 0.8797)
                            (-1.7515, 2.0159, 0.8801)
                            (-1.7341, 1.9967, 0.8804)
                            (-1.7191, 1.9771, 0.8807)
                            (-1.7072, 1.9559, 0.8795)
                            (-1.6993, 1.9371, 0.8771)
                            (-1.6946, 1.9178, 0.8748)
                            (-1.6929, 1.8973, 0.8699)
                            (-1.689, 1.8802, 0.869)
                            (-1.6829, 1.8667, 0.8714)
                            (-1.6778, 1.854, 0.8727)
                            (-1.6737, 1.8371, 0.8735)
                            (-1.6661, 1.8168, 0.8754)
                            (-1.6589, 1.8013, 0.8754)
                            (-1.649, 1.7875, 0.8737)
                            (-1.6394, 1.7727, 0.873)
                            (-1.6299, 1.7572, 0.8739)
                            (-1.6201, 1.7414, 0.8766)
                            (-1.6073, 1.7226, 0.8776)
                            (-1.598, 1.7099, 0.8766)
                            (-1.5898, 1.6967, 0.8767)
                            (-1.5806, 1.6837, 0.8765)
                            (-1.5708, 1.6711, 0.8764)
                            (-1.5607, 1.6566, 0.8759)
                            (-1.5493, 1.6396, 0.8771)
                            (-1.5366, 1.6221, 0.8765)
                            (-1.5238, 1.6042, 0.8781)
                            (-1.5098, 1.5882, 0.8794)
                            (-1.4949, 1.5715, 0.8801)
                            (-1.4796, 1.552, 0.8811)
                            (-1.4652, 1.5319, 0.8818)
                            (-1.4524, 1.513, 0.8856)
                            (-1.4379, 1.4968, 0.8893)
                            (-1.4289, 1.4816, 0.8937)
                            (-1.4188, 1.4662, 0.8969)
                            (-1.4058, 1.453, 0.8988)
                            (-1.3925, 1.4407, 0.8976)
                            (-1.3809, 1.4281, 0.895)
                            (-1.3707, 1.4155, 0.893)
                            (-1.3603, 1.4026, 0.8933)
                            (-1.3503, 1.384, 0.8927)
                            (-1.3458, 1.3722, 0.8924)
                            (-1.3388, 1.3583, 0.8914)
                            (-1.3321, 1.3452, 0.8936)
                            (-1.3253, 1.3298, 0.8943)
                            (-1.3177, 1.3152, 0.8961)
                            (-1.3113, 1.2997, 0.8972)
                            (-1.306, 1.2822, 0.8995)
                            (-1.3005, 1.2659, 0.9022)
                            (-1.2958, 1.2497, 0.9026)
                            (-1.2908, 1.2354, 0.9029)
                            (-1.2886, 1.2225, 0.9007)
                            (-1.2852, 1.2101, 0.8996)
                            (-1.2838, 1.1987, 0.8965)
                            (-1.2833, 1.1877, 0.896)
                            (-1.2844, 1.1738, 0.896)
                            (-1.2839, 1.1621, 0.8975)
                            (-1.2829, 1.1472, 0.8977)
                            (-1.2816, 1.1312, 0.8986)
                            (-1.2775, 1.1154, 0.8985)
                            (-1.272, 1.1009, 0.8952)
                            (-1.2662, 1.0832, 0.8935)
                            (-1.2504, 1.0557, 0.894)
                            (-1.2366, 1.0357, 0.8933)
                            (-1.2226, 1.0165, 0.8908)
                            (-1.2123, 0.999, 0.8881)
                            (-1.2011, 0.9826, 0.8859)
                            (-1.1909, 0.9695, 0.8852)
                            (-1.1835, 0.9576, 0.8859)
                            (-1.1778, 0.9475, 0.8859)
                            (-1.1732, 0.936, 0.8845)
                            (-1.1674, 0.92, 0.8848)
                            (-1.1651, 0.9048, 0.8897)
                            (-1.1649, 0.8907, 0.8929)
                            (-1.1664, 0.8791, 0.8949)
                            (-1.1699, 0.8692, 0.8966)
                            (-1.1729, 0.861, 0.8962)
                            (-1.1767, 0.8553, 0.8937)
                            (-1.1816, 0.8448, 0.8894)
                            (-1.1905, 0.8292, 0.886)
                            (-1.1993, 0.8147, 0.883)
                            (-1.208, 0.7992, 0.8827)
                            (-1.2177, 0.7829, 0.8815)
                            (-1.2298, 0.7609, 0.8816)
                            (-1.241, 0.7459, 0.8827)
                            (-1.2516, 0.733, 0.8845)
                            (-1.262, 0.7216, 0.8846)
                            (-1.2737, 0.7078, 0.884)
                            (-1.2857, 0.6955, 0.884)
                            (-1.2974, 0.6851, 0.883)
                            (-1.3062, 0.6757, 0.8812)
                            (-1.3138, 0.6642, 0.8769)
                            (-1.3203, 0.6483, 0.8747)
                            (-1.3303, 0.6359, 0.8726)
                            (-1.342, 0.6284, 0.8709)
                            (-1.3568, 0.621, 0.8695)
                            (-1.373, 0.6107, 0.8699)
                            (-1.3846, 0.5989, 0.8644)
                            (-1.3945, 0.5892, 0.8604)
                            (-1.4033, 0.5754, 0.8573)
                            (-1.4118, 0.5623, 0.8519)
                            (-1.4206, 0.5472, 0.8453)
                            (-1.4303, 0.5315, 0.8395)
                            (-1.4386, 0.5187, 0.8324)
                            (-1.4467, 0.5088, 0.8266)
                            (-1.4556, 0.497, 0.8212)
                            (-1.473, 0.4822, 0.8214)
                            (-1.4867, 0.4724, 0.8249)
                            (-1.4987, 0.4645, 0.8269)
                            (-1.5084, 0.459, 0.8247)
                            (-1.5204, 0.4564, 0.8223)
                            (-1.5353, 0.4531, 0.8205)
                            (-1.5546, 0.4486, 0.8194)
                            (-1.5774, 0.4452, 0.8159)
                            (-1.5992, 0.439, 0.809)
                            (-1.6137, 0.4362, 0.8045)
                            (-1.6286, 0.4367, 0.8033)
                            (-1.6445, 0.436, 0.8043)
                            (-1.658, 0.4349, 0.8039)
                            (-1.6767, 0.4337, 0.8026)
                            (-1.6871, 0.4337, 0.8015)
                            (-1.697, 0.4324, 0.8003)
                            (-1.7061, 0.4318, 0.7977)
                            (-1.7144, 0.4316, 0.7959)
                            (-1.7211, 0.4272, 0.7945)
                            (-1.7295, 0.4174, 0.7915)
                            (-1.7355, 0.41, 0.7894)
                            (-1.7395, 0.4027, 0.7878)
                            (-1.7435, 0.3947, 0.7864)
                            (-1.7466, 0.3879, 0.7858)
                            (-1.7499, 0.3827, 0.7865)
                            (-1.7534, 0.3769, 0.7881)
                            (-1.7574, 0.3712, 0.7893)
                            (-1.761, 0.3638, 0.7896)
                            (-1.765, 0.3564, 0.7891)
                            (-1.7672, 0.3515, 0.7881)
                            (-1.7698, 0.3478, 0.7866)
                            (-1.7728, 0.3433, 0.7852)
                            (-1.7754, 0.3386, 0.7826)
                            (-1.7775, 0.3329, 0.7796)
                            (-1.779, 0.3268, 0.7765)
                            (-1.7817, 0.3207, 0.774)
                            (-1.7844, 0.3149, 0.7729)
                            (-1.7854, 0.3099, 0.7721)
                            (-1.7844, 0.3032, 0.772)
                            (-1.7834, 0.2937, 0.7725)
                            (-1.7828, 0.289, 0.7717)
                            (-1.7831, 0.2821, 0.77)
                            (-1.7827, 0.276, 0.7689)
                            (-1.7809, 0.2708, 0.7671)
                            (-1.7787, 0.2645, 0.7655)
                            (-1.7768, 0.2583, 0.7649)
                            (-1.7756, 0.251, 0.7657)
                            (-1.7733, 0.2404, 0.7674)
                            (-1.77, 0.2289, 0.7696)
                            (-1.7656, 0.2178, 0.7722)
                            (-1.7604, 0.2069, 0.7746)
                            (-1.7543, 0.1953, 0.7761)
                            (-1.7477, 0.1852, 0.7757)
                            (-1.7406, 0.1767, 0.7741)
                            (-1.7339, 0.1696, 0.773)
                            (-1.729, 0.1628, 0.7746)
                            (-1.7245, 0.1536, 0.7758)
                            (-1.7191, 0.1454, 0.7772)
                            (-1.712, 0.135, 0.7764)
                            (-1.7041, 0.1259, 0.7757)
                            (-1.6989, 0.1167, 0.7748)
                            (-1.6944, 0.1074, 0.7754)
                            (-1.6895, 0.0986, 0.7755)
                            (-1.6771, 0.0828, 0.7726)
                            (-1.6713, 0.075, 0.7719)
                            (-1.6663, 0.0674, 0.7717)
                            (-1.66, 0.0607, 0.7706)
                            (-1.6549, 0.0544, 0.7705)
                            (-1.648, 0.047, 0.7703)
                            (-1.6426, 0.0422, 0.77)
                            (-1.6336, 0.0339, 0.7682)
                            (-1.6259, 0.028, 0.7678)
                            (-1.6196, 0.0212, 0.7684)
                            (-1.614, 0.0157, 0.7685)
                            (-1.6084, 0.0121, 0.7681)
                            (-1.6024, 0.0091, 0.7684)
                            (-1.5985, 0.0065, 0.7692)
                            (-1.5962, 0.0034, 0.7718)
                            (-1.5951, 0.0036, 0.7721)
                            (-1.5938, 0.0053, 0.772)
                            (-1.5913, 0.0053, 0.7709)
                            (-1.5883, 0.0051, 0.7688)
                            (-1.5825, 0.0057, 0.7654)
                            (-1.5777, 0.0037, 0.7642)
                            (-1.5694, 0, 0.7636)
                            (-1.5609, -0.0035, 0.7627)
                            (-1.5501, -0.0086, 0.764)
                            (-1.5393, -0.0112, 0.766)
                            (-1.5249, -0.0134, 0.7672)
                            (-1.5092, -0.0183, 0.7675)
                            (-1.4947, -0.0252, 0.7668)
                            (-1.4801, -0.0316, 0.7658)
                            (-1.4653, -0.0406, 0.7668)
                            (-1.4456, -0.0631, 0.7695)
                            (-1.4372, -0.078, 0.7688)
                            (-1.4305, -0.0951, 0.7654)
                            (-1.4255, -0.1171, 0.7599)
                            (-1.4241, -0.1311, 0.7541)
                            (-1.4235, -0.1431, 0.7447)
                            (-1.421, -0.1595, 0.7399)
                            (-1.4161, -0.172, 0.7371)
                            (-1.411, -0.1859, 0.7377)
                            (-1.4073, -0.2014, 0.7396)
                            (-1.4063, -0.2179, 0.7422)
                            (-1.4049, -0.2334, 0.7445)
                            (-1.4041, -0.2478, 0.7469)
                            (-1.4028, -0.2615, 0.75)
                            (-1.4033, -0.2765, 0.7521)
                            (-1.4022, -0.293, 0.7554)
                            (-1.4002, -0.3073, 0.7572)
                            (-1.3983, -0.3219, 0.7563)
                            (-1.3961, -0.3326, 0.756)
                            (-1.3927, -0.3425, 0.7547)
                            (-1.3903, -0.3499, 0.7534)
                            (-1.3873, -0.3635, 0.754)
                            (-1.3826, -0.381, 0.7569)
                            (-1.3702, -0.4075, 0.7576)
                            (-1.362, -0.4271, 0.76)
                            (-1.3481, -0.4561, 0.7651)
                            (-1.3342, -0.4861, 0.7689)
                            (-1.3193, -0.5144, 0.7722)
                            (-1.3124, -0.5355, 0.7733)
                            (-1.3065, -0.5541, 0.775)
                            (-1.3041, -0.5705, 0.7758)
                            (-1.3044, -0.5862, 0.7757)
                            (-1.304, -0.6022, 0.7738)
                            (-1.3056, -0.617, 0.7723)
                            (-1.308, -0.6302, 0.771)
                            (-1.3125, -0.6462, 0.7668)
                            (-1.3194, -0.6602, 0.7619)
                            (-1.3316, -0.6734, 0.7555)
                            (-1.3419, -0.6858, 0.7521)
                            (-1.3454, -0.6974, 0.7524)
                            (-1.3487, -0.7065, 0.7527)
                            (-1.3526, -0.7186, 0.7545)
                            (-1.357, -0.7302, 0.7557)
                            (-1.3616, -0.7433, 0.7562)
                            (-1.365, -0.7576, 0.7565)
                            (-1.373, -0.7802, 0.758)
                            (-1.3788, -0.7954, 0.7618)
                            (-1.3841, -0.8077, 0.7667)
                            (-1.3904, -0.8184, 0.772)
                            (-1.3957, -0.8286, 0.7734)
                            (-1.3999, -0.8389, 0.7723)
                            (-1.4045, -0.8494, 0.7702)
                            (-1.4106, -0.8623, 0.7694)
                            (-1.4157, -0.8794, 0.7699)
                            (-1.419, -0.8992, 0.7716)
                            (-1.4211, -0.9223, 0.7748)
                            (-1.4223, -0.9459, 0.7754)
                            (-1.4259, -0.9727, 0.7751)
                            (-1.429, -0.999, 0.7748)
                            (-1.4347, -1.023, 0.7742)
                            (-1.4407, -1.0456, 0.7746)
                            (-1.4477, -1.065, 0.7758)
                            (-1.4581, -1.0819, 0.7753)
                            (-1.4693, -1.0978, 0.7741)
                            (-1.4807, -1.1134, 0.7721)
                            (-1.4914, -1.1259, 0.7688)
                            (-1.5029, -1.1379, 0.7637)
                            (-1.5136, -1.1498, 0.7588)
                            (-1.527, -1.1629, 0.7555)
                            (-1.5503, -1.1815, 0.7555)
                            (-1.5637, -1.1981, 0.7606)
                            (-1.5776, -1.2148, 0.7643)
                            (-1.5948, -1.2317, 0.7673)
                            (-1.6115, -1.2485, 0.7666)
                            (-1.6248, -1.2643, 0.7643)
                            (-1.636, -1.2791, 0.7624)
                            (-1.6482, -1.2935, 0.7629)
                            (-1.6586, -1.3066, 0.7634)
                            (-1.6713, -1.3203, 0.7629)
                            (-1.6837, -1.333, 0.7617)
                            (-1.6975, -1.3463, 0.7602)
                            (-1.7121, -1.3605, 0.7609)
                            (-1.7258, -1.3746, 0.7617)
                            (-1.7389, -1.3885, 0.7623)
                            (-1.7551, -1.4063, 0.7626)
                            (-1.7689, -1.4262, 0.7623)
                            (-1.784, -1.4513, 0.7605)
                            (-1.7979, -1.4723, 0.7602)
                            (-1.8115, -1.4924, 0.7607)
                            (-1.8336, -1.524, 0.7659)
                            (-1.8498, -1.5462, 0.7693)
                            (-1.8649, -1.5677, 0.7762)
                            (-1.8802, -1.5894, 0.78)
                            (-1.8997, -1.6163, 0.7839)
                            (-1.9233, -1.643, 0.7834)
                            (-1.9374, -1.657, 0.783)
                            (-1.9516, -1.6706, 0.7832)
                            (-1.9647, -1.6824, 0.7831)
                            (-1.9787, -1.6941, 0.7804)
                            (-1.998, -1.7094, 0.7774)
                            (-2.0163, -1.7246, 0.7809)
                            (-2.0278, -1.7343, 0.7837)
                            (-2.0501, -1.7506, 0.7873)
                            (-2.0639, -1.7631, 0.7882)
                            (-2.0788, -1.7813, 0.7873)
                            (-2.0896, -1.7955, 0.7867)
                            (-2.1014, -1.811, 0.7853)
                            (-2.1159, -1.8318, 0.7819)
                            (-2.1251, -1.8444, 0.7801)
                            (-2.1332, -1.8509, 0.7815)
                            (-2.1417, -1.8566, 0.7832)
                            (-2.1494, -1.8628, 0.7817)
                            (-2.1542, -1.8681, 0.7801)
                            (-2.1563, -1.8708, 0.7789)
                            (-2.1575, -1.8711, 0.7781)
                            (-2.1597, -1.8719, 0.778)
                            (-2.1641, -1.8743, 0.7778)
                            (-2.1684, -1.8784, 0.7762)
                            (-2.1733, -1.8847, 0.775)
                            (-2.1762, -1.8887, 0.7733)
                            (-2.1768, -1.8911, 0.7708)
                            (-2.1778, -1.8932, 0.7693)
                            (-2.1788, -1.8946, 0.7684)
                            (-2.1788, -1.8937, 0.7686)
                            (-2.1776, -1.8903, 0.7693)};
                    \addlegendentry{Ground Truth}
                \end{axis}
            \end{tikzpicture}}}
    \subfigure[\textit{sphere1}]{
        \label{fig:sphere_traj}
        \resizebox{0.235\linewidth}{!}{
            \begin{tikzpicture}
             \tikzstyle{every node}=[font=\huge]
                \begin{axis}[
                		%label style={font = {\normalfont}},
                        xlabel=  $x(m)$,
                        ylabel=$y(m)$,
                        zlabel=$z(m)$,
                        xmin=-2.5, xmax=2,
                        ymin=-2.5, ymax=2,
                        zmin=-2, zmax =2,
                        xtick={-2.5,-0.5,...,2.0},
                        ytick={-2.5,-0.5,...,2.0},
                        ztick={-1.6,0,...,1.6}]
                    \addplot3[color=blue]
                    plot coordinates {(0.252117, 0.0512468, -2.01174)
                            (-0.238755, -0.166676, -1.96548)
                            (-0.0753873, 0.387308, -1.95088)
                            (0.449103, 0.0246071, -1.97907)
                            (0.105764, -0.578968, -1.96767)
                            (-0.545521, -0.217197, -1.90141)
                            (-0.388429, 0.448737, -1.95194)
                            (0.273062, 0.613467, -1.89406)
                            (0.702113, 0.0399338, -1.88017)
                            (0.394185, -0.665202, -2.00946)
                            (-0.188515, -0.623473, -2.06007)
                            (-0.760545, -0.229039, -1.78111)
                            (-0.69966, 0.466981, -1.87214)
                            (-0.0857716, 0.851867, -1.77427)
                            (0.648772, 0.699863, -1.76834)
                            (0.918656, 0.0176651, -1.77093)
                            (0.791475, -0.858362, -1.79916)
                            (0.0281392, -1.22785, -1.85434)
                            (-0.635999, -0.776893, -1.76861)
                            (-1.00454, -0.153529, -1.67877)
                            (-0.900494, 0.519905, -1.76249)
                            (-0.328611, 0.985555, -1.72908)
                            (0.361081, 1.02202, -1.63645)
                            (0.94111, 0.619979, -1.63211)
                            (1.10815, -0.0957769, -1.65789)
                            (0.898115, -0.825528, -1.62518)
                            (0.344355, -1.28566, -1.67519)
                            (-0.484408, -1.12772, -1.72724)
                            (-1.0785, -0.655582, -1.58258)
                            (-1.13401, 0.0845048, -1.65898)
                            (-1.02654, 0.703241, -1.61693)
                            (-0.438332, 1.15809, -1.59737)
                            (0.259325, 1.18221, -1.54928)
                            (0.964498, 0.972742, -1.52682)
                            (1.28463, 0.313318, -1.49114)
                            (1.20252, -0.345031, -1.54491)
                            (0.891117, -1.05188, -1.48602)
                            (0.197341, -1.35719, -1.72299)
                            (-0.565288, -1.35726, -1.42803)
                            (-1.16706, -0.876331, -1.46387)
                            (-1.41706, -0.20062, -1.47261)
                            (-1.28462, 0.406941, -1.42201)
                            (-0.921721, 1.07577, -1.46202)
                            (-0.270534, 1.40609, -1.42183)
                            (0.346854, 1.21297, -1.56875)
                            (1.0796, 1.03997, -1.32585)
                            (1.41671, 0.401342, -1.34305)
                            (1.46926, -0.304988, -1.30551)
                            (1.14042, -1.00303, -1.32238)
                            (0.470671, -1.14484, -1.10962)
                            (-0.121286, -1.43172, -1.06524)
                            (-0.832906, -1.31828, -1.28298)
                            (-1.48407, -0.827873, -1.26257)
                            (-1.70053, -0.0796764, -1.10646)
                            (-1.40037, 0.477913, -1.2525)
                            (-1.05442, 1.16447, -1.29136)
                            (-0.423972, 1.52232, -1.25642)
                            (0.250391, 1.44544, -1.24398)
                            (0.9919, 1.2988, -1.18161)
                            (1.45006, 0.772328, -1.13769)
                            (1.63319, 0.0905099, -1.13645)
                            (1.45473, -0.563895, -1.16454)
                            (1.09164, -1.20424, -1.07947)
                            (0.332524, -1.17445, -0.947445)
                            (-0.216572, -1.52029, -1.02883)
                            (-0.960263, -1.44337, -1.05705)
                            (-1.61115, -0.926375, -1.00264)
                            (-1.98142, -0.185666, -0.961895)
                            (-1.58068, 0.567217, -0.686518)
                            (-1.32576, 1.10928, -1.09184)
                            (-0.74091, 1.54587, -1.07293)
                            (-0.052172, 1.7066, -1.05256)
                            (0.437478, 1.46857, -1.07337)
                            (1.30384, 1.21048, -0.934144)
                            (1.66549, 0.606766, -0.94007)
                            (1.73906, -0.0942486, -0.904813)
                            (1.5309, -0.798532, -0.926722)
                            (1.15114, -1.46561, -0.940397)
                            (0.456141, -1.58756, -0.89924)
                            (-0.214346, -1.71057, -0.752657)
                            (-0.896324, -1.53779, -0.908754)
                            (-1.60331, -1.04188, -0.813887)
                            (-1.93069, -0.373445, -0.794673)
                            (-2.25916, 0.518076, -0.359664)
                            (-1.55589, 0.92963, -0.909749)
                            (-1.05648, 1.48506, -0.880808)
                            (-0.441735, 1.78379, -0.861227)
                            (0.334868, 1.80496, -0.781134)
                            (1.00413, 1.52201, -0.773935)
                            (1.55992, 1.0504, -0.71845)
                            (1.81751, 0.410354, -0.718632)
                            (1.81321, -0.295939, -0.707123)
                            (1.53853, -0.992454, -0.694814)
                            (1.15976, -1.79943, -0.699191)
                            (0.415799, -1.69611, -0.628515)
                            (-0.276989, -1.79096, -0.524165)
                            (-0.866071, -1.56711, -0.743298)
                            (-1.61026, -1.133, -0.603897)
                            (-1.91156, -0.425062, -0.583352)
                            (-2.03324, 0.288465, -0.41065)
                            (-1.6987, 0.860107, -0.639921)
                            (-1.25387, 1.43473, -0.621048)
                            (-0.652074, 1.8265, -0.646478)
                            (0.124365, 1.9156, -0.586251)
                            (0.0686039, 1.06417, -0.563717)
                            (1.46222, 1.32175, -0.485335)
                            (1.79429, 0.743016, -0.504636)
                            (1.94685, 0.00660881, -0.47792)
                            (1.79174, -0.681959, -0.445128)
                            (1.43545, -1.29886, -0.559321)
                            (0.804818, -1.59231, -0.444466)
                            (0.184621, -2.02194, -0.400203)
                            (-0.524473, -1.80144, -0.367534)
                            (-1.26639, -1.53857, -0.403807)
                            (-1.79094, -0.981242, -0.372476)
                            (-2.01092, -0.266063, -0.353739)
                            (-1.77061, 0.318752, -0.226147)
                            (-1.70888, 1.0066, -0.447127)
                            (-1.18597, 1.54888, -0.378532)
                            (-0.56821, 1.92286, -0.367445)
                            (0.22985, 1.95641, -0.374631)
                            (0.548988, 1.49229, -0.288247)
                            (1.49055, 1.32833, -0.262975)
                            (1.84021, 0.729555, -0.262787)
                            (1.96576, 0.0276811, -0.258957)
                            (1.86442, -0.716751, -0.169606)
                            (1.39517, -1.16594, -0.377744)
                            (0.917521, -1.82591, -0.189079)
                            (0.231562, -2.03854, -0.0768256)
                            (-0.509612, -1.88178, -0.175054)
                            (-1.17833, -1.63265, -0.168593)
                            (-1.7774, -1.07038, -0.147943)
                            (-1.99368, -0.399627, -0.134158)
                            (-2.03305, 0.337436, 0.00378901)
                            (-1.77497, 0.956036, -0.164994)
                            (-1.32046, 1.49654, -0.135889)
                            (-0.704269, 1.91462, -0.12302)
                            (0.0647667, 1.99347, -0.100036)
                            (0.49179, 1.52282, -0.331975)
                            (1.42499, 1.45809, -0.0388318)
                            (1.79423, 0.878364, -0.03345)
                            (1.9706, 0.203688, 0.00366018)
                            (1.92589, -0.523842, 0.0767472)
                            (1.62046, -1.20875, -0.00808438)
                            (1.06766, -1.72914, 0.00636544)
                            (0.39506, -1.92517, 0.0341339)
                            (-0.320263, -1.95804, 0.0114489)
                            (-0.962713, -1.70622, 0.0687232)
                            (-1.61047, -1.26295, 0.0925384)
                            (-1.96946, -0.605145, 0.127228)
                            (-2.06721, 0.137446, 0.157904)
                            (-1.84363, 0.748533, 0.0857161)
                            (-1.48251, 1.40489, 0.0605776)
                            (-0.896925, 1.80416, 0.11679)
                            (-0.153532, 1.98689, 0.124955)
                            (0.669756, 2.03109, 0.141285)
                            (1.26267, 1.58005, 0.146892)
                            (1.69059, 1.03253, 0.201087)
                            (1.9459, 0.365345, 0.255215)
                            (1.94832, -0.345648, 0.299419)
                            (1.66871, -1.08483, 0.235111)
                            (1.13636, -1.44804, 0.223432)
                            (0.557098, -1.92736, 0.298281)
                            (-0.166487, -1.94392, 0.265754)
                            (-0.857851, -1.75904, 0.270806)
                            (-1.46404, -1.35465, 0.338455)
                            (-1.84026, -0.762822, 0.390824)
                            (-2.03182, 0.015151, 0.349558)
                            (-1.8433, 0.680615, 0.283005)
                            (-1.55478, 1.34625, 0.294979)
                            (-0.946313, 1.74674, 0.331642)
                            (-0.218987, 1.9328, 0.395372)
                            (0.547034, 1.92837, 0.467886)
                            (1.18677, 1.57088, 0.385216)
                            (1.65212, 1.02851, 0.44493)
                            (1.8966, 0.361067, 0.497587)
                            (1.93282, -0.354808, 0.511408)
                            (1.62416, -1.05263, 0.482779)
                            (1.08313, -1.43243, 0.476874)
                            (0.499976, -1.92775, 0.490452)
                            (-0.224866, -1.88836, 0.509795)
                            (-0.898166, -1.65388, 0.508619)
                            (-1.45615, -1.24298, 0.584541)
                            (-1.82417, -0.616456, 0.623597)
                            (-1.9269, 0.148727, 0.550008)
                            (-1.73686, 0.820343, 0.582024)
                            (-1.29872, 1.34163, 0.553914)
                            (-0.699926, 1.76677, 0.59033)
                            (0.0338492, 1.9395, 0.316931)
                            (0.500934, 1.56885, 0.53407)
                            (1.364, 1.30151, 0.696372)
                            (1.72153, 0.730278, 0.711667)
                            (1.88876, 0.000945269, 0.705061)
                            (1.74648, -0.726188, 0.770523)
                            (1.34647, -1.36413, 0.646176)
                            (0.714052, -1.69314, 0.71338)
                            (0.0249088, -1.82922, 0.816918)
                            (-0.634158, -1.6468, 0.780048)
                            (-1.29611, -1.31601, 0.78058)
                            (-1.71368, -0.721542, 0.82226)
                            (-1.83009, -0.00195073, 0.815212)
                            (-1.69639, 0.735179, 0.862124)
                            (-1.3108, 1.25811, 0.761557)
                            (-0.699653, 1.70641, 0.83556)
                            (0.140745, 2.32064, 0.0303332)
                            (0.584844, 1.50656, 0.798187)
                            (1.37359, 1.17568, 0.910922)
                            (1.6702, 0.558488, 0.900565)
                            (1.75834, -0.142457, 0.94915)
                            (1.49453, -0.796677, 0.993741)
                            (1.05004, -1.34388, 0.928326)
                            (0.43612, -1.81384, 0.989568)
                            (-0.322531, -1.71481, 0.938929)
                            (-0.975124, -1.43806, 0.994445)
                            (-1.48889, -0.90462, 1.01668)
                            (-1.72798, -0.244703, 1.09216)
                            (0.537565, 0.278707, 1.28551)
                            (-1.32277, 1.07605, 0.967154)
                            (-0.741144, 1.60821, 1.1016)
                            (0.143873, 2.1946, 1.10858)
                            (0.629455, 1.48827, 1.10756)
                            (1.30591, 1.03186, 1.12128)
                            (1.55099, 0.41371, 1.12187)
                            (1.63373, -0.276016, 1.20554)
                            (1.12343, -0.600469, 1.10499)
                            (0.79694, -1.47245, 1.17896)
                            (0.0839844, -1.62608, 1.1844)
                            (-0.622702, -1.47023, 1.13768)
                            (-1.21341, -1.04345, 1.19028)
                            (-1.55959, -0.401829, 1.23318)
                            (-1.39134, 0.291851, 1.13809)
                            (-1.2883, 1.00428, 1.1897)
                            (-0.707788, 1.47922, 1.2895)
                            (0.368875, 1.91098, 0.36797)
                            (0.679097, 1.36005, 1.2545)
                            (1.24342, 0.829778, 1.30211)
                            (1.49483, 0.170668, 1.31528)
                            (1.22372, -0.465916, 1.4978)
                            (0.929658, -1.09398, 1.43921)
                            (0.324318, -1.55326, 1.19629)
                            (-0.37914, -1.35041, 1.2899)
                            (-1.02543, -1.0113, 1.36588)
                            (-1.38985, -0.357661, 1.40685)
                            (-0.831561, 0.140578, 1.70165)
                            (-1.02269, 0.907469, 1.35011)
                            (-0.419603, 1.42739, 1.18736)
                            (0.348354, 1.40319, 1.25293)
                            (0.950736, 0.933748, 1.49847)
                            (1.28477, 0.336573, 1.50622)
                            (1.08968, -0.318284, 1.659)
                            (0.86843, -0.991601, 1.54383)
                            (0.17241, -1.22536, 1.66774)
                            (-0.479262, -1.14667, 1.48462)
                            (-1.02455, -0.686297, 1.54607)
                            (-1.14047, 0.0179785, 1.61737)
                            (-1.08901, 0.710185, 1.52557)
                            (-0.414712, 1.10169, 1.429)
                            (0.262886, 1.1689, 1.40787)
                            (0.887651, 0.746973, 1.62702)
                            (1.19112, 0.10091, 1.66686)
                            (0.847024, -0.452195, 1.62914)
                            (0.423687, -1.09416, 1.6716)
                            (-0.331487, -1.0173, 1.61996)
                            (-0.862512, -0.576809, 1.6846)
                            (-0.970531, 0.121934, 1.79226)
                            (-0.688243, 0.753299, 1.70318)
                            (0.0153736, 0.857351, 1.6659)
                            (0.667425, 0.673038, 1.77284)
                            (0.879614, 0.0798206, 1.76867)
                            (0.702963, -0.617733, 1.77069)
                            (0.0509026, -1.00362, 1.64123)
                            (-0.58444, -0.573167, 1.80977)
                            (-0.772414, 0.0964324, 1.94638)
                            (-0.387617, 0.686226, 1.78551)
                            (0.288334, 0.66876, 1.98013)
                            (0.683375, 0.173854, 1.7856)
                            (0.457583, -0.511874, 1.88248)
                            (-0.133206, -0.526025, 1.89757)
                            (-0.497249, 0.0303222, 2.02749)
                            (-0.0943765, 0.475042, 1.9422)
                            (0.430006, 0.245011, 1.92888)
                            (0.217821, -0.361104, 1.99178)
                            (-0.420912, -0.109398, 2.14554)
                            (0.180968, 0.339979, 2.05174)
                            (0.124845, 0.0042167, 2.01914)
                        };
                    \addlegendentry{Initial Pose}
                    \addplot3[color=red]
                    plot coordinates {(-0.0949581,-0.0179803,-1.99766)
                            (0.0130482,0.166787,-1.99299)
                            (0.210273,0.0487632,-1.98832)
                            (0.177681,-0.183256,-1.98364)
                            (-0.0346545,-0.287174,-1.97897)
                            (-0.253512,-0.194615,-1.9743)
                            (-0.346335,0.0250009,-1.96963)
                            (-0.273977,0.252775,-1.96495)
                            (-0.0771278,0.38904,-1.96028)
                            (0.162591,0.386217,-1.95561)
                            (0.361296,0.251634,-1.95093)
                            (0.459367,0.0323638,-1.94626)
                            (0.433083,-0.206572,-1.94159)
                            (0.293714,-0.402602,-1.93692)
                            (0.0784486,-0.510179,-1.93224)
                            (-0.1623,-0.508067,-1.92757)
                            (-0.377515,-0.399936,-1.9229)
                            (-0.52568,-0.209942,-1.91822)
                            (-0.581133,0.024602,-1.91355)
                            (-0.536468,0.261505,-1.90888)
                            (-0.401481,0.461318,-1.90421)
                            (-0.199574,0.59325,-1.89953)
                            (0.0373178,0.638838,-1.89486)
                            (0.27426,0.593275,-1.89019)
                            (0.478459,0.464666,-1.88551)
                            (0.623403,0.271672,-1.88084)
                            (0.691652,0.0401249,-1.87617)
                            (0.676153,-0.200805,-1.8715)
                            (0.580159,-0.422361,-1.86682)
                            (0.41599,-0.599459,-1.86215)
                            (0.20292,-0.713165,-1.85748)
                            (-0.0354333,-0.752239,-1.8528)
                            (-0.2739,-0.713717,-1.84813)
                            (-0.488406,-0.602597,-1.84346)
                            (-0.658255,-0.430779,-1.83879)
                            (-0.767862,-0.215453,-1.83411)
                            (-0.807855,0.0228499,-1.82944)
                            (-0.775508,0.262327,-1.82477)
                            (-0.67456,0.481902,-1.82009)
                            (-0.514494,0.662981,-1.81542)
                            (-0.309399,0.790863,-1.81075)
                            (-0.0765486,0.855707,-1.80607)
                            (0.165161,0.853038,-1.8014)
                            (0.396769,0.783798,-1.79673)
                            (0.600704,0.65398,-1.79206)
                            (0.762018,0.47391,-1.78738)
                            (0.869343,0.257267,-1.78271)
                            (0.915525,0.0199386,-1.77804)
                            (0.897911,-0.221209,-1.77336)
                            (0.818321,-0.449534,-1.76869)
                            (0.682704,-0.649733,-1.76402)
                            (0.50056,-0.80879,-1.75935)
                            (0.284156,-0.916721,-1.75467)
                            (0.0476227,-0.967074,-1.75)
                            (-0.194016,-0.957179,-1.74533)
                            (-0.425805,-0.888151,-1.74065)
                            (-0.633762,-0.764666,-1.73598)
                            (-0.805669,-0.594532,-1.73131)
                            (-0.931721,-0.388105,-1.72664)
                            (-1.00499,-0.157594,-1.72196)
                            (-1.02172,0.0837096,-1.71729)
                            (-0.981388,0.322212,-1.71262)
                            (-0.886646,0.544781,-1.70794)
                            (-0.743034,0.739438,-1.70327)
                            (-0.55859,0.895959,-1.6986)
                            (-0.343335,1.00635,-1.69393)
                            (-0.108682,1.06518,-1.68925)
                            (0.133195,1.06979,-1.68458)
                            (0.370005,1.0203,-1.67991)
                            (0.589953,0.919536,-1.67523)
                            (0.782309,0.772799,-1.67056)
                            (0.937891,0.587518,-1.66589)
                            (1.04946,0.372833,-1.66121)
                            (1.11199,0.139105,-1.65654)
                            (1.12285,-0.102603,-1.65187)
                            (1.08186,-0.341062,-1.6472)
                            (0.991187,-0.56539,-1.64252)
                            (0.855218,-0.765537,-1.63785)
                            (0.680284,-0.932708,-1.63318)
                            (0.474323,-1.05971,-1.6285)
                            (0.246494,-1.14123,-1.62383)
                            (0.00674485,-1.174,-1.61916)
                            (-0.23463,-1.15689,-1.61449)
                            (-0.467437,-1.09087,-1.60981)
                            (-0.682001,-0.978979,-1.60514)
                            (-0.869554,-0.826063,-1.60047)
                            (-1.02257,-0.638587,-1.59579)
                            (-1.13503,-0.42431,-1.59112)
                            (-1.20264,-0.191946,-1.58645)
                            (-1.22293,0.0492041,-1.58178)
                            (-1.19535,0.289632,-1.5771)
                            (-1.12119,0.519997,-1.57243)
                            (-1.00353,0.731481,-1.56776)
                            (-0.847061,0.916109,-1.56308)
                            (-0.657871,1.06703,-1.55841)
                            (-0.443187,1.17876,-1.55374)
                            (-0.211084,1.24733,-1.54907)
                            (0.0298354,1.27042,-1.54439)
                            (0.270761,1.24738,-1.53972)
                            (0.503001,1.17925,-1.53505)
                            (0.718285,1.06865,-1.53037)
                            (0.909055,0.919704,-1.5257)
                            (1.06871,0.737793,-1.52103)
                            (1.19181,0.5294,-1.51636)
                            (1.27425,0.301836,-1.51168)
                            (1.31338,0.06298,-1.50701)
                            (1.30803,-0.179003,-1.50234)
                            (1.25857,-0.415939,-1.49766)
                            (1.16682,-0.639922,-1.49299)
                            (1.036,-0.84357,-1.48832)
                            (0.870562,-1.02025,-1.48364)
                            (0.676043,-1.16431,-1.47897)
                            (0.45886,-1.27118,-1.4743)
                            (0.226089,-1.33757,-1.46963)
                            (-0.0147807,-1.3615,-1.46495)
                            (-0.256082,-1.34239,-1.46028)
                            (-0.490221,-1.28097,-1.45561)
                            (-0.709908,-1.17933,-1.45093)
                            (-0.90838,-1.04076,-1.44626)
                            (-1.0796,-0.869646,-1.44159)
                            (-1.21843,-0.671347,-1.43692)
                            (-1.32076,-0.451973,-1.43224)
                            (-1.38363,-0.218211,-1.42757)
                            (-1.40529,0.0228875,-1.4229)
                            (-1.38524,0.264127,-1.41822)
                            (-1.3242,0.498377,-1.41355)
                            (-1.2241,0.718785,-1.40888)
                            (-1.08798,0.918969,-1.40421)
                            (-0.919912,1.09319,-1.39953)
                            (-0.724828,1.23652,-1.39486)
                            (-0.508393,1.34496,-1.39019)
                            (-0.276826,1.41553,-1.38551)
                            (-0.0367149,1.44635,-1.38084)
                            (0.205175,1.43669,-1.37617)
                            (0.44209,1.38692,-1.3715)
                            (0.667474,1.29857,-1.36682)
                            (0.875151,1.17416,-1.36215)
                            (1.05948,1.01723,-1.35748)
                            (1.21552,0.832132,-1.3528)
                            (1.33911,0.623967,-1.34813)
                            (1.42702,0.398404,-1.34346)
                            (1.47701,0.161529,-1.33879)
                            (1.48785,-0.0803215,-1.33411)
                            (1.45936,-0.320733,-1.32944)
                            (1.39239,-0.553383,-1.32477)
                            (1.28882,-0.772205,-1.32009)
                            (1.15143,-0.971539,-1.31542)
                            (0.983862,-1.14628,-1.31075)
                            (0.790523,-1.29199,-1.30607)
                            (0.576428,-1.40502,-1.3014)
                            (0.347084,-1.48257,-1.29673)
                            (0.108344,-1.52278,-1.29206)
                            (-0.133751,-1.52471,-1.28738)
                            (-0.373121,-1.48843,-1.28271)
                            (-0.6038,-1.41494,-1.27804)
                            (-0.820084,-1.30614,-1.27336)
                            (-1.01667,-1.16482,-1.26869)
                            (-1.18876,-0.994533,-1.26402)
                            (-1.33223,-0.799509,-1.25935)
                            (-1.44364,-0.584556,-1.25467)
                            (-1.52037,-0.354928,-1.25)
                            (-1.56066,-0.116193,-1.24533)
                            (-1.56363,0.1259,-1.24065)
                            (-1.52928,0.365565,-1.23598)
                            (-1.45854,0.597111,-1.23131)
                            (-1.35315,0.815083,-1.22664)
                            (-1.21567,1.01438,-1.22196)
                            (-1.04939,1.19037,-1.21729)
                            (-0.85827,1.339,-1.21262)
                            (-0.646792,1.45689,-1.20794)
                            (-0.419891,1.54137,-1.20327)
                            (-0.182825,1.59058,-1.1986)
                            (0.0589509,1.60345,-1.19393)
                            (0.299911,1.57979,-1.18925)
                            (0.534583,1.52019,-1.18458)
                            (0.757671,1.4261,-1.17991)
                            (0.964175,1.29969,-1.17523)
                            (1.1495,1.14387,-1.17056)
                            (1.30954,0.962188,-1.16589)
                            (1.4408,0.758731,-1.16121)
                            (1.54043,0.538052,-1.15654)
                            (1.60628,0.305055,-1.15187)
                            (1.63699,0.0648844,-1.1472)
                            (1.63194,-0.177189,-1.14252)
                            (1.59133,-0.415886,-1.13785)
                            (1.5161,-0.646028,-1.13318)
                            (1.40794,-0.862657,-1.1285)
                            (1.26925,-1.06113,-1.12383)
                            (1.10307,-1.23722,-1.11916)
                            (0.912991,-1.38722,-1.11449)
                            (0.703115,-1.50796,-1.10981)
                            (0.47793,-1.59695,-1.10514)
                            (0.242224,-1.65236,-1.10047)
                            (0.000981419,-1.67309,-1.09579)
                            (-0.240727,-1.65877,-1.09112)
                            (-0.477847,-1.60975,-1.08645)
                            (-0.705447,-1.52712,-1.08178)
                            (-0.918819,-1.41266,-1.0771)
                            (-1.11358,-1.26879,-1.07243)
                            (-1.28574,-1.09853,-1.06776)
                            (-1.43181,-0.905416,-1.06308)
                            (-1.54884,-0.693441,-1.05841)
                            (-1.6345,-0.466961,-1.05374)
                            (-1.68709,-0.230605,-1.04907)
                            (-1.70562,0.0108228,-1.04439)
                            (-1.68975,0.25244,-1.03972)
                            (-1.63987,0.489386,-1.03505)
                            (-1.55704,0.716915,-1.03037)
                            (-1.44295,0.930496,-1.0257)
                            (-1.29995,1.1259,-1.02103)
                            (-1.1309,1.29926,-1.01636)
                            (-0.939209,1.4472,-1.01168)
                            (-0.728683,1.56683,-1.00701)
                            (-0.503496,1.65584,-1.00234)
                            (-0.268085,1.71254,-0.997664)
                            (-0.027069,1.73587,-0.992991)
                            (0.214848,1.72542,-0.988318)
                            (0.452966,1.68145,-0.983645)
                            (0.682678,1.60486,-0.978972)
                            (0.899561,1.49717,-0.974299)
                            (1.09946,1.36052,-0.969626)
                            (1.27856,1.19756,-0.964953)
                            (1.43347,1.01145,-0.96028)
                            (1.56127,0.805769,-0.955607)
                            (1.65955,0.584468,-0.950935)
                            (1.72651,0.351763,-0.946262)
                            (1.76092,0.112074,-0.941589)
                            (1.76218,-0.130071,-0.936916)
                            (1.7303,-0.370111,-0.932243)
                            (1.66594,-0.603548,-0.92757)
                            (1.57033,-0.826025,-0.922897)
                            (1.44532,-1.03341,-0.918224)
                            (1.29325,-1.22185,-0.913551)
                            (1.117,-1.3879,-0.908879)
                            (0.919845,-1.5285,-0.904206)
                            (0.705462,-1.64109,-0.899533)
                            (0.477816,-1.72364,-0.89486)
                            (0.241103,-1.77467,-0.890187)
                            (-0.00033111,-1.79328,-0.885514)
                            (-0.242072,-1.77919,-0.880841)
                            (-0.479717,-1.73269,-0.876168)
                            (-0.708952,-1.65465,-0.871495)
                            (-0.925635,-1.54655,-0.866822)
                            (-1.12586,-1.41037,-0.86215)
                            (-1.30605,-1.24859,-0.857477)
                            (-1.46297,-1.06416,-0.852804)
                            (-1.59385,-0.860422,-0.848131)
                            (-1.69636,-0.641039,-0.843458)
                            (-1.76872,-0.409948,-0.838785)
                            (-1.80967,-0.171281,-0.834112)
                            (-1.81852,0.070712,-0.829439)
                            (-1.79515,0.311737,-0.824766)
                            (-1.74002,0.547531,-0.820093)
                            (-1.65412,0.77394,-0.815421)
                            (-1.53901,0.986988,-0.810748)
                            (-1.39674,1.18295,-0.806075)
                            (-1.22984,1.3584,-0.801402)
                            (-1.04125,1.5103,-0.796729)
                            (-0.834292,1.63603,-0.792056)
                            (-0.612584,1.73343,-0.787383)
                            (-0.379994,1.80082,-0.78271)
                            (-0.140567,1.83709,-0.778037)
                            (0.101549,1.84163,-0.773364)
                            (0.342171,1.8144,-0.768692)
                            (0.577157,1.75589,-0.764019)
                            (0.802474,1.66716,-0.759346)
                            (1.01427,1.54975,-0.754673)
                            (1.20892,1.4057,-0.75)
                            (1.38314,1.23751,-0.745327)
                            (1.53396,1.04805,-0.740654)
                            (1.65885,0.840574,-0.735981)
                            (1.7557,0.618627,-0.731308)
                            (1.82292,0.385981,-0.726636)
                            (1.85938,0.146581,-0.721963)
                            (1.8645,-0.0955263,-0.71729)
                            (1.83823,-0.336259,-0.712617)
                            (1.78105,-0.571571,-0.707944)
                            (1.69392,-0.797518,-0.703271)
                            (1.57836,-1.01032,-0.698598)
                            (1.4363,-1.20644,-0.693925)
                            (1.27015,-1.38262,-0.689252)
                            (1.08271,-1.53594,-0.684579)
                            (0.87709,-1.66386,-0.679907)
                            (0.656737,-1.7643,-0.675234)
                            (0.425311,-1.83561,-0.670561)
                            (0.186648,-1.87663,-0.665888)
                            (-0.0553058,-1.88673,-0.661215)
                            (-0.296559,-1.86575,-0.656542)
                            (-0.533144,-1.81406,-0.651869)
                            (-0.761179,-1.73255,-0.647196)
                            (-0.976932,-1.62258,-0.642523)
                            (-1.17688,-1.48597,-0.63785)
                            (-1.35778,-1.32496,-0.633178)
                            (-1.51668,-1.14222,-0.628505)
                            (-1.65102,-0.940735,-0.623832)
                            (-1.75863,-0.723792,-0.619159)
                            (-1.83778,-0.49493,-0.614486)
                            (-1.88723,-0.257865,-0.609813)
                            (-1.90618,-0.0164419,-0.60514)
                            (-1.89436,0.225436,-0.600467)
                            (-1.85199,0.463866,-0.595794)
                            (-1.77976,0.695009,-0.591121)
                            (-1.67886,0.915156,-0.586449)
                            (-1.55093,1.12078,-0.581776)
                            (-1.39805,1.30859,-0.577103)
                            (-1.22268,1.47559,-0.57243)
                            (-1.02765,1.61913,-0.567757)
                            (-0.816065,1.73694,-0.563084)
                            (-0.591328,1.82716,-0.558411)
                            (-0.357022,1.88836,-0.553738)
                            (-0.116877,1.9196,-0.549065)
                            (0.12529,1.9204,-0.544393)
                            (0.365638,1.89077,-0.53972)
                            (0.600366,1.8312,-0.535047)
                            (0.825764,1.74265,-0.530374)
                            (1.03828,1.62653,-0.525701)
                            (1.23457,1.48471,-0.521028)
                            (1.41156,1.31942,-0.516355)
                            (1.56648,1.13328,-0.511682)
                            (1.6969,0.929231,-0.507009)
                            (1.8008,0.710481,-0.502336)
                            (1.87656,0.480468,-0.497664)
                            (1.92302,0.242796,-0.492991)
                            (1.93947,0.00118569,-0.488318)
                            (1.92567,-0.240591,-0.483645)
                            (1.88185,-0.478764,-0.478972)
                            (1.80872,-0.709628,-0.474299)
                            (1.70743,-0.929596,-0.469626)
                            (1.57956,-1.13526,-0.464953)
                            (1.42712,-1.32343,-0.46028)
                            (1.25249,-1.49121,-0.455607)
                            (1.05837,-1.636,-0.450935)
                            (0.847786,-1.75559,-0.446262)
                            (0.623997,-1.84814,-0.441589)
                            (0.390461,-1.91224,-0.436916)
                            (0.150784,-1.9469,-0.432243)
                            (-0.0913417,-1.95163,-0.42757)
                            (-0.33219,-1.92635,-0.422897)
                            (-0.568062,-1.87147,-0.418224)
                            (-0.79534,-1.78785,-0.413551)
                            (-1.01054,-1.67679,-0.408879)
                            (-1.21038,-1.54,-0.404206)
                            (-1.39181,-1.37958,-0.399533)
                            (-1.55205,-1.19801,-0.39486)
                            (-1.68868,-0.998058,-0.390187)
                            (-1.79962,-0.78279,-0.385514)
                            (-1.88319,-0.555493,-0.380841)
                            (-1.93813,-0.319634,-0.376168)
                            (-1.96361,-0.0788066,-0.371495)
                            (-1.95928,0.163328,-0.366822)
                            (-1.92519,0.40309,-0.36215)
                            (-1.86189,0.636844,-0.357477)
                            (-1.77035,0.861048,-0.352804)
                            (-1.65196,1.07231,-0.348131)
                            (-1.50852,1.26744,-0.343458)
                            (-1.34223,1.44349,-0.338785)
                            (-1.15559,1.59781,-0.334112)
                            (-0.951436,1.72807,-0.329439)
                            (-0.732854,1.83233,-0.324766)
                            (-0.503145,1.90903,-0.320093)
                            (-0.265771,1.95701,-0.315421)
                            (-0.0243091,1.97556,-0.310748)
                            (0.217609,1.96442,-0.306075)
                            (0.456347,1.92377,-0.301402)
                            (0.688321,1.85423,-0.296729)
                            (0.910052,1.75685,-0.292056)
                            (1.11822,1.63309,-0.287383)
                            (1.30971,1.48484,-0.28271)
                            (1.48166,1.3143,-0.278037)
                            (1.6315,1.12405,-0.273364)
                            (1.757,0.916929,-0.268692)
                            (1.85629,0.696045,-0.264019)
                            (1.9279,0.464699,-0.259346)
                            (1.97076,0.226348,-0.254673)
                            (1.98425,-0.015451,-0.25)
                            (1.96818,-0.257092,-0.245327)
                            (1.92278,-0.494974,-0.240654)
                            (1.84875,-0.725557,-0.235981)
                            (1.7472,-0.94541,-0.231308)
                            (1.61964,-1.15127,-0.226636)
                            (1.46797,-1.34007,-0.221963)
                            (1.29447,-1.50902,-0.21729)
                            (1.1017,-1.65561,-0.212617)
                            (0.892534,-1.77768,-0.207944)
                            (0.670083,-1.87341,-0.203271)
                            (0.437647,-1.9414,-0.198598)
                            (0.198671,-1.98064,-0.193925)
                            (-0.0433012,-1.99055,-0.189252)
                            (-0.284687,-1.97101,-0.184579)
                            (-0.521914,-1.9223,-0.179907)
                            (-0.751472,-1.84515,-0.175234)
                            (-0.969969,-1.74071,-0.170561)
                            (-1.17418,-1.61052,-0.165888)
                            (-1.36108,-1.45653,-0.161215)
                            (-1.52793,-1.28099,-0.156542)
                            (-1.67225,-1.08652,-0.151869)
                            (-1.79193,-0.875978,-0.147196)
                            (-1.88519,-0.652482,-0.142523)
                            (-1.95068,-0.419329,-0.13785)
                            (-1.98743,-0.179957,-0.133178)
                            (-1.9949,0.0621041,-0.128505)
                            (-1.97299,0.303287,-0.123832)
                            (-1.92202,0.540039,-0.119159)
                            (-1.84275,0.768874,-0.114486)
                            (-1.73635,0.986425,-0.109813)
                            (-1.60439,1.18949,-0.10514)
                            (-1.44881,1.37508,-0.100467)
                            (-1.27191,1.54048,-0.0957944)
                            (-1.07629,1.68324,-0.0911215)
                            (-0.864824,1.80128,-0.0864486)
                            (-0.64063,1.89286,-0.0817757)
                            (-0.407001,1.95663,-0.0771028)
                            (-0.167373,1.99167,-0.0724299)
                            (0.0747346,1.99745,-0.067757)
                            (0.315764,1.97391,-0.0630841)
                            (0.552174,1.92138,-0.0584112)
                            (0.780495,1.84064,-0.0537383)
                            (0.997373,1.73287,-0.0490654)
                            (1.19962,1.59967,-0.0443925)
                            (1.38428,1.44298,-0.0397196)
                            (1.54864,1.26511,-0.0350467)
                            (1.69027,1.06867,-0.0303738)
                            (1.80712,0.856544,-0.0257009)
                            (1.89745,0.631847,-0.021028)
                            (1.95996,0.397875,-0.0163551)
                            (1.99371,0.158062,-0.0116822)
                            (1.99822,-0.0840725,-0.00700935)
                            (1.97342,-0.324976,-0.00233645)
                            (1.91967,-0.561113,0.00233645)
                            (1.83777,-0.78902,0.00700935)
                            (1.72891,-1.00535,0.0116822)
                            (1.59469,-1.20693,0.0163551)
                            (1.43709,-1.39081,0.021028)
                            (1.2584,-1.55427,0.0257009)
                            (1.06126,-1.69493,0.0303738)
                            (0.84856,-1.81072,0.0350467)
                            (0.623416,-1.89994,0.0397196)
                            (0.389135,-1.96128,0.0443925)
                            (0.149156,-1.99383,0.0490654)
                            (-0.0929979,-1.99711,0.0537383)
                            (-0.333772,-1.97109,0.0584112)
                            (-0.569629,-1.91613,0.0630841)
                            (-0.797106,-1.83304,0.067757)
                            (-1.01286,-1.72304,0.0724299)
                            (-1.21372,-1.58775,0.0771028)
                            (-1.39673,-1.42914,0.0817757)
                            (-1.55921,-1.24956,0.0864486)
                            (-1.69876,-1.05163,0.0911215)
                            (-1.81332,-0.838262,0.0957944)
                            (-1.90122,-0.612599,0.100467)
                            (-1.96115,-0.377955,0.10514)
                            (-1.99222,-0.137781,0.109813)
                            (-1.99399,0.104389,0.114486)
                            (-1.96641,0.34499,0.119159)
                            (-1.9099,0.580479,0.123832)
                            (-1.82527,0.807388,0.128505)
                            (-1.71377,1.02237,0.133178)
                            (-1.57705,1.22226,0.13785)
                            (-1.4171,1.4041,0.142523)
                            (-1.2363,1.56522,0.147196)
                            (-1.03729,1.70322,0.151869)
                            (-0.823016,1.81608,0.156542)
                            (-0.596638,1.90211,0.161215)
                            (-0.361495,1.96005,0.165888)
                            (-0.121059,1.98903,0.170561)
                            (0.121116,1.98862,0.175234)
                            (0.361451,1.95882,0.179907)
                            (0.596391,1.90007,0.184579)
                            (0.822457,1.81321,0.189252)
                            (1.0363,1.69955,0.193925)
                            (1.23475,1.56075,0.198598)
                            (1.41487,1.39886,0.203271)
                            (1.57398,1.21629,0.207944)
                            (1.70971,1.01572,0.212617)
                            (1.82004,0.800142,0.21729)
                            (1.90334,0.572742,0.221963)
                            (1.95835,0.336898,0.226636)
                            (1.98425,0.0961119,0.231308)
                            (1.98065,-0.146037,0.235981)
                            (1.9476,-0.385945,0.240654)
                            (1.88557,-0.620041,0.245327)
                            (1.79548,-0.844837,0.25)
                            (1.67867,-1.05698,0.254673)
                            (1.53687,-1.2533,0.259346)
                            (1.37219,-1.43087,0.264019)
                            (1.18709,-1.58702,0.268692)
                            (0.98431,-1.71942,0.273364)
                            (0.766889,-1.82608,0.278037)
                            (0.538073,-1.9054,0.28271)
                            (0.301282,-1.95618,0.287383)
                            (0.0600608,-1.97765,0.292056)
                            (-0.181976,-1.96948,0.296729)
                            (-0.421197,-1.93177,0.301402)
                            (-0.654011,-1.8651,0.306075)
                            (-0.876919,-1.77044,0.310748)
                            (-1.08657,-1.64921,0.315421)
                            (-1.27979,-1.50322,0.320093)
                            (-1.45368,-1.33467,0.324766)
                            (-1.60561,-1.14608,0.329439)
                            (-1.73327,-0.940286,0.334112)
                            (-1.83474,-0.720393,0.338785)
                            (-1.90846,-0.489713,0.343458)
                            (-1.95331,-0.25173,0.348131)
                            (-1.96861,-0.0100405,0.352804)
                            (-1.95411,0.231698,0.357477)
                            (-1.91,0.469822,0.36215)
                            (-1.83696,0.700718,0.366822)
                            (-1.73608,0.920877,0.371495)
                            (-1.60887,1.12695,0.376168)
                            (-1.45727,1.3158,0.380841)
                            (-1.28356,1.48454,0.385514)
                            (-1.09038,1.63059,0.390187)
                            (-0.880679,1.75171,0.39486)
                            (-0.657636,1.84605,0.399533)
                            (-0.424657,1.91214,0.404206)
                            (-0.185302,1.94897,0.408879)
                            (0.0567696,1.95595,0.413551)
                            (0.297848,1.93297,0.418224)
                            (0.534236,1.88036,0.422897)
                            (0.762301,1.79891,0.42757)
                            (0.978532,1.68986,0.432243)
                            (1.1796,1.55488,0.436916)
                            (1.36239,1.39603,0.441589)
                            (1.52408,1.21574,0.446262)
                            (1.66216,1.0168,0.450935)
                            (1.77449,0.802252,0.455607)
                            (1.85931,0.575421,0.46028)
                            (1.91529,0.339811,0.464953)
                            (1.94156,0.0990681,0.469626)
                            (1.93767,-0.143071,0.474299)
                            (1.90368,-0.382845,0.478972)
                            (1.84011,-0.61652,0.483645)
                            (1.74791,-0.840453,0.488318)
                            (1.62851,-1.05114,0.492991)
                            (1.48377,-1.2453,0.497664)
                            (1.31592,-1.41986,0.502336)
                            (1.12758,-1.5721,0.507009)
                            (0.921699,-1.6996,0.511682)
                            (0.701486,-1.80036,0.516355)
                            (0.470395,-1.87277,0.521028)
                            (0.232056,-1.91567,0.525701)
                            (-0.00977951,-1.92837,0.530374)
                            (-0.251299,-1.91065,0.535047)
                            (-0.488686,-1.86276,0.53972)
                            (-0.718183,-1.78545,0.544393)
                            (-0.936149,-1.67993,0.549065)
                            (-1.13912,-1.54783,0.553738)
                            (-1.32386,-1.39125,0.558411)
                            (-1.48741,-1.21266,0.563084)
                            (-1.62716,-1.01489,0.567757)
                            (-1.74086,-0.801071,0.57243)
                            (-1.82668,-0.574619,0.577103)
                            (-1.88322,-0.339144,0.581776)
                            (-1.90955,-0.0984133,0.586449)
                            (-1.90524,0.143715,0.591121)
                            (-1.87031,0.38335,0.595794)
                            (-1.80533,0.616634,0.600467)
                            (-1.7113,0.8398,0.60514)
                            (-1.58973,1.04924,0.609813)
                            (-1.44255,1.24155,0.614486)
                            (-1.27214,1.41361,0.619159)
                            (-1.08124,1.56261,0.623832)
                            (-0.872933,1.68611,0.628505)
                            (-0.650596,1.78208,0.633178)
                            (-0.417842,1.84893,0.63785)
                            (-0.178462,1.88555,0.642523)
                            (0.0636342,1.89132,0.647196)
                            (0.304483,1.86611,0.651869)
                            (0.54013,1.81031,0.656542)
                            (0.766699,1.72481,0.661215)
                            (0.980451,1.611,0.665888)
                            (1.17785,1.47072,0.670561)
                            (1.35562,1.30628,0.675234)
                            (1.5108,1.12037,0.679907)
                            (1.64079,0.916053,0.684579)
                            (1.74342,0.696714,0.689252)
                            (1.81695,0.465986,0.693925)
                            (1.86014,0.227704,0.698598)
                            (1.87222,-0.014156,0.703271)
                            (1.85297,-0.255552,0.707944)
                            (1.80269,-0.492435,0.712617)
                            (1.72218,-0.720823,0.71729)
                            (1.61278,-0.936863,0.721963)
                            (1.4763,-1.1369,0.726636)
                            (1.31502,-1.31754,0.731308)
                            (1.13165,-1.47571,0.735981)
                            (0.929271,-1.60869,0.740654)
                            (0.71131,-1.71421,0.745327)
                            (0.481462,-1.79045,0.75)
                            (0.243638,-1.83606,0.754673)
                            (0.00189388,-1.85024,0.759346)
                            (-0.23963,-1.83272,0.764019)
                            (-0.476788,-1.78376,0.768692)
                            (-0.705494,-1.70417,0.773364)
                            (-0.921795,-1.59529,0.778037)
                            (-1.12194,-1.45898,0.78271)
                            (-1.30245,-1.29755,0.787383)
                            (-1.46017,-1.1138,0.792056)
                            (-1.59233,-0.910887,0.796729)
                            (-1.6966,-0.692327,0.801402)
                            (-1.77112,-0.461924,0.806075)
                            (-1.81457,-0.223696,0.810748)
                            (-1.82613,0.0181836,0.815421)
                            (-1.80558,0.259466,0.820093)
                            (-1.75324,0.495897,0.824766)
                            (-1.66999,0.723294,0.829439)
                            (-1.55728,0.937619,0.834112)
                            (-1.41707,1.13505,0.838785)
                            (-1.25183,1.31206,0.843458)
                            (-1.06446,1.46547,0.848131)
                            (-0.858302,1.5925,0.852804)
                            (-0.637017,1.69084,0.857477)
                            (-0.404567,1.7587,0.86215)
                            (-0.165122,1.79481,0.866822)
                            (0.0770027,1.79849,0.871495)
                            (0.317428,1.76962,0.876168)
                            (0.55179,1.7087,0.880841)
                            (0.775817,1.61678,0.885514)
                            (0.985412,1.4955,0.890187)
                            (1.17672,1.34705,0.89486)
                            (1.34622,1.17411,0.899533)
                            (1.49075,0.97983,0.904206)
                            (1.60763,0.767756,0.908879)
                            (1.69467,0.541787,0.913551)
                            (1.75019,0.30609,0.918224)
                            (1.77314,0.0650316,0.922897)
                            (1.76304,-0.176906,0.92757)
                            (1.72004,-0.415205,0.932243)
                            (1.64489,-0.645396,0.936916)
                            (1.53896,-0.863145,0.941589)
                            (1.4042,-1.06433,0.946262)
                            (1.24313,-1.24513,0.950935)
                            (1.05874,-1.4021,0.955607)
                            (0.854522,-1.53221,0.96028)
                            (0.634325,-1.63294,0.964953)
                            (0.402337,-1.70234,0.969626)
                            (0.162986,-1.73902,0.974299)
                            (-0.0791365,-1.74223,0.978972)
                            (-0.319368,-1.71185,0.983645)
                            (-0.55306,-1.64844,0.988318)
                            (-0.77567,-1.55316,0.992991)
                            (-0.982849,-1.42782,0.997664)
                            (-1.17053,-1.27482,1.00234)
                            (-1.33501,-1.09712,1.00701)
                            (-1.47303,-0.898162,1.01168)
                            (-1.58181,-0.681833,1.01636)
                            (-1.65917,-0.452383,1.02103)
                            (-1.70352,-0.21434,1.0257)
                            (-1.71393,0.0275754,1.03037)
                            (-1.69014,0.268542,1.03505)
                            (-1.63255,0.503734,1.03972)
                            (-1.54229,0.728418,1.04439)
                            (-1.4211,0.938047,1.04907)
                            (-1.27139,1.12836,1.05374)
                            (-1.09616,1.29546,1.05841)
                            (-0.898912,1.4359,1.06308)
                            (-0.683653,1.54678,1.06776)
                            (-0.454762,1.62576,1.07243)
                            (-0.216923,1.67117,1.0771)
                            (0.0249684,1.682,1.08178)
                            (0.265908,1.65799,1.08645)
                            (0.500884,1.59955,1.09112)
                            (0.724983,1.50786,1.09579)
                            (0.93349,1.38476,1.10047)
                            (1.122,1.2328,1.10514)
                            (1.28649,1.05512,1.10981)
                            (1.42343,0.855434,1.11449)
                            (1.52987,0.637954,1.11916)
                            (1.60347,0.407283,1.12383)
                            (1.6426,0.168337,1.1285)
                            (1.64635,-0.0737621,1.13318)
                            (1.61457,-0.313795,1.13785)
                            (1.54788,-0.546555,1.14252)
                            (1.44765,-0.766966,1.1472)
                            (1.31603,-0.970189,1.15187)
                            (1.15582,-1.15173,1.15654)
                            (0.970503,-1.30756,1.16121)
                            (0.764119,-1.43416,1.16589)
                            (0.541208,-1.52869,1.17056)
                            (0.306705,-1.58895,1.17523)
                            (0.0658347,-1.61353,1.17991)
                            (-0.176002,-1.60181,1.18458)
                            (-0.413349,-1.55397,1.18925)
                            (-0.640816,-1.47102,1.19393)
                            (-0.853203,-1.35477,1.1986)
                            (-1.04562,-1.20781,1.20327)
                            (-1.21361,-1.03345,1.20794)
                            (-1.35323,-0.835654,1.21262)
                            (-1.4612,-0.618944,1.21729)
                            (-1.53493,-0.388327,1.22196)
                            (-1.57261,-0.149164,1.22664)
                            (-1.57329,0.0929493,1.23131)
                            (-1.53686,0.332305,1.23598)
                            (-1.46409,0.563224,1.24065)
                            (-1.35664,0.780186,1.24533)
                            (-1.217,0.977967,1.25)
                            (-1.04844,1.15177,1.25467)
                            (-0.854977,1.29733,1.25935)
                            (-0.64124,1.41105,1.26402)
                            (-0.412395,1.49008,1.26869)
                            (-0.174016,1.5324,1.27336)
                            (0.0680484,1.53688,1.27804)
                            (0.307813,1.5033,1.28271)
                            (0.539306,1.43241,1.28738)
                            (0.756715,1.32589,1.29206)
                            (0.954539,1.18632,1.29673)
                            (1.12773,1.01715,1.3014)
                            (1.27181,0.822592,1.30607)
                            (1.38305,0.607558,1.31075)
                            (1.45848,0.377511,1.31542)
                            (1.49607,0.13835,1.32009)
                            (1.49473,-0.103743,1.32477)
                            (1.45441,-0.342456,1.32944)
                            (1.37605,-0.571517,1.33411)
                            (1.26161,-0.784854,1.33879)
                            (1.11403,-0.976761,1.34346)
                            (0.937151,-1.14206,1.34813)
                            (0.735642,-1.27623,1.3528)
                            (0.514871,-1.37556,1.35748)
                            (0.280778,-1.43726,1.36215)
                            (0.0397174,-1.45953,1.36682)
                            (-0.201706,-1.44164,1.3715)
                            (-0.43682,-1.38396,1.37617)
                            (-0.659065,-1.28799,1.38084)
                            (-0.862184,-1.15628,1.38551)
                            (-1.0404,-0.992446,1.39019)
                            (-1.18858,-0.801021,1.39486)
                            (-1.30242,-0.587378,1.39953)
                            (-1.37853,-0.357577,1.40421)
                            (-1.4146,-0.118204,1.40888)
                            (-1.40945,0.123815,1.41355)
                            (-1.36309,0.361408,1.41822)
                            (-1.27677,0.587563,1.4229)
                            (-1.15289,0.795537,1.42757)
                            (-0.995046,0.979062,1.43224)
                            (-0.807854,1.13254,1.43692)
                            (-0.596879,1.25122,1.44159)
                            (-0.368471,1.33137,1.44626)
                            (-0.129575,1.3704,1.45093)
                            (0.112461,1.36695,1.45561)
                            (0.350116,1.32098,1.46028)
                            (0.575921,1.23379,1.46495)
                            (0.782704,1.10796,1.46963)
                            (0.963813,0.947368,1.4743)
                            (1.11335,0.757031,1.47897)
                            (1.22636,0.542983,1.48364)
                            (1.29904,0.312102,1.48832)
                            (1.32884,0.071896,1.49299)
                            (1.31461,-0.169731,1.49766)
                            (1.25665,-0.404733,1.50234)
                            (1.15674,-0.625193,1.50701)
                            (1.0181,-0.823587,1.51168)
                            (0.845288,-0.993054,1.51636)
                            (0.644123,-1.12764,1.52103)
                            (0.421469,-1.22254,1.5257)
                            (0.185027,-1.27425,1.53037)
                            (-0.0569145,-1.28078,1.53505)
                            (-0.295764,-1.24169,1.53972)
                            (-0.522928,-1.15819,1.54439)
                            (-0.730125,-1.03311,1.54907)
                            (-0.909688,-0.870841,1.55374)
                            (-1.05487,-0.677205,1.55841)
                            (-1.1601,-0.459267,1.56308)
                            (-1.22126,-0.225107,1.56776)
                            (-1.2358,0.0164659,1.57243)
                            (-1.20295,0.256234,1.5771)
                            (-1.12376,0.484917,1.58178)
                            (-1.0011,0.693528,1.58645)
                            (-0.839586,0.873743,1.59112)
                            (-0.645466,1.01824,1.59579)
                            (-0.426386,1.12103,1.60047)
                            (-0.191127,1.17771,1.60514)
                            (0.0507279,1.18572,1.60981)
                            (0.289171,1.14447,1.61449)
                            (0.514177,1.05544,1.61916)
                            (0.716127,0.922135,1.62383)
                            (0.886233,0.750042,1.6285)
                            (1.01694,0.546411,1.63318)
                            (1.10229,0.319997,1.63785)
                            (1.13824,0.0807193,1.64252)
                            (1.1229,-0.160754,1.6472)
                            (1.05665,-0.393464,1.65187)
                            (0.942248,-0.60666,1.65654)
                            (0.784722,-0.790302,1.66121)
                            (0.591232,-0.935555,1.66589)
                            (0.370787,-1.03525,1.67056)
                            (0.133873,-1.08428,1.67523)
                            (-0.108018,-1.07993,1.67991)
                            (-0.34292,-1.02206,1.68458)
                            (-0.558977,-0.91322,1.68925)
                            (-0.745053,-0.758626,1.69393)
                            (-0.891328,-0.565949,1.6986)
                            (-0.989863,-0.345021,1.70327)
                            (-1.03508,-0.107385,1.70794)
                            (-1.02417,0.134263,1.71262)
                            (-0.957302,0.366726,1.71729)
                            (-0.83779,0.577021,1.72196)
                            (-0.671973,0.753115,1.72664)
                            (-0.468998,0.884653,1.73131)
                            (-0.240393,0.963629,1.73598)
                            (0.000522197,0.984948,1.74065)
                            (0.239353,0.94686,1.74533)
                            (0.461472,0.851201,1.75)
                            (0.652914,0.703439,1.75467)
                            (0.801289,0.512482,1.75935)
                            (0.896652,0.290263,1.76402)
                            (0.932266,0.0510913,1.76869)
                            (0.905199,-0.189189,1.77336)
                            (0.816711,-0.414205,1.77804)
                            (0.672365,-0.608169,1.78271)
                            (0.481851,-0.757021,1.78738)
                            (0.258494,-0.849538,1.79206)
                            (0.0184644,-0.878308,1.79673)
                            (-0.220295,-0.840489,1.8014)
                            (-0.43935,-0.738286,1.80607)
                            (-0.6212,-0.579054,1.81075)
                            (-0.750746,-0.375006,1.81542)
                            (-0.816674,-0.142489,1.82009)
                            (-0.812649,0.0991457,1.82477)
                            (-0.738166,0.329033,1.82944)
                            (-0.598978,0.526553,1.83411)
                            (-0.406976,0.673231,1.83879)
                            (-0.179497,0.754615,1.84346)
                            (0.0619707,0.761953,1.84813)
                            (0.293619,0.693474,1.8528)
                            (0.491583,0.555092,1.85748)
                            (0.634453,0.360373,1.86215)
                            (0.705804,0.129669,1.86682)
                            (0.696455,-0.111608,1.8715)
                            (0.606155,-0.335513,1.87617)
                            (0.444417,-0.514714,1.88084)
                            (0.230225,-0.625966,1.88551)
                            (-0.00951972,-0.653531,1.89019)
                            (-0.242841,-0.59206,1.89486)
                            (-0.436668,-0.448438,1.89953)
                            (-0.561587,-0.242118,1.90421)
                            (-0.5968,-0.00356683,1.90888)
                            (-0.534536,0.22933,1.91355)
                            (-0.383037,0.416771,1.91822)
                            (-0.16724,0.523925,1.9229)
                            (0.073574,0.528262,1.92757)
                            (0.291522,0.425972,1.93224)
                            (0.439024,0.235827,1.93692)
                            (0.479824,-0.00121102,1.94159)
                            (0.40011,-0.227985,1.94626)
                            (0.216802,-0.383212,1.95093)
                            (-0.0205767,-0.41854,1.95561)
                            (-0.237903,-0.317337,1.96028)
                            (-0.356387,-0.109301,1.96495)
                            (-0.323039,0.127352,1.96963)
                            (-0.144312,0.285162,1.9743)
                            (0.0930454,0.273884,1.97897)
                            (0.239489,0.0883056,1.98364)
                            (0.168456,-0.134964,1.98832)
                            (-0.0604211,-0.156005,1.99299)
                            (-0.0778225,0.0573061,1.99766)};
                    \addlegendentry{Ground Truth}
                \end{axis}
            \end{tikzpicture}}}
    \subfigure[\textit{box1}]{
        \label{fig:box1_traj}
        \resizebox{0.235\linewidth}{!}{
            \begin{tikzpicture}
            \tikzstyle{every node}=[font=\huge]
                \begin{axis}[
                        xlabel=$x(m)$,
                        ylabel=$y(m)$,
                        zlabel=$z(m)$,
                        %label style={font=\large},
                        xmin=-10, xmax=10,
                        ymin=-5, ymax=5,
                        zmin=-5, zmax =5,
                        xtick={-10,-3,...,10},
                        ytick={-5,-1.7,...,5},
                        ztick={-4.6,-0.5,...,5}]
                    \addplot3[color=blue]
                    plot coordinates{(9,0,1.5)
                            (8.98426,0.111717,1.50371)
                            (8.99614,0.226384,1.47127)
                            (8.98642,0.376641,1.39397)
                            (8.97317,0.494066,1.27032)
                            (8.97088,0.627653,1.13634)
                            (8.97141,0.737336,1.0138)
                            (8.96156,0.881632,0.812498)
                            (8.93233,0.989532,0.641348)
                            (8.91983,1.12286,0.443123)
                            (8.91126,1.25194,0.238402)
                            (8.8851,1.38911,0.0222604)
                            (8.86328,1.50473,-0.196069)
                            (8.85871,1.62237,-0.385103)
                            (8.83363,1.74416,-0.611346)
                            (8.80356,1.87546,-0.791922)
                            (8.76533,1.99162,-0.960758)
                            (8.75829,2.11434,-1.13808)
                            (8.70863,2.25045,-1.24035)
                            (8.67464,2.31925,-1.33126)
                            (8.64951,2.53855,-1.41363)
                            (8.58525,2.62927,-1.43029)
                            (8.59476,2.69005,-1.49028)
                            (8.5449,2.84043,-1.43142)
                            (8.47777,2.98164,-1.40089)
                            (8.45169,3.05008,-1.34167)
                            (8.39614,3.2202,-1.23761)
                            (8.37197,3.33429,-1.09256)
                            (8.30856,3.45068,-0.968311)
                            (8.27465,3.57683,-0.798469)
                            (8.22851,3.67265,-0.59235)
                            (8.17048,3.78735,-0.401139)
                            (8.11174,3.90116,-0.195742)
                            (8.05699,3.9991,0.0357924)
                            (7.99882,4.11805,0.227553)
                            (7.93624,4.24834,0.432568)
                            (7.88428,4.34915,0.642402)
                            (7.80656,4.44988,0.833637)
                            (7.74393,4.55971,0.989254)
                            (7.68787,4.65933,1.15132)
                            (7.60196,4.77959,1.27507)
                            (7.54312,4.8762,1.36522)
                            (7.47936,4.98988,1.45122)
                            (7.41415,5.10003,1.49935)
                            (7.33251,5.20157,1.54406)
                            (7.25253,5.29809,1.49645)
                            (7.18339,5.42675,1.47769)
                            (7.10954,5.50084,1.36019)
                            (7.02906,5.59697,1.27926)
                            (6.95824,5.7021,1.1639)
                            (6.87556,5.79957,1.01051)
                            (6.78945,5.90513,0.836493)
                            (6.70778,5.99695,0.64185)
                            (6.62113,6.08327,0.443671)
                            (6.54403,6.19206,0.234252)
                            (6.45242,6.28887,0.0311132)
                            (6.35982,6.35826,-0.193459)
                            (6.27956,6.46233,-0.406789)
                            (6.18998,6.53629,-0.609968)
                            (6.09307,6.64843,-0.778841)
                            (5.98828,6.72203,-0.955414)
                            (5.87839,6.79785,-1.12477)
                            (5.79235,6.86892,-1.24082)
                            (5.70365,6.95243,-1.34428)
                            (5.59874,7.03308,-1.42384)
                            (5.56003,7.13654,-1.47044)
                            (5.42962,7.2359,-1.48972)
                            (5.24296,7.22975,-1.48388)
                            (5.18783,7.34965,-1.41303)
                            (5.0819,7.41616,-1.34275)
                            (5.00112,7.48015,-1.2405)
                            (4.87523,7.56514,-1.11353)
                            (4.78177,7.6143,-0.958351)
                            (4.66106,7.68667,-0.793664)
                            (4.573,7.76922,-0.599074)
                            (4.45161,7.82059,-0.409782)
                            (4.35479,7.88745,-0.19189)
                            (4.22802,7.93127,0.0130445)
                            (4.12163,7.99223,0.219017)
                            (3.99061,8.06986,0.436051)
                            (3.89123,8.10225,0.641119)
                            (3.77718,8.18198,0.826454)
                            (3.67277,8.20933,0.998896)
                            (3.55481,8.257,1.14807)
                            (3.42865,8.30994,1.28594)
                            (3.31079,8.3633,1.3932)
                            (3.19005,8.39979,1.43729)
                            (3.06245,8.45905,1.49386)
                            (2.96386,8.49641,1.50816)
                            (2.81189,8.54473,1.49047)
                            (2.71598,8.58671,1.45912)
                            (2.59648,8.61084,1.37311)
                            (2.47052,8.63864,1.26456)
                            (2.34394,8.67755,1.15553)
                            (2.22667,8.70299,0.981661)
                            (2.11278,8.75183,0.817797)
                            (1.97978,8.77615,0.636464)
                            (1.85882,8.80565,0.452012)
                            (1.74692,8.82868,0.230833)
                            (1.61817,8.83148,0.0209156)
                            (1.47863,8.87598,-0.194163)
                            (1.35802,8.90867,-0.406459)
                            (1.23631,8.91469,-0.601594)
                            (1.13683,8.92137,-0.804005)
                            (0.984423,8.96547,-0.986641)
                            (0.876874,8.96467,-1.13314)
                            (0.753194,8.96494,-1.27248)
                            (0.587651,8.96674,-1.34521)
                            (0.465829,8.98719,-1.44124)
                            (0.364254,9.01294,-1.48252)
                            (0.299229,8.96958,-1.49864)
                            (0.091918,9.02271,-1.44348)
                            (-0.00209065,9.01694,-1.44165)
                            (-0.1656,8.99852,-1.35562)
                            (-0.268589,8.99834,-1.26006)
                            (-0.391401,8.98465,-1.11035)
                            (-0.511009,8.99649,-0.989847)
                            (-0.640061,8.96427,-0.810571)
                            (-0.795324,8.96681,-0.619045)
                            (-0.900364,8.94456,-0.425195)
                            (-1.02579,8.93691,-0.203112)
                            (-1.16876,8.92873,0.00635743)
                            (-1.2857,8.88594,0.227394)
                            (-1.4093,8.87349,0.427283)
                            (-1.53703,8.85766,0.615553)
                            (-1.66811,8.85235,0.816716)
                            (-1.78407,8.81489,0.985471)
                            (-1.91112,8.79378,1.14709)
                            (-2.03244,8.75028,1.26329)
                            (-2.15114,8.73136,1.35396)
                            (-2.28834,8.69681,1.44573)
                            (-2.40053,8.67617,1.51042)
                            (-2.52093,8.63709,1.50528)
                            (-2.64785,8.59727,1.46753)
                            (-2.77036,8.55692,1.44929)
                            (-2.87782,8.5149,1.35355)
                            (-3.01667,8.47623,1.26322)
                            (-3.1245,8.43516,1.13278)
                            (-3.23626,8.39273,0.987114)
                            (-3.37061,8.33222,0.811957)
                            (-3.47929,8.28559,0.6152)
                            (-3.59882,8.24944,0.428034)
                            (-3.69646,8.19067,0.209914)
                            (-3.80648,8.13409,-0.00530553)
                            (-3.93719,8.07773,-0.224786)
                            (-4.04502,8.02291,-0.425327)
                            (-4.15176,7.99096,-0.605468)
                            (-4.27394,7.91861,-0.814449)
                            (-4.37618,7.8623,-0.967217)
                            (-4.49547,7.80003,-1.13177)
                            (-4.5931,7.71393,-1.26533)
                            (-4.71854,7.6824,-1.37468)
                            (-4.79314,7.61014,-1.43019)
                            (-4.91387,7.53615,-1.48284)
                            (-5.0393,7.49758,-1.49055)
                            (-5.12775,7.40779,-1.48928)
                            (-5.24664,7.2955,-1.43488)
                            (-5.32485,7.21179,-1.40263)
                            (-5.42439,7.1771,-1.27164)
                            (-5.53022,7.07798,-1.11579)
                            (-5.624,6.99921,-0.983827)
                            (-5.73278,6.9503,-0.808315)
                            (-5.86529,6.85534,-0.622487)
                            (-5.944,6.7535,-0.424699)
                            (-6.02458,6.68534,-0.211796)
                            (-6.12161,6.5975,-0.0144833)
                            (-6.21146,6.49916,0.208852)
                            (-6.30705,6.41715,0.418296)
                            (-6.39982,6.32605,0.634061)
                            (-6.47426,6.23677,0.810973)
                            (-6.56257,6.14244,0.971673)
                            (-6.6305,6.04818,1.12344)
                            (-6.74289,5.93942,1.26355)
                            (-6.82019,5.85762,1.35165)
                            (-6.89884,5.76178,1.43108)
                            (-6.98465,5.66005,1.45882)
                            (-7.06826,5.56163,1.49259)
                            (-7.13477,5.4569,1.46632)
                            (-7.2159,5.36823,1.43495)
                            (-7.29612,5.26682,1.3664)
                            (-7.36393,5.15761,1.24868)
                            (-7.45684,5.059,1.12789)
                            (-7.5013,4.9583,0.972342)
                            (-7.57974,4.85199,0.792959)
                            (-7.6385,4.74304,0.597719)
                            (-7.70183,4.64092,0.415465)
                            (-7.77472,4.52111,0.209877)
                            (-7.83946,4.42561,-0.00263444)
                            (-7.893,4.30155,-0.227266)
                            (-7.94526,4.19088,-0.433955)
                            (-8.02257,4.07545,-0.634458)
                            (-8.07862,3.96005,-0.798573)
                            (-8.1338,3.8492,-0.981738)
                            (-8.17873,3.74081,-1.14285)
                            (-8.24076,3.60347,-1.2687)
                            (-8.28488,3.49855,-1.37431)
                            (-8.32622,3.40666,-1.46994)
                            (-8.38347,3.28467,-1.51245)
                            (-8.39637,3.1797,-1.51254)
                            (-8.47847,3.03961,-1.50652)
                            (-8.46922,2.92318,-1.4462)
                            (-8.57656,2.79892,-1.37087)
                            (-8.57646,2.68326,-1.29405)
                            (-8.61593,2.54666,-1.14689)
                            (-8.68023,2.44984,-1.0001)
                            (-8.70547,2.31656,-0.823054)
                            (-8.72805,2.16781,-0.635653)
                            (-8.74273,2.0663,-0.445857)
                            (-8.78135,1.92481,-0.224178)
                            (-8.80398,1.81131,-0.0216978)
                            (-8.83479,1.69706,0.217945)
                            (-8.84783,1.58805,0.403993)
                            (-8.87522,1.44541,0.608186)
                            (-8.91162,1.29114,0.786831)
                            (-8.90484,1.19815,0.973049)
                            (-8.9367,1.07493,1.10199)
                            (-8.94845,0.942543,1.23948)
                            (-8.94752,0.815894,1.34239)
                            (-8.96266,0.67759,1.41227)
                            (-8.98718,0.574179,1.45292)
                            (-8.99269,0.422086,1.46573)
                            (-8.99372,0.322433,1.45947)
                            (-9.00152,0.181743,1.41739)
                            (-8.97847,0.0396779,1.33792)
                            (-9.0039,-0.0569527,1.24573)
                            (-9.00143,-0.195955,1.1051)
                            (-8.99262,-0.315021,0.951514)
                            (-8.96976,-0.456368,0.767158)
                            (-8.97992,-0.580858,0.607739)
                            (-8.95867,-0.702748,0.382057)
                            (-8.95593,-0.827718,0.188789)
                            (-8.93588,-0.960707,-0.0314952)
                            (-8.92286,-1.10015,-0.226484)
                            (-8.90863,-1.20917,-0.450465)
                            (-8.8966,-1.31884,-0.659295)
                            (-8.87437,-1.46229,-0.830241)
                            (-8.8652,-1.58826,-1.01194)
                            (-8.83365,-1.69137,-1.16503)
                            (-8.81895,-1.82335,-1.28311)
                            (-8.78235,-1.92355,-1.41223)
                            (-8.75269,-2.10627,-1.44916)
                            (-8.71446,-2.2028,-1.50239)
                            (-8.67958,-2.33939,-1.51162)
                            (-8.65805,-2.44895,-1.51084)
                            (-8.60707,-2.5554,-1.44503)
                            (-8.57035,-2.6842,-1.39709)
                            (-8.54914,-2.80081,-1.29622)
                            (-8.50864,-2.92151,-1.16892)
                            (-8.45227,-3.03103,-0.998565)
                            (-8.4328,-3.15558,-0.865779)
                            (-8.36815,-3.27968,-0.64661)
                            (-8.33412,-3.40627,-0.452222)
                            (-8.27193,-3.52066,-0.259334)
                            (-8.23476,-3.6256,-0.0334101)
                            (-8.17736,-3.73834,0.180206)
                            (-8.12639,-3.85895,0.387991)
                            (-8.06869,-3.9701,0.607217)
                            (-8.01789,-4.10274,0.79664)
                            (-7.95794,-4.20521,0.950692)
                            (-7.89879,-4.31267,1.09287)
                            (-7.84189,-4.42958,1.23319)
                            (-7.76929,-4.54325,1.32574)
                            (-7.71429,-4.6505,1.40374)
                            (-7.63885,-4.7492,1.45234)
                            (-7.56591,-4.86575,1.47711)
                            (-7.51322,-4.9777,1.46245)
                            (-7.43426,-5.07118,1.41154)
                            (-7.36633,-5.154,1.33147)
                            (-7.29553,-5.27869,1.21974)
                            (-7.21721,-5.37181,1.12147)
                            (-7.14928,-5.46698,0.950595)
                            (-7.06631,-5.56638,0.793108)
                            (-6.99884,-5.6703,0.605601)
                            (-6.90087,-5.77688,0.398564)
                            (-6.82496,-5.8656,0.184631)
                            (-6.73905,-5.98184,-0.0405779)
                            (-6.64669,-6.05963,-0.233106)
                            (-6.5514,-6.15722,-0.439832)
                            (-6.47724,-6.24512,-0.654066)
                            (-6.37417,-6.32928,-0.832631)
                            (-6.30785,-6.41887,-1.01823)
                            (-6.19384,-6.52546,-1.17836)
                            (-6.09524,-6.62067,-1.3042)
                            (-6.01206,-6.69127,-1.38776)
                            (-5.89284,-6.76389,-1.46633)
                            (-5.85628,-6.85432,-1.52652)
                            (-5.73631,-6.95276,-1.53947)
                            (-5.59141,-7.01453,-1.52755)
                            (-5.53543,-7.09732,-1.46232)
                            (-5.41328,-7.1792,-1.40344)
                            (-5.31052,-7.25377,-1.2868)
                            (-5.2116,-7.32493,-1.15634)
                            (-5.13791,-7.38907,-1.02039)
                            (-5.04043,-7.47421,-0.844344)
                            (-4.93625,-7.52148,-0.63935)
                            (-4.82219,-7.60192,-0.45168)
                            (-4.71244,-7.66079,-0.231768)
                            (-4.59525,-7.73064,-0.0230134)
                            (-4.47663,-7.78083,0.185051)
                            (-4.38963,-7.85801,0.384936)
                            (-4.27548,-7.91576,0.588578)
                            (-4.16867,-7.99732,0.778578)
                            (-4.04832,-8.04167,0.95374)
                            (-3.9391,-8.10163,1.1039)
                            (-3.82052,-8.13397,1.23922)
                            (-3.70165,-8.20233,1.32199)
                            (-3.58779,-8.25069,1.39612)
                            (-3.45237,-8.29577,1.44392)
                            (-3.35793,-8.34783,1.48603)
                            (-3.22508,-8.40484,1.45196)
                            (-3.1233,-8.43952,1.41901)
                            (-3.00791,-8.504,1.33229)
                            (-2.89384,-8.53374,1.2448)
                            (-2.75863,-8.57533,1.09737)
                            (-2.66405,-8.61215,0.958226)
                            (-2.52508,-8.65774,0.782677)
                            (-2.40046,-8.66883,0.586355)
                            (-2.27886,-8.71098,0.389837)
                            (-2.1723,-8.73751,0.180429)
                            (-2.03154,-8.77047,-0.0201848)
                            (-1.90817,-8.80224,-0.236445)
                            (-1.75622,-8.82357,-0.448187)
                            (-1.66251,-8.85735,-0.630916)
                            (-1.53773,-8.88191,-0.842891)
                            (-1.42424,-8.88741,-1.02188)
                            (-1.24769,-8.93428,-1.13837)
                            (-1.14848,-8.93187,-1.30827)
                            (-1.03121,-8.96036,-1.37638)
                            (-0.90122,-8.95692,-1.44309)
                            (-0.781799,-8.98887,-1.51421)
                            (-0.663112,-8.98637,-1.52579)
                            (-0.507843,-8.981,-1.52487)
                            (-0.41556,-9.00824,-1.4596)
                            (-0.277528,-8.99806,-1.36794)
                            (-0.14122,-9.00374,-1.27491)
                            (-0.036253,-9.01971,-1.14376)
                            (0.115509,-9.00735,-0.992342)
                            (0.21851,-8.99492,-0.816472)
                            (0.358709,-9.00141,-0.64176)
                            (0.492582,-9.00452,-0.432864)
                            (0.592953,-8.99366,-0.229492)
                            (0.730741,-8.96606,-0.0181516)
                            (0.86974,-8.98173,0.20123)
                            (0.987435,-8.96398,0.423557)
                            (1.10827,-8.93158,0.600984)
                            (1.22723,-8.92853,0.811952)
                            (1.34432,-8.90767,0.961333)
                            (1.47881,-8.87788,1.12056)
                            (1.60811,-8.86359,1.23574)
                            (1.72917,-8.83324,1.33261)
                            (1.84147,-8.80827,1.41732)
                            (1.96969,-8.78305,1.46152)
                            (2.11202,-8.74943,1.47752)
                            (2.23203,-8.72269,1.47559)
                            (2.34995,-8.69081,1.42226)
                            (2.46336,-8.66009,1.34632)
                            (2.58736,-8.61341,1.24704)
                            (2.71607,-8.58104,1.11869)
                            (2.84559,-8.5461,0.97065)
                            (2.9693,-8.49286,0.799585)
                            (3.07685,-8.47474,0.60092)
                            (3.19323,-8.42508,0.411451)
                            (3.31594,-8.37177,0.200497)
                            (3.42905,-8.31885,-0.02087)
                            (3.54792,-8.26834,-0.230428)
                            (3.6581,-8.20675,-0.452984)
                            (3.78053,-8.15098,-0.641913)
                            (3.88923,-8.12219,-0.819941)
                            (4.0122,-8.05687,-0.98575)
                            (4.14057,-8.0006,-1.14732)
                            (4.23732,-7.93067,-1.3019)
                            (4.34814,-7.86086,-1.37595)
                            (4.45856,-7.81063,-1.44971)
                            (4.57197,-7.75916,-1.49989)
                            (4.6874,-7.69539,-1.51953)
                            (4.81638,-7.58888,-1.45719)
                            (4.87372,-7.57824,-1.45337)
                            (5.01264,-7.44542,-1.37844)
                            (5.09383,-7.40366,-1.28066)
                            (5.20215,-7.34221,-1.1396)
                            (5.29373,-7.25576,-1.00329)
                            (5.39988,-7.2,-0.811823)
                            (5.51236,-7.12282,-0.628348)
                            (5.61616,-7.04612,-0.437732)
                            (5.70997,-6.96022,-0.221932)
                            (5.82071,-6.89237,-0.00733652)
                            (5.90028,-6.79838,0.199235)
                            (5.99883,-6.73557,0.438748)
                            (6.08409,-6.62035,0.611814)
                            (6.18273,-6.55874,0.810457)
                            (6.27976,-6.46615,0.975767)
                            (6.36921,-6.38247,1.1295)
                            (6.4512,-6.3069,1.25035)
                            (6.55254,-6.18576,1.36434)
                            (6.62524,-6.10231,1.45927)
                            (6.70876,-6.00867,1.50368)
                            (6.80719,-5.91537,1.47855)
                            (6.883,-5.80808,1.48453)
                            (6.95067,-5.7177,1.43728)
                            (7.02733,-5.63159,1.34742)
                            (7.12528,-5.52151,1.27983)
                            (7.19809,-5.4331,1.12894)
                            (7.25849,-5.33364,0.977389)
                            (7.32623,-5.21927,0.819424)
                            (7.42275,-5.11452,0.635913)
                            (7.49664,-4.99329,0.427498)
                            (7.55739,-4.90286,0.223175)
                            (7.61773,-4.79481,-0.00197176)
                            (7.68406,-4.6779,-0.225525)
                            (7.7526,-4.57552,-0.431531)
                            (7.82208,-4.4698,-0.613869)
                            (7.88625,-4.36585,-0.806036)
                            (7.93922,-4.23482,-0.975012)
                            (8.00308,-4.12478,-1.11729)
                            (8.05305,-4.00237,-1.2596)
                            (8.09106,-3.90454,-1.35375)
                            (8.16397,-3.79438,-1.42564)
                            (8.23573,-3.6684,-1.49428)
                            (8.24139,-3.57043,-1.48926)
                            (8.34306,-3.44981,-1.48754)
                            (8.38523,-3.31663,-1.43567)
                            (8.40515,-3.21231,-1.35756)
                            (8.44766,-3.07787,-1.24251)
                            (8.4941,-2.96948,-1.14708)
                            (8.5318,-2.85934,-0.981331)
                            (8.57834,-2.74052,-0.799419)
                            (8.60578,-2.62261,-0.621414)
                            (8.64586,-2.50214,-0.416457)
                            (8.67153,-2.37897,-0.202854)
                            (8.71964,-2.2475,0.0136491)
                            (8.752,-2.1294,0.210216)
                            (8.78554,-1.99898,0.435895)
                            (8.80345,-1.8817,0.626977)
                            (8.82701,-1.76276,0.824653)
                            (8.85588,-1.63768,0.998377)
                            (8.85657,-1.51533,1.12138)
                            (8.88925,-1.3918,1.25494)
                            (8.92645,-1.26877,1.40152)
                            (8.92896,-1.12492,1.45592)
                            (8.94846,-0.994859,1.49772)
                            (8.94067,-0.887697,1.52087)
                            (8.96538,-0.767266,1.49864)
                            (8.98634,-0.602649,1.45694)
                            (8.98368,-0.500065,1.37447)
                            (8.9918,-0.371026,1.27342)
                            (8.99518,-0.250008,1.14654)
                            (9.00721,-0.136364,0.998742)};
                    \addlegendentry{Initial Pose}
                    \addplot3[color=red]
                    plot coordinates {(9,0,1.5)
                            (8.99911,0.126503,1.48473)
                            (8.99644,0.252981,1.43924)
                            (8.992,0.379409,1.36445)
                            (8.98578,0.505762,1.26188)
                            (8.97778,0.632015,1.13362)
                            (8.96801,0.758143,0.982291)
                            (8.95647,0.884121,0.810961)
                            (8.94316,1.00993,0.623123)
                            (8.92808,1.13553,0.422599)
                            (8.91123,1.26091,0.213472)
                            (8.89263,1.38604,4.24915E-16)
                            (8.87227,1.5109,-0.213472)
                            (8.85016,1.63545,-0.422599)
                            (8.8263,1.75969,-0.623123)
                            (8.80069,1.88358,-0.810961)
                            (8.77334,2.00709,-0.982291)
                            (8.74427,2.13021,-1.13362)
                            (8.71346,2.25291,-1.26188)
                            (8.68093,2.37516,-1.36445)
                            (8.64669,2.49695,-1.43924)
                            (8.61074,2.61824,-1.48473)
                            (8.57309,2.73901,-1.5)
                            (8.53374,2.85924,-1.48473)
                            (8.49271,2.97891,-1.43924)
                            (8.45,3.09799,-1.36445)
                            (8.40562,3.21645,-1.26188)
                            (8.35958,3.33428,-1.13362)
                            (8.31189,3.45145,-0.982291)
                            (8.26255,3.56794,-0.810961)
                            (8.21159,3.68373,-0.623123)
                            (8.159,3.79879,-0.422599)
                            (8.1048,3.91309,-0.213472)
                            (8.04899,4.02663,-2.75546E-16)
                            (7.9916,4.13936,0.213472)
                            (7.93263,4.25128,0.422599)
                            (7.87209,4.36236,0.623123)
                            (7.80999,4.47258,0.810961)
                            (7.74636,4.58192,0.982291)
                            (7.68119,4.69035,1.13362)
                            (7.6145,4.79785,1.26188)
                            (7.54631,4.9044,1.36445)
                            (7.47663,5.00999,1.43924)
                            (7.40547,5.11458,1.48473)
                            (7.33285,5.21817,1.5)
                            (7.25878,5.32072,1.48473)
                            (7.18328,5.42223,1.43924)
                            (7.10635,5.52266,1.36445)
                            (7.02802,5.622,1.26188)
                            (6.94831,5.72023,1.13362)
                            (6.86722,5.81733,0.982291)
                            (6.78477,5.91328,0.810961)
                            (6.70099,6.00806,0.623123)
                            (6.61588,6.10165,0.422599)
                            (6.52946,6.19404,0.213472)
                            (6.44175,6.28521,-8.73025E-16)
                            (6.35277,6.37513,-0.213472)
                            (6.26253,6.4638,-0.422599)
                            (6.17106,6.55118,-0.623123)
                            (6.07837,6.63728,-0.810961)
                            (5.98448,6.72206,-0.982291)
                            (5.8894,6.80551,-1.13362)
                            (5.79316,6.88762,-1.26188)
                            (5.69578,6.96837,-1.36445)
                            (5.59727,7.04774,-1.43924)
                            (5.49765,7.12572,-1.48473)
                            (5.39695,7.20229,-1.5)
                            (5.29518,7.27743,-1.48473)
                            (5.19237,7.35114,-1.43924)
                            (5.08853,7.4234,-1.36445)
                            (4.98368,7.49419,-1.26188)
                            (4.87785,7.5635,-1.13362)
                            (4.77106,7.63132,-0.982291)
                            (4.66333,7.69762,-0.810961)
                            (4.55467,7.76241,-0.623123)
                            (4.44511,7.82566,-0.422599)
                            (4.33467,7.88737,-0.213472)
                            (4.22338,7.94752,-6.4294E-16)
                            (4.11126,8.0061,0.213472)
                            (3.99832,8.06309,0.422599)
                            (3.88459,8.1185,0.623123)
                            (3.77009,8.1723,0.810961)
                            (3.65485,8.22448,0.982291)
                            (3.53889,8.27504,1.13362)
                            (3.42222,8.32396,1.26188)
                            (3.30489,8.37124,1.36445)
                            (3.18689,8.41687,1.43924)
                            (3.06827,8.46083,1.48473)
                            (2.94905,8.50312,1.5)
                            (2.82923,8.54374,1.48473)
                            (2.70887,8.58266,1.43924)
                            (2.58796,8.61989,1.36445)
                            (2.46655,8.65541,1.26188)
                            (2.34464,8.68923,1.13362)
                            (2.22228,8.72132,0.982291)
                            (2.09947,8.7517,0.810961)
                            (1.97625,8.78034,0.623123)
                            (1.85264,8.80725,0.422599)
                            (1.72866,8.83242,0.213472)
                            (1.60434,8.85585,-1.8379E-15)
                            (1.47971,8.87753,-0.213472)
                            (1.35478,8.89745,-0.422599)
                            (1.22959,8.91561,-0.623123)
                            (1.10415,8.93201,-0.810961)
                            (0.978492,8.94665,-0.982291)
                            (0.852642,8.95952,-1.13362)
                            (0.726624,8.97062,-1.26188)
                            (0.600462,8.97995,-1.36445)
                            (0.474182,8.9875,-1.43924)
                            (0.347808,8.99328,-1.48473)
                            (0.221365,8.99728,-1.5)
                            (0.0948786,8.9995,-1.48473)
                            (-0.0316267,8.99994,-1.43924)
                            (-0.158126,8.99861,-1.36445)
                            (-0.284593,8.9955,-1.26188)
                            (-0.411005,8.99061,-1.13362)
                            (-0.537335,8.98395,-0.982291)
                            (-0.66356,8.9755,-0.810961)
                            (-0.789653,8.96529,-0.623123)
                            (-0.91559,8.95331,-0.422599)
                            (-1.04135,8.93955,-0.213472)
                            (-1.1669,8.92403,1.6542E-15)
                            (-1.29222,8.90675,0.213472)
                            (-1.41728,8.88771,0.422599)
                            (-1.54207,8.86691,0.623123)
                            (-1.66654,8.84436,0.810961)
                            (-1.7907,8.82006,0.982291)
                            (-1.91449,8.79402,1.13362)
                            (-2.03791,8.76624,1.26188)
                            (-2.16093,8.73673,1.36445)
                            (-2.28352,8.70549,1.43924)
                            (-2.40565,8.67253,1.48473)
                            (-2.52732,8.63786,1.5)
                            (-2.64848,8.60149,1.48473)
                            (-2.76912,8.56341,1.43924)
                            (-2.88921,8.52364,1.36445)
                            (-3.00873,8.48219,1.26188)
                            (-3.12766,8.43906,1.13362)
                            (-3.24597,8.39426,0.982291)
                            (-3.36364,8.34781,0.810961)
                            (-3.48064,8.29971,0.623123)
                            (-3.59696,8.24996,0.422599)
                            (-3.71256,8.19859,0.213472)
                            (-3.82743,8.1456,-1.4705E-15)
                            (-3.94155,8.09099,-0.213472)
                            (-4.05489,8.03479,-0.422599)
                            (-4.16742,7.977,-0.623123)
                            (-4.27913,7.91764,-0.810961)
                            (-4.39,7.85671,-0.982291)
                            (-4.5,7.79423,-1.13362)
                            (-4.60911,7.73021,-1.26188)
                            (-4.71731,7.66466,-1.36445)
                            (-4.82458,7.5976,-1.43924)
                            (-4.93089,7.52903,-1.48473)
                            (-5.03623,7.45898,-1.5)
                            (-5.14058,7.38745,-1.48473)
                            (-5.24391,7.31447,-1.43924)
                            (-5.3462,7.24004,-1.36445)
                            (-5.44744,7.16418,-1.26188)
                            (-5.5476,7.0869,-1.13362)
                            (-5.64666,7.00822,-0.982291)
                            (-5.74461,6.92816,-0.810961)
                            (-5.84142,6.84673,-0.623123)
                            (-5.93708,6.76395,-0.422599)
                            (-6.03157,6.67983,-0.213472)
                            (-6.12487,6.59439,-4.04226E-15)
                            (-6.21695,6.50765,0.213472)
                            (-6.30781,6.41962,0.422599)
                            (-6.39742,6.33033,0.623123)
                            (-6.48576,6.23978,0.810961)
                            (-6.57283,6.148,0.982291)
                            (-6.6586,6.05501,1.13362)
                            (-6.74305,5.96082,1.26188)
                            (-6.82616,5.86545,1.36445)
                            (-6.90793,5.76892,1.43924)
                            (-6.98834,5.67125,1.48473)
                            (-7.06736,5.57247,1.5)
                            (-7.14499,5.47258,1.48473)
                            (-7.22121,5.37161,1.43924)
                            (-7.296,5.26958,1.36445)
                            (-7.36934,5.1665,1.26188)
                            (-7.44124,5.06241,1.13362)
                            (-7.51166,4.95732,0.982291)
                            (-7.58059,4.85125,0.810961)
                            (-7.64803,4.74421,0.623123)
                            (-7.71396,4.63625,0.422599)
                            (-7.77837,4.52736,0.213472)
                            (-7.84123,4.41758,-1.10311E-15)
                            (-7.90255,4.30693,-0.213472)
                            (-7.96231,4.19543,-0.422599)
                            (-8.02049,4.0831,-0.623123)
                            (-8.07709,3.96996,-0.810961)
                            (-8.1321,3.85603,-0.982291)
                            (-8.18549,3.74135,-1.13362)
                            (-8.23727,3.62593,-1.26188)
                            (-8.28742,3.50979,-1.36445)
                            (-8.33594,3.39295,-1.43924)
                            (-8.38281,3.27545,-1.48473)
                            (-8.42802,3.1573,-1.5)
                            (-8.47156,3.03852,-1.48473)
                            (-8.51344,2.91915,-1.43924)
                            (-8.55363,2.79919,-1.36445)
                            (-8.59213,2.67869,-1.26188)
                            (-8.62893,2.55765,-1.13362)
                            (-8.66403,2.43611,-0.982291)
                            (-8.69741,2.31409,-0.810961)
                            (-8.72908,2.19161,-0.623123)
                            (-8.75902,2.0687,-0.422599)
                            (-8.78723,1.94538,-0.213472)
                            (-8.81371,1.82168,9.19414E-16)
                            (-8.83844,1.69761,0.213472)
                            (-8.86143,1.57321,0.422599)
                            (-8.88267,1.4485,0.623123)
                            (-8.90215,1.32351,0.810961)
                            (-8.91988,1.19825,0.982291)
                            (-8.93584,1.07275,1.13362)
                            (-8.95003,0.947047,1.26188)
                            (-8.96246,0.821152,1.36445)
                            (-8.97312,0.695096,1.43924)
                            (-8.982,0.568902,1.48473)
                            (-8.98911,0.442596,1.5)
                            (-8.99444,0.316203,1.48473)
                            (-8.998,0.189747,1.43924)
                            (-8.99978,0.063253,1.36445)
                            (-8.99978,-0.063253,1.26188)
                            (-8.998,-0.189747,1.13362)
                            (-8.99444,-0.316203,0.982291)
                            (-8.98911,-0.442596,0.810961)
                            (-8.982,-0.568902,0.623123)
                            (-8.97312,-0.695096,0.422599)
                            (-8.96246,-0.821152,0.213472)
                            (-8.95003,-0.947047,-7.35717E-16)
                            (-8.93584,-1.07275,-0.213472)
                            (-8.91988,-1.19825,-0.422599)
                            (-8.90215,-1.32351,-0.623123)
                            (-8.88267,-1.4485,-0.810961)
                            (-8.86143,-1.57321,-0.982291)
                            (-8.83844,-1.69761,-1.13362)
                            (-8.81371,-1.82168,-1.26188)
                            (-8.78723,-1.94538,-1.36445)
                            (-8.75902,-2.0687,-1.43924)
                            (-8.72908,-2.19161,-1.48473)
                            (-8.69741,-2.31409,-1.5)
                            (-8.66403,-2.43611,-1.48473)
                            (-8.62893,-2.55765,-1.43924)
                            (-8.59213,-2.67869,-1.36445)
                            (-8.55363,-2.79919,-1.26188)
                            (-8.51344,-2.91915,-1.13362)
                            (-8.47156,-3.03852,-0.982291)
                            (-8.42802,-3.1573,-0.810961)
                            (-8.38281,-3.27545,-0.623123)
                            (-8.33594,-3.39295,-0.422599)
                            (-8.28742,-3.50979,-0.213472)
                            (-8.23727,-3.62593,-4.77705E-15)
                            (-8.18549,-3.74135,0.213472)
                            (-8.1321,-3.85603,0.422599)
                            (-8.07709,-3.96996,0.623123)
                            (-8.02049,-4.0831,0.810961)
                            (-7.96231,-4.19543,0.982291)
                            (-7.90255,-4.30693,1.13362)
                            (-7.84123,-4.41758,1.26188)
                            (-7.77837,-4.52736,1.36445)
                            (-7.71396,-4.63625,1.43924)
                            (-7.64803,-4.74421,1.48473)
                            (-7.58059,-4.85125,1.5)
                            (-7.51166,-4.95732,1.48473)
                            (-7.44124,-5.06241,1.43924)
                            (-7.36934,-5.1665,1.36445)
                            (-7.296,-5.26958,1.26188)
                            (-7.22121,-5.37161,1.13362)
                            (-7.14499,-5.47258,0.982291)
                            (-7.06736,-5.57247,0.810961)
                            (-6.98834,-5.67125,0.623123)
                            (-6.90793,-5.76892,0.422599)
                            (-6.82616,-5.86545,0.213472)
                            (-6.74305,-5.96082,-3.68323E-16)
                            (-6.6586,-6.05501,-0.213472)
                            (-6.57283,-6.148,-0.422599)
                            (-6.48576,-6.23978,-0.623123)
                            (-6.39742,-6.33033,-0.810961)
                            (-6.30781,-6.41962,-0.982291)
                            (-6.21695,-6.50765,-1.13362)
                            (-6.12487,-6.59439,-1.26188)
                            (-6.03157,-6.67983,-1.36445)
                            (-5.93708,-6.76395,-1.43924)
                            (-5.84142,-6.84673,-1.48473)
                            (-5.74461,-6.92816,-1.5)
                            (-5.64666,-7.00822,-1.48473)
                            (-5.5476,-7.0869,-1.43924)
                            (-5.44744,-7.16418,-1.36445)
                            (-5.3462,-7.24004,-1.26188)
                            (-5.24391,-7.31447,-1.13362)
                            (-5.14058,-7.38745,-0.982291)
                            (-5.03623,-7.45898,-0.810961)
                            (-4.93089,-7.52903,-0.623123)
                            (-4.82458,-7.5976,-0.422599)
                            (-4.71731,-7.66466,-0.213472)
                            (-4.60911,-7.73021,-5.14445E-15)
                            (-4.5,-7.79423,0.213472)
                            (-4.39,-7.85671,0.422599)
                            (-4.27913,-7.91764,0.623123)
                            (-4.16742,-7.977,0.810961)
                            (-4.05489,-8.03479,0.982291)
                            (-3.94155,-8.09099,1.13362)
                            (-3.82743,-8.1456,1.26188)
                            (-3.71256,-8.19859,1.36445)
                            (-3.59696,-8.24996,1.43924)
                            (-3.48064,-8.29971,1.48473)
                            (-3.36364,-8.34781,1.5)
                            (-3.24597,-8.39426,1.48473)
                            (-3.12766,-8.43906,1.43924)
                            (-3.00873,-8.48219,1.36445)
                            (-2.88921,-8.52364,1.26188)
                            (-2.76912,-8.56341,1.13362)
                            (-2.64848,-8.60149,0.982291)
                            (-2.52732,-8.63786,0.810961)
                            (-2.40565,-8.67253,0.623123)
                            (-2.28352,-8.70549,0.422599)
                            (-2.16093,-8.73673,0.213472)
                            (-2.03791,-8.76624,-9.28471E-19)
                            (-1.91449,-8.79402,-0.213472)
                            (-1.7907,-8.82006,-0.422599)
                            (-1.66654,-8.84436,-0.623123)
                            (-1.54207,-8.86691,-0.810961)
                            (-1.41728,-8.88771,-0.982291)
                            (-1.29222,-8.90675,-1.13362)
                            (-1.1669,-8.92403,-1.26188)
                            (-1.04135,-8.93955,-1.36445)
                            (-0.91559,-8.95331,-1.43924)
                            (-0.789653,-8.96529,-1.48473)
                            (-0.66356,-8.9755,-1.5)
                            (-0.537335,-8.98395,-1.48473)
                            (-0.411005,-8.99061,-1.43924)
                            (-0.284593,-8.9955,-1.36445)
                            (-0.158126,-8.99861,-1.26188)
                            (-0.0316267,-8.99994,-1.13362)
                            (0.0948786,-8.9995,-0.982291)
                            (0.221365,-8.99728,-0.810961)
                            (0.347808,-8.99328,-0.623123)
                            (0.474182,-8.9875,-0.422599)
                            (0.600462,-8.97995,-0.213472)
                            (0.726624,-8.97062,-5.51184E-15)
                            (0.852642,-8.95952,0.213472)
                            (0.978492,-8.94665,0.422599)
                            (1.10415,-8.93201,0.623123)
                            (1.22959,-8.91561,0.810961)
                            (1.35478,-8.89745,0.982291)
                            (1.47971,-8.87753,1.13362)
                            (1.60434,-8.85585,1.26188)
                            (1.72866,-8.83242,1.36445)
                            (1.85264,-8.80725,1.43924)
                            (1.97625,-8.78034,1.48473)
                            (2.09947,-8.7517,1.5)
                            (2.22228,-8.72132,1.48473)
                            (2.34464,-8.68923,1.43924)
                            (2.46655,-8.65541,1.36445)
                            (2.58796,-8.61989,1.26188)
                            (2.70887,-8.58266,1.13362)
                            (2.82923,-8.54374,0.982291)
                            (2.94905,-8.50312,0.810961)
                            (3.06827,-8.46083,0.623123)
                            (3.18689,-8.41687,0.422599)
                            (3.30489,-8.37124,0.213472)
                            (3.42222,-8.32396,3.66466E-16)
                            (3.53889,-8.27504,-0.213472)
                            (3.65485,-8.22448,-0.422599)
                            (3.77009,-8.1723,-0.623123)
                            (3.88459,-8.1185,-0.810961)
                            (3.99832,-8.06309,-0.982291)
                            (4.11126,-8.0061,-1.13362)
                            (4.22338,-7.94752,-1.26188)
                            (4.33467,-7.88737,-1.36445)
                            (4.44511,-7.82566,-1.43924)
                            (4.55467,-7.76241,-1.48473)
                            (4.66333,-7.69762,-1.5)
                            (4.77106,-7.63132,-1.48473)
                            (4.87785,-7.5635,-1.43924)
                            (4.98368,-7.49419,-1.36445)
                            (5.08853,-7.4234,-1.26188)
                            (5.19237,-7.35114,-1.13362)
                            (5.29518,-7.27743,-0.982291)
                            (5.39695,-7.20229,-0.810961)
                            (5.49765,-7.12572,-0.623123)
                            (5.59727,-7.04774,-0.422599)
                            (5.69578,-6.96837,-0.213472)
                            (5.79316,-6.88762,4.77891E-15)
                            (5.8894,-6.80551,0.213472)
                            (5.98448,-6.72206,0.422599)
                            (6.07837,-6.63728,0.623123)
                            (6.17106,-6.55118,0.810961)
                            (6.26253,-6.4638,0.982291)
                            (6.35277,-6.37513,1.13362)
                            (6.44175,-6.28521,1.26188)
                            (6.52946,-6.19404,1.36445)
                            (6.61588,-6.10165,1.43924)
                            (6.70099,-6.00806,1.48473)
                            (6.78477,-5.91328,1.5)
                            (6.86722,-5.81733,1.48473)
                            (6.94831,-5.72023,1.43924)
                            (7.02802,-5.622,1.36445)
                            (7.10635,-5.52266,1.26188)
                            (7.18328,-5.42223,1.13362)
                            (7.25878,-5.32072,0.982291)
                            (7.33285,-5.21817,0.810961)
                            (7.40547,-5.11458,0.623123)
                            (7.47663,-5.00999,0.422599)
                            (7.54631,-4.9044,0.213472)
                            (7.6145,-4.79785,7.3386E-16)
                            (7.68119,-4.69035,-0.213472)
                            (7.74636,-4.58192,-0.422599)
                            (7.80999,-4.47258,-0.623123)
                            (7.87209,-4.36236,-0.810961)
                            (7.93263,-4.25128,-0.982291)
                            (7.9916,-4.13936,-1.13362)
                            (8.04899,-4.02663,-1.26188)
                            (8.1048,-3.91309,-1.36445)
                            (8.159,-3.79879,-1.43924)
                            (8.21159,-3.68373,-1.48473)
                            (8.26255,-3.56794,-1.5)
                            (8.31189,-3.45145,-1.48473)
                            (8.35958,-3.33428,-1.43924)
                            (8.40562,-3.21645,-1.36445)
                            (8.45,-3.09799,-1.26188)
                            (8.49271,-2.97891,-1.13362)
                            (8.53374,-2.85924,-0.982291)
                            (8.57309,-2.73901,-0.810961)
                            (8.61074,-2.61824,-0.623123)
                            (8.64669,-2.49695,-0.422599)
                            (8.68093,-2.37516,-0.213472)
                            (8.71346,-2.25291,4.41151E-15)
                            (8.74427,-2.13021,0.213472)
                            (8.77334,-2.00709,0.422599)
                            (8.80069,-1.88358,0.623123)
                            (8.8263,-1.75969,0.810961)
                            (8.85016,-1.63545,0.982291)
                            (8.87227,-1.5109,1.13362)
                            (8.89263,-1.38604,1.26188)
                            (8.91123,-1.26091,1.36445)
                            (8.92808,-1.13553,1.43924)
                            (8.94316,-1.00993,1.48473)
                            (8.95647,-0.884121,1.5)
                            (8.96801,-0.758143,1.48473)
                            (8.97778,-0.632015,1.43924)
                            (8.98578,-0.505762,1.36445)
                            (8.992,-0.379409,1.26188)
                            (8.99644,-0.252981,1.13362)
                            (8.99911,-0.126503,0.982291)};
                    \addlegendentry{Ground Truth}
                \end{axis}
            \end{tikzpicture}}}
    \subfigure[\textit{corridor2}]{
        \label{fig:corridor2}
        \resizebox{0.235\linewidth}{!}{
            \begin{tikzpicture}
            \tikzstyle{every node}=[font=\huge]
                \begin{axis}[
                        xlabel=$x(m)$,
                        ylabel=$y(m)$,
                        zlabel=$z(m)$,
                        %label style={font=\large},
                        xmin=-8, xmax=10,
                        ymin=-10, ymax=10,
                        zmin=-2, zmax =1.5,
                        xtick={-8,-4,...,10},
                        ytick={-10,-4,...,10},
                        ztick={-1.8,-0.5,...,1.5}]
                    \addplot3[color=blue]
                    plot coordinates{(9, -6, 0)
                            (9.00091, -5.89872, -0.0012798)
                            (9.00106, -5.64403, 0.00358622)
                            (8.99655, -5.54747, 0.00156665)
                            (9.00189, -5.32402, 0.00274994)
                            (9.00254, -5.20837, 0.00744246)
                            (9.00193, -4.9612, -0.0061752)
                            (8.99677, -4.87101, 0.00688226)
                            (8.99513, -4.6413, -0.00827988)
                            (8.99821, -4.52127, 0.000566023)
                            (9.00299, -4.28387, 0.00811154)
                            (8.99867, -4.17131, -0.00393222)
                            (9.00351, -3.94224, 0.00485523)
                            (8.99609, -3.83573, 0.00207157)
                            (9.00244, -3.60497, 0.00614655)
                            (9.00414, -3.50297, 0.00368848)
                            (9.00943, -3.25628, -0.00278139)
                            (8.9976, -3.14998, 0.0124729)
                            (8.99991, -2.91355, 0.00743903)
                            (9.00296, -2.80318, 0.00436864)
                            (9.00367, -2.57406, 0.00649048)
                            (8.9957, -2.46087, 0.00757923)
                            (9.00496, -2.23116, 0.000991298)
                            (9.01014, -2.12392, -0.00356072)
                            (8.99574, -1.89664, 0.00464029)
                            (9.0006, -1.77043, -0.0016676)
                            (9.00512, -1.54618, 0.00359522)
                            (9.00684, -1.4236, 0.000379354)
                            (9.01378, -1.20987, 0.000133653)
                            (9.00501, -1.07908, 0.00520474)
                            (9.00297, -0.858012, -0.0061376)
                            (8.9973, -0.749325, -0.00294527)
                            (9.00246, -0.516341, -0.00467352)
                            (8.99633, -0.407135, 0.00268046)
                            (8.99414, -0.169861, 0.00196626)
                            (9.00565, -0.0580148, 0.00905762)
                            (9.00219, 0.17827, 0.00756671)
                            (9.00114, 0.286674, 0.0063312)
                            (9.0006, 0.518063, 0.00261206)
                            (8.99607, 0.618796, 0.000702874)
                            (8.99446, 0.853837, 0.00469838)
                            (8.99645, 0.973117, -0.00126678)
                            (8.99582, 1.19364, -0.00142827)
                            (8.99022, 1.30493, 0.0073761)
                            (9.00089, 1.53972, 0.00734159)
                            (9.00069, 1.65518, 0.00266307)
                            (8.99548, 1.88799, 0.00102786)
                            (8.98987, 1.98055, 0.00121718)
                            (8.99862, 2.22616, -0.000362134)
                            (9.00178, 2.33934, 0.00941513)
                            (9.00028, 2.55989, -0.00449064)
                            (8.99743, 2.68411, -0.00491866)
                            (8.99934, 2.916, -0.00481807)
                            (8.99705, 3.01777, -0.00390483)
                            (8.99667, 3.251, -0.00168712)
                            (8.99579, 3.37113, -0.00394636)
                            (8.99517, 3.5965, -0.0048639)
                            (8.99244, 3.71191, 0.00487043)
                            (8.99437, 3.93784, 0.00441395)
                            (9.00025, 4.05041, 0.00121485)
                            (8.99486, 4.27884, 0.00159764)
                            (8.99536, 4.39694, 0.000330102)
                            (9.00186, 4.62608, -0.00371008)
                            (8.99276, 4.73303, -0.00132211)
                            (8.99037, 4.96676, -0.00023527)
                            (8.993, 5.07893, 0.00230892)
                            (8.99393, 5.31663, 0.00196856)
                            (8.99684, 5.41993, -0.00106423)
                            (9.00042, 5.65264, 0.00344267)
                            (9.00078, 5.77214, 0.00234224)
                            (8.96717, 5.9961, 0.0424869)
                            (9.02611, 6.04111, 0.0175105)
                            (8.99155, 6.13142, -0.102295)
                            (9.01306, 6.17946, -0.00496354)
                            (9.0544, 6.30595, -0.314941)
                            (9.08519, 6.32769, 0.152671)
                            (8.94489, 6.38254, -0.0697245)
                            (8.95446, 6.44421, -0.105761)
                            (8.96389, 6.55009, -0.0427333)
                            (8.83884, 6.54682, -0.093788)
                            (8.83279, 6.61511, -0.00787609)
                            (7.01507, 6.24343, 0.301647)
                            (8.61614, 6.70215, 0.227508)
                            (8.5885, 6.68869, 0.252033)
                            (5.70874, 6.30375, 0.352206)
                            (5.27201, 6.39637, 0.428007)
                            (4.69335, 6.42192, 0.27305)
                            (6.48014, 6.39235, 0.297049)
                            (6.45622, 6.39706, -1.05597)
                            (7.05053, 6.48361, -0.637265)
                            (7.04318, 6.57493, -0.690453)
                            (7.21957, 6.71042, -0.979547)
                            (7.32766, 6.85669, -0.979229)
                            (7.4006, 6.96961, -0.764382)
                            (7.39033, 7.11167, -0.802077)
                            (7.36089, 7.14745, -0.792366)
                            (7.87401, 7.56405, -0.815623)
                            (7.86673, 7.61007, -0.760336)
                            (8.02218, 7.95932, -1.11295)
                            (8.01757, 8.00373, -1.10855)
                            (8.02621, 8.15544, -1.13075)
                            (8.00379, 8.19342, -1.12559)
                            (8.1563, 8.43043, -0.819369)
                            (8.1334, 8.43768, -0.812298)
                            (8.0451, 8.53234, -0.78237)
                            (8.0067, 8.5767, -0.787779)
                            (7.95278, 8.61404, -0.779279)
                            (7.90799, 8.64792, -0.783325)
                            (7.77092, 8.84436, -0.609714)
                            (7.72852, 8.88017, -0.616449)
                            (7.65108, 8.90907, -0.540379)
                            (7.60599, 8.92932, -0.531838)
                            (7.53989, 8.98217, -0.54447)
                            (7.50145, 8.98612, -0.499177)
                            (7.4199, 9.03106, -0.484644)
                            (7.35946, 9.07963, -0.469752)
                            (7.28374, 9.10564, -0.469218)
                            (7.26637, 9.11765, -0.477293)
                            (7.17321, 9.15129, -0.444984)
                            (7.16759, 9.13342, -0.439416)
                            (7.06022, 9.1985, -0.424836)
                            (7.08857, 9.1304, -0.397284)
                            (6.98709, 9.1635, -0.364154)
                            (6.98851, 9.16101, -0.367952)
                            (6.88459, 9.20056, -0.363589)
                            (6.84885, 9.2156, -0.358836)
                            (6.79618, 9.22294, -0.350565)
                            (6.70793, 9.24708, -0.361922)
                            (6.63144, 9.27292, -0.348871)
                            (6.57835, 9.28089, -0.351114)
                            (6.50183, 9.30837, -0.333457)
                            (6.47452, 9.29845, -0.327084)
                            (6.38429, 9.31341, -0.331414)
                            (6.34778, 9.31201, -0.319719)
                            (6.2609, 9.32693, -0.32219)
                            (6.20322, 9.33076, -0.303839)
                            (6.11563, 9.338, -0.291256)
                            (6.10252, 9.33218, -0.303167)
                            (5.99274, 9.33354, -0.29908)
                            (5.93293, 9.34132, -0.296786)
                            (5.86075, 9.33249, -0.283912)
                            (5.74134, 9.33203, -0.2844)
                            (5.50924, 9.32825, -0.28234)
                            (5.42229, 9.31664, -0.279533)
                            (5.18192, 9.30599, -0.267935)
                            (5.06681, 9.31175, -0.260426)
                            (4.82234, 9.30466, -0.262117)
                            (4.7106, 9.29599, -0.263102)
                            (4.47895, 9.29596, -0.2392)
                            (4.3763, 9.28889, -0.247747)
                            (4.1341, 9.27058, -0.230929)
                            (4.02673, 9.26548, -0.23029)
                            (3.79066, 9.2706, -0.221662)
                            (3.66698, 9.27417, -0.20759)
                            (3.4545, 9.25329, -0.223536)
                            (3.33105, 9.24383, -0.208414)
                            (3.11616, 9.24613, -0.211136)
                            (2.98671, 9.23464, -0.201718)
                            (2.76624, 9.22708, -0.197242)
                            (2.64229, 9.22856, -0.190797)
                            (2.42884, 9.2108, -0.189323)
                            (2.32342, 9.21669, -0.18301)
                            (2.09636, 9.20038, -0.169632)
                            (1.9665, 9.19566, -0.176381)
                            (1.75406, 9.19009, -0.165723)
                            (1.63289, 9.18971, -0.168027)
                            (1.3963, 9.18008, -0.156909)
                            (1.2904, 9.16781, -0.14604)
                            (1.06526, 9.1645, -0.148221)
                            (0.954938, 9.15266, -0.148186)
                            (0.728291, 9.14805, -0.142364)
                            (0.594194, 9.15454, -0.132146)
                            (0.379964, 9.13376, -0.138204)
                            (0.261099, 9.1385, -0.120886)
                            (0.0290129, 9.12373, -0.116337)
                            (-0.0797113, 9.12143, -0.115659)
                            (-0.308947, 9.11652, -0.102817)
                            (-0.423859, 9.11471, -0.101036)
                            (-0.660331, 9.10249, -0.0862373)
                            (-0.761491, 9.10824, -0.0932717)
                            (-0.989516, 9.08917, -0.0803798)
                            (-1.10658, 9.09072, -0.0770254)
                            (-1.32699, 9.08071, -0.076907)
                            (-1.44897, 9.07089, -0.0748617)
                            (-1.67046, 9.07531, -0.0457913)
                            (-1.79169, 9.05682, -0.0599298)
                            (-2.01125, 9.06731, -0.0564205)
                            (-2.13657, 9.05693, -0.0316063)
                            (-2.35701, 9.04577, -0.0606304)
                            (-2.47978, 9.04377, -0.0295098)
                            (-2.69642, 9.02143, -0.0337895)
                            (-2.82583, 9.01898, -0.00968638)
                            (-3.04515, 9.03562, -0.028849)
                            (-3.159, 9.03008, -0.0100684)
                            (-3.39286, 9.00462, -0.00448941)
                            (-3.50549, 9.0116, -0.00351704)
                            (-3.73827, 8.99397, 0.00561677)
                            (-3.84555, 9.00623, 0.0241155)
                            (-4.07919, 8.98902, 0.0305763)
                            (-4.18768, 8.98144, 0.0371929)
                            (-4.42108, 8.98214, 0.010077)
                            (-4.53528, 8.95222, 0.0134876)
                            (-4.75903, 8.95609, 0.0509306)
                            (-4.87629, 9.00466, 0.0638837)
                            (-5.10591, 8.97692, 0.0713968)
                            (-5.22277, 8.98391, 0.0309277)
                            (-5.44546, 8.91955, 0.0582166)
                            (-5.55778, 8.96517, 0.105524)
                            (-5.78367, 8.87628, 0.0870615)
                            (-5.9047, 8.96474, 0.0635527)
                            (-6.13, 8.91314, 0.253631)
                            (-6.16284, 8.84538, 0.11095)
                            (-6.26675, 8.90803, 0.12486)
                            (-6.31263, 8.86314, 0.077625)
                            (-6.39928, 8.89913, 0.108329)
                            (-6.44006, 8.8843, 0.104195)
                            (-6.53073, 8.85884, 0.0654484)
                            (-6.57818, 8.85553, 0.077259)
                            (-6.66514, 8.82492, 0.0884139)
                            (-6.70647, 8.83959, 0.0890966)
                            (-6.7953, 8.81856, 0.107539)
                            (-6.84235, 8.79572, 0.0706323)
                            (-6.91652, 8.77838, 0.127514)
                            (-6.963, 8.73427, 0.0779839)
                            (-7.04747, 8.72019, 0.109338)
                            (-7.08683, 8.71189, 0.113281)
                            (-7.17217, 8.68181, 0.099032)
                            (-7.21421, 8.65167, 0.0912051)
                            (-7.29514, 8.62403, 0.0939328)
                            (-7.34434, 8.62753, 0.138229)
                            (-7.41627, 8.57614, 0.112021)
                            (-7.4572, 8.55238, 0.115366)
                            (-7.5377, 8.51116, 0.100855)
                            (-7.57524, 8.47721, 0.107559)
                            (-7.65007, 8.43259, 0.099593)
                            (-7.69012, 8.40024, 0.101719)
                            (-7.76595, 8.34735, 0.0932142)
                            (-7.79573, 8.32089, 0.100572)
                            (-7.86819, 8.25995, 0.0949966)
                            (-7.91324, 8.24311, 0.111505)
                            (-7.98032, 8.18198, 0.0886053)
                            (-8.00656, 8.14999, 0.0934724)
                            (-8.07106, 8.0969, 0.093257)
                            (-8.10775, 8.06245, 0.0980866)
                            (-8.17398, 8.00321, 0.100132)
                            (-8.18674, 7.96735, 0.097686)
                            (-8.25286, 7.90178, 0.0961086)
                            (-8.29621, 7.86239, 0.093039)
                            (-8.34259, 7.79645, 0.0976768)
                            (-8.35089, 7.7749, 0.0948576)
                            (-8.41479, 7.69785, 0.0849675)
                            (-8.45429, 7.65107, 0.0898314)
                            (-8.51066, 7.57578, 0.0893546)
                            (-8.52679, 7.54388, 0.083144)
                            (-8.5609, 7.48121, 0.0835803)
                            (-8.56952, 7.45464, 0.086647)
                            (-8.62199, 7.37436, 0.0747966)
                            (-8.6443, 7.33305, 0.0787105)
                            (-8.70016, 7.23985, 0.0750645)
                            (-8.6983, 7.21629, 0.0713195)
                            (-8.7436, 7.10747, 0.0690312)
                            (-8.7716, 7.07273, 0.0613934)
                            (-8.77734, 7.02081, 0.0605007)
                            (-8.80466, 6.96854, 0.0593268)
                            (-8.84954, 6.86383, 0.0471913)
                            (-8.85336, 6.81549, 0.0508105)
                            (-8.88152, 6.74912, 0.0483577)
                            (-8.89584, 6.70052, 0.0429822)
                            (-8.90867, 6.62049, 0.0379439)
                            (-8.92093, 6.58426, 0.0393333)
                            (-8.93994, 6.47501, 0.0412373)
                            (-8.94598, 6.45343, 0.0290716)
                            (-8.96775, 6.34865, 0.0255095)
                            (-8.96893, 6.30676, 0.0250098)
                            (-8.98429, 6.21121, 0.0199859)
                            (-8.982, 6.18539, 0.0159313)
                            (-8.99175, 6.08819, 0.0114627)
                            (-9.00556, 6.03189, 0.00945237)
                            (-8.9961, 5.96055, 0.0080818)
                            (-8.9985, 5.91457, -0.0065622)
                            (-9.00316, 5.80194, -0.00402114)
                            (-8.99898, 5.70292, -0.0145208)
                            (-8.97995, 5.48758, -0.0305584)
                            (-8.97657, 5.37254, -0.0351123)
                            (-8.97905, 5.13285, -0.0525345)
                            (-8.9737, 5.02171, -0.0603528)
                            (-8.96217, 4.79352, -0.0778915)
                            (-8.96688, 4.67204, -0.0710775)
                            (-8.95741, 4.46372, -0.092226)
                            (-8.9548, 4.32887, -0.100951)
                            (-8.9408, 4.11078, -0.115442)
                            (-8.93449, 3.99793, -0.125089)
                            (-8.9317, 3.7708, -0.138191)
                            (-8.92852, 3.67035, -0.150865)
                            (-8.92154, 3.42416, -0.158485)
                            (-8.91906, 3.30858, -0.167554)
                            (-8.91852, 3.08692, -0.177616)
                            (-8.91293, 2.97189, -0.201592)
                            (-8.90368, 2.74956, -0.205555)
                            (-8.89589, 2.62927, -0.2165)
                            (-8.89086, 2.40182, -0.226377)
                            (-8.88913, 2.29165, -0.228551)
                            (-8.87303, 2.06269, -0.245311)
                            (-8.8746, 1.94105, -0.25388)
                            (-8.86146, 1.72358, -0.271449)
                            (-8.86527, 1.61424, -0.274587)
                            (-8.85924, 1.37602, -0.300585)
                            (-8.85837, 1.26095, -0.297757)
                            (-8.84686, 1.03776, -0.316049)
                            (-8.8424, 0.919648, -0.316302)
                            (-8.83749, 0.687825, -0.33078)
                            (-8.82916, 0.572, -0.348408)
                            (-8.82697, 0.354473, -0.358232)
                            (-8.81696, 0.235024, -0.358581)
                            (-8.81185, 0.00382998, -0.374122)
                            (-8.81551, -0.103312, -0.390206)
                            (-8.80803, -0.332439, -0.400956)
                            (-8.8013, -0.448701, -0.405076)
                            (-8.79472, -0.672912, -0.410502)
                            (-8.79453, -0.792868, -0.424469)
                            (-8.79193, -1.01695, -0.449959)
                            (-8.77605, -1.13388, -0.453147)
                            (-8.77526, -1.35284, -0.471203)
                            (-8.76822, -1.46946, -0.473037)
                            (-8.75853, -1.69445, -0.484529)
                            (-8.76093, -1.8163, -0.497928)
                            (-8.74801, -2.03804, -0.509888)
                            (-8.74644, -2.15297, -0.52212)
                            (-8.74104, -2.37926, -0.527983)
                            (-8.73869, -2.50093, -0.535353)
                            (-8.72961, -2.72427, -0.546282)
                            (-8.72981, -2.8431, -0.564416)
                            (-8.71428, -3.0716, -0.576309)
                            (-8.71959, -3.18079, -0.585208)
                            (-8.71131, -3.4155, -0.593808)
                            (-8.6991, -3.5278, -0.608151)
                            (-8.69773, -3.74828, -0.62399)
                            (-8.69071, -3.86189, -0.625101)
                            (-8.68478, -4.09108, -0.637963)
                            (-8.68442, -4.20775, -0.652337)
                            (-8.67798, -4.43081, -0.656702)
                            (-8.66784, -4.54942, -0.676656)
                            (-8.66362, -4.77448, -0.684531)
                            (-8.66778, -4.8927, -0.692084)
                            (-8.64776, -5.12092, -0.704358)
                            (-8.64036, -5.22092, -0.706912)
                            (-8.64098, -5.46676, -0.72604)
                            (-8.63794, -5.56583, -0.742363)
                            (-8.62544, -5.79999, -0.760013)
                            (-8.62772, -5.91462, -0.759142)
                            (-8.61534, -6.15067, -0.779167)
                            (-8.62081, -6.18827, -0.770198)
                            (-8.61336, -6.28027, -0.778929)
                            (-8.60413, -6.30992, -0.777847)
                            (-8.58481, -6.39246, -0.774852)
                            (-8.59262, -6.44066, -0.788281)
                            (-8.57566, -6.53487, -0.793595)
                            (-8.56517, -6.59225, -0.791856)
                            (-8.52887, -6.66177, -0.728222)
                            (-8.51684, -6.70612, -0.802095)
                            (-8.5332, -6.81235, -0.809862)
                            (-8.51516, -6.85645, -0.816608)
                            (-8.52577, -6.95043, -0.815065)
                            (-8.38348, -6.91466, -0.763361)
                            (-8.37878, -7.01176, -0.812298)
                            (-8.47797, -7.16145, -0.860687)
                            (-8.41177, -7.21493, -0.841446)
                            (-8.41711, -7.26084, -0.845275)
                            (-8.33558, -7.28447, -0.873529)
                            (-8.30608, -7.30744, -0.867452)
                            (-8.3114, -7.48294, -0.8511)
                            (-8.27135, -7.47932, -0.855242)
                            (-8.18364, -7.467, -0.904601)
                            (-8.1612, -7.52544, -0.91914)
                            (-8.16663, -7.70569, -0.890124)
                            (-8.1286, -7.70082, -0.915319)
                            (-8.08101, -7.75508, -0.884709)
                            (-8.03833, -7.79951, -0.87651)
                            (-7.98767, -7.87968, -0.894104)
                            (-7.96854, -7.90724, -0.911598)
                            (-7.90579, -7.96715, -0.923931)
                            (-7.88211, -8.01135, -0.934983)
                            (-7.81486, -8.06771, -0.913746)
                            (-7.79274, -8.08003, -0.939931)
                            (-7.7292, -8.17595, -0.953206)
                            (-7.70654, -8.21236, -0.958523)
                            (-7.63927, -8.24317, -0.961766)
                            (-7.60135, -8.30025, -0.949105)
                            (-7.54326, -8.36159, -0.97971)
                            (-7.50292, -8.39264, -0.986948)
                            (-7.42868, -8.42533, -0.974801)
                            (-7.40707, -8.4406, -0.977669)
                            (-7.33754, -8.48245, -1.00047)
                            (-7.31188, -8.50324, -1.00471)
                            (-7.20766, -8.57276, -1.00655)
                            (-7.18619, -8.58367, -1.00659)
                            (-7.10903, -8.63184, -1.01462)
                            (-7.07473, -8.64896, -1.02184)
                            (-6.97702, -8.714, -1.01724)
                            (-6.94196, -8.72552, -1.02416)
                            (-6.85866, -8.76766, -1.03961)
                            (-6.82278, -8.77743, -1.03253)
                            (-6.7606, -8.8049, -1.04275)
                            (-6.74928, -8.81968, -1.03526)
                            (-6.65712, -8.84351, -1.0471)
                            (-6.6324, -8.84732, -1.02719)
                            (-6.54564, -8.87286, -1.04416)
                            (-6.50805, -8.87493, -1.05287)
                            (-6.40459, -8.91773, -1.04601)
                            (-6.38074, -8.92118, -1.04561)
                            (-6.2733, -8.94808, -1.04843)
                            (-6.24437, -8.95199, -1.05613)
                            (-6.11451, -8.97249, -1.05887)
                            (-6.10074, -8.96675, -1.05776)
                            (-5.84192, -8.98343, -1.10017)
                            (-5.77207, -8.99194, -1.09795)
                            (-5.63846, -8.99227, -1.1019)
                            (-5.53762, -8.99548, -1.10523)
                            (-5.37571, -9.0051, -1.11719)
                            (-5.32867, -8.99299, -1.12328)
                            (-5.13857, -8.97841, -1.11711)
                            (-5.0201, -8.98271, -1.1139)
                            (-4.82086, -8.97896, -1.12181)
                            (-4.69843, -8.98036, -1.1343)
                            (-4.44102, -8.96633, -1.14622)
                            (-4.35734, -8.96766, -1.14942)
                            (-4.14653, -8.95977, -1.14755)
                            (-4.02422, -8.95883, -1.15328)
                            (-3.80706, -8.94939, -1.15539)
                            (-3.68618, -8.9525, -1.15628)
                            (-3.45922, -8.93498, -1.16466)
                            (-3.3398, -8.93718, -1.16681)
                            (-3.10189, -8.93186, -1.18101)
                            (-3.00107, -8.93148, -1.18344)
                            (-2.76921, -8.92176, -1.18243)
                            (-2.65856, -8.91493, -1.19512)
                            (-2.43351, -8.91453, -1.19097)
                            (-2.31359, -8.90517, -1.20178)
                            (-2.06962, -8.89913, -1.21051)
                            (-1.97038, -8.89439, -1.20501)
                            (-1.7465, -8.88788, -1.20374)
                            (-1.62633, -8.88251, -1.21319)
                            (-1.39343, -8.87726, -1.21749)
                            (-1.29303, -8.87881, -1.21644)
                            (-1.05797, -8.86852, -1.23344)
                            (-0.946929, -8.86449, -1.23851)
                            (-0.717886, -8.861, -1.24374)
                            (-0.598103, -8.85285, -1.24278)
                            (-0.375748, -8.85043, -1.25022)
                            (-0.266105, -8.84084, -1.24517)
                            (-0.0359996, -8.83532, -1.25552)
                            (0.0888686, -8.83409, -1.26117)
                            (0.315447, -8.83436, -1.27217)
                            (0.431434, -8.82044, -1.27798)
                            (0.66004, -8.81642, -1.28415)
                            (0.775224, -8.81911, -1.28373)
                            (0.991074, -8.80513, -1.28454)
                            (1.10284, -8.79545, -1.28342)
                            (1.33468, -8.79135, -1.29448)
                            (1.45099, -8.79063, -1.30902)
                            (1.66978, -8.78827, -1.3147)
                            (1.79839, -8.78521, -1.30842)
                            (2.01132, -8.77593, -1.31571)
                            (2.12948, -8.77052, -1.31778)
                            (2.3647, -8.75413, -1.31717)
                            (2.48204, -8.74836, -1.32198)
                            (2.70338, -8.75453, -1.33442)
                            (2.81564, -8.7365, -1.3242)
                            (3.04178, -8.74893, -1.3338)
                            (3.15935, -8.725, -1.33819)
                            (3.38611, -8.73453, -1.34608)
                            (3.50632, -8.71763, -1.33866)
                            (3.74056, -8.71722, -1.34988)
                            (3.85612, -8.71194, -1.37228)
                            (4.07721, -8.70429, -1.37438)
                            (4.1928, -8.72514, -1.36173)
                            (4.41568, -8.69118, -1.37125)
                            (4.53533, -8.701, -1.38913)
                            (4.76023, -8.68277, -1.39764)
                            (4.88059, -8.68606, -1.39854)
                            (5.10713, -8.68066, -1.40733)
                            (5.21514, -8.68139, -1.40951)
                            (5.44645, -8.67856, -1.4162)
                            (5.5521, -8.65523, -1.40988)
                            (5.7799, -8.68038, -1.42796)
                            (5.90414, -8.64869, -1.40753)
                            (6.12481, -8.64783, -1.45396)
                            (6.23828, -8.61685, -1.43304)
                            (6.47729, -8.64004, -1.46805)
                            (6.58318, -8.5923, -1.41684)
                            (6.80832, -8.61737, -1.44438)
                            (6.8536, -8.59644, -1.4408)
                            (6.94552, -8.61581, -1.41794)
                            (6.99501, -8.58573, -1.44092)
                            (7.08293, -8.58883, -1.44307)
                            (7.12574, -8.60042, -1.44174)
                            (7.21657, -8.60056, -1.46793)
                            (7.25484, -8.5532, -1.45233)
                            (7.35425, -8.57988, -1.46748)
                            (7.39609, -8.57556, -1.45781)
                            (7.48346, -8.54882, -1.46441)
                            (7.52417, -8.51678, -1.45787)
                            (7.61926, -8.50578, -1.43647)
                            (7.64769, -8.49709, -1.45729)
                            (7.75037, -8.46848, -1.45134)
                            (7.79054, -8.45809, -1.45029)
                            (7.85908, -8.39638, -1.44038)
                            (7.90162, -8.38749, -1.45244)
                            (7.98676, -8.34794, -1.44593)
                            (8.02218, -8.33739, -1.46111)
                            (8.10839, -8.29052, -1.4482)
                            (8.15374, -8.2837, -1.44519)
                            (8.22111, -8.21775, -1.44237)
                            (8.2597, -8.2034, -1.43393)
                            (8.33426, -8.14975, -1.43803)
                            (8.37271, -8.13044, -1.43975)
                            (8.44138, -8.08482, -1.43742)
                            (8.48917, -8.06299, -1.43011)
                            (8.55079, -7.99954, -1.43054)
                            (8.59257, -7.97932, -1.42721)
                            (8.66075, -7.92114, -1.42567)
                            (8.69077, -7.88992, -1.42188)
                            (8.76504, -7.82703, -1.41988)
                            (8.67143, -7.87697, -1.54052)
                            (8.67362, -7.88412, -1.59605)
                            (8.69242, -7.89756, -1.60716)
                            (8.74948, -7.86999, -1.60708)
                            (8.78121, -7.83945, -1.58498)
                            (8.9522, -7.67874, -1.43012)
                            (9.02166, -7.57909, -1.3382)
                            (8.83199, -7.67988, -1.22003)
                            (8.88911, -7.6144, -1.22403)
                            (8.93005, -7.54913, -1.18452)
                            (8.95885, -7.5101, -1.17734)
                            (9.03494, -7.41376, -1.14254)
                            (9.04588, -7.40294, -1.13635)
                            (9.0878, -7.32731, -1.12526)
                            (9.07536, -7.33211, -1.1146)
                            (9.09273, -7.28372, -1.06)
                            (9.10676, -7.27468, -1.05106)
                            (9.16456, -7.20303, -1.03337)
                            (9.18989, -7.15714, -1.01264)
                            (9.21273, -7.17131, -0.996462)
                            (9.24677, -7.11277, -0.981263)
                            (9.25211, -7.07748, -0.949785)
                            (9.26207, -7.06471, -0.919743)
                            (9.26685, -7.05068, -0.858012)
                            (9.28627, -6.99813, -0.83285)
                            (9.29912, -6.97491, -0.776227)
                            (9.30459, -6.94922, -0.757373)
                            (9.33001, -6.83154, -0.710961)
                            (9.3383, -6.7786, -0.69936)
                            (9.34026, -6.67289, -0.671023)
                            (9.34303, -6.62961, -0.667406)
                            (9.34754, -6.531, -0.638296)
                            (9.35937, -6.46517, -0.637083)
                            (9.33858, -6.36521, -0.569631)
                            (9.33675, -6.31474, -0.567294)
                            (9.34952, -6.19285, -0.550117)
                            (9.36405, -6.15018, -0.542841)
                        };
                    \addlegendentry{Initial Pose}
                    \addplot3[color=red]
                    plot coordinates {(9, -6, 0)
                            (9, -5.88571, 0)
                            (9, -5.65714, 0)
                            (9, -5.54286, 0)
                            (9, -5.31429, 0)
                            (9, -5.2, 0)
                            (9, -4.97143, 0)
                            (9, -4.85714, 0)
                            (9, -4.62857, 0)
                            (9, -4.51429, 0)
                            (9, -4.28571, 0)
                            (9, -4.17143, 0)
                            (9, -3.94286, 0)
                            (9, -3.82857, 0)
                            (9, -3.6, 0)
                            (9, -3.48571, 0)
                            (9, -3.25714, 0)
                            (9, -3.14286, 0)
                            (9, -2.91429, 0)
                            (9, -2.8, 0)
                            (9, -2.57143, 0)
                            (9, -2.45714, 0)
                            (9, -2.22857, 0)
                            (9, -2.11429, 0)
                            (9, -1.88571, 0)
                            (9, -1.77143, 0)
                            (9, -1.54286, 0)
                            (9, -1.42857, 0)
                            (9, -1.2, 0)
                            (9, -1.08571, 0)
                            (9, -0.857143, 0)
                            (9, -0.742857, 0)
                            (9, -0.514286, 0)
                            (9, -0.4, 0)
                            (9, -0.171429, 0)
                            (9, -0.0571429, 0)
                            (9, 0.171429, 0)
                            (9, 0.285714, 0)
                            (9, 0.514286, 0)
                            (9, 0.628571, 0)
                            (9, 0.857143, 0)
                            (9, 0.971429, 0)
                            (9, 1.2, 0)
                            (9, 1.31429, 0)
                            (9, 1.54286, 0)
                            (9, 1.65714, 0)
                            (9, 1.88571, 0)
                            (9, 2, 0)
                            (9, 2.22857, 0)
                            (9, 2.34286, 0)
                            (9, 2.57143, 0)
                            (9, 2.68571, 0)
                            (9, 2.91429, 0)
                            (9, 3.02857, 0)
                            (9, 3.25714, 0)
                            (9, 3.37143, 0)
                            (9, 3.6, 0)
                            (9, 3.71429, 0)
                            (9, 3.94286, 0)
                            (9, 4.05714, 0)
                            (9, 4.28571, 0)
                            (9, 4.4, 0)
                            (9, 4.62857, 0)
                            (9, 4.74286, 0)
                            (9, 4.97143, 0)
                            (9, 5.08571, 0)
                            (9, 5.31429, 0)
                            (9, 5.42857, 0)
                            (9, 5.65714, 0)
                            (9, 5.77143, 0)
                            (9, 6, 0)
                            (8.99966, 6.04488, 0)
                            (8.99698, 6.13459, 0)
                            (8.99463, 6.17941, 0)
                            (8.98792, 6.26892, 0)
                            (8.98357, 6.31359, 0)
                            (8.97285, 6.4027, 0)
                            (8.96649, 6.44713, 0)
                            (8.95179, 6.53567, 0)
                            (8.94345, 6.57977, 0)
                            (8.92478, 6.66756, 0)
                            (8.91447, 6.71124, 0)
                            (8.89189, 6.79811, 0)
                            (8.87963, 6.84128, 0)
                            (8.85317, 6.92705, 0)
                            (8.83898, 6.96963, 0)
                            (8.8087, 7.05412, 0)
                            (8.79262, 7.09602, 0)
                            (8.75858, 7.17908, 0)
                            (8.74064, 7.22021, 0)
                            (8.70291, 7.30165, 0)
                            (8.68313, 7.34194, 0)
                            (8.64179, 7.42161, 0)
                            (8.62022, 7.46097, 0)
                            (8.57535, 7.5387, 0)
                            (8.55204, 7.57705, 0)
                            (8.50372, 7.65269, 0)
                            (8.47872, 7.68996, 0)
                            (8.42705, 7.76336, 0)
                            (8.4004, 7.79947, 0)
                            (8.34549, 7.87047, 0)
                            (8.31725, 7.90535, 0)
                            (8.25921, 7.97382, 0)
                            (8.22943, 8.00739, 0)
                            (8.16838, 8.07319, 0)
                            (8.13713, 8.10539, 0)
                            (8.07319, 8.16838, 0)
                            (8.04052, 8.19916, 0)
                            (7.97382, 8.25921, 0)
                            (7.9398, 8.28849, 0)
                            (7.87047, 8.34549, 0)
                            (7.83517, 8.37321, 0)
                            (7.76336, 8.42705, 0)
                            (7.72685, 8.45316, 0)
                            (7.65269, 8.50372, 0)
                            (7.61505, 8.52816, 0)
                            (7.5387, 8.57535, 0)
                            (7.5, 8.59808, 0)
                            (7.42161, 8.64179, 0)
                            (7.38193, 8.66276, 0)
                            (7.30165, 8.70291, 0)
                            (7.26107, 8.72208, 0)
                            (7.17908, 8.75858, 0)
                            (7.13768, 8.77591, 0)
                            (7.05412, 8.8087, 0)
                            (7.01199, 8.82416, 0)
                            (6.92705, 8.85317, 0)
                            (6.88427, 8.86672, 0)
                            (6.79811, 8.89189, 0)
                            (6.75476, 8.9035, 0)
                            (6.66756, 8.92478, 0)
                            (6.62374, 8.93444, 0)
                            (6.53567, 8.95179, 0)
                            (6.49145, 8.95947, 0)
                            (6.4027, 8.97285, 0)
                            (6.35818, 8.97854, 0)
                            (6.26892, 8.98792, 0)
                            (6.22419, 8.99161, 0)
                            (6.13459, 8.99698, 0)
                            (6.08975, 8.99866, 0)
                            (6, 9, 0)
                            (5.88571, 9, 0)
                            (5.65714, 9, 0)
                            (5.54286, 9, 0)
                            (5.31429, 9, 0)
                            (5.2, 9, 0)
                            (4.97143, 9, 0)
                            (4.85714, 9, 0)
                            (4.62857, 9, 0)
                            (4.51429, 9, 0)
                            (4.28571, 9, 0)
                            (4.17143, 9, 0)
                            (3.94286, 9, 0)
                            (3.82857, 9, 0)
                            (3.6, 9, 0)
                            (3.48571, 9, 0)
                            (3.25714, 9, 0)
                            (3.14286, 9, 0)
                            (2.91429, 9, 0)
                            (2.8, 9, 0)
                            (2.57143, 9, 0)
                            (2.45714, 9, 0)
                            (2.22857, 9, 0)
                            (2.11429, 9, 0)
                            (1.88571, 9, 0)
                            (1.77143, 9, 0)
                            (1.54286, 9, 0)
                            (1.42857, 9, 0)
                            (1.2, 9, 0)
                            (1.08571, 9, 0)
                            (0.857143, 9, 0)
                            (0.742857, 9, 0)
                            (0.514286, 9, 0)
                            (0.4, 9, 0)
                            (0.171429, 9, 0)
                            (0.0571429, 9, 0)
                            (-0.171429, 9, 0)
                            (-0.285714, 9, 0)
                            (-0.514286, 9, 0)
                            (-0.628571, 9, 0)
                            (-0.857143, 9, 0)
                            (-0.971429, 9, 0)
                            (-1.2, 9, 0)
                            (-1.31429, 9, 0)
                            (-1.54286, 9, 0)
                            (-1.65714, 9, 0)
                            (-1.88571, 9, 0)
                            (-2, 9, 0)
                            (-2.22857, 9, 0)
                            (-2.34286, 9, 0)
                            (-2.57143, 9, 0)
                            (-2.68571, 9, 0)
                            (-2.91429, 9, 0)
                            (-3.02857, 9, 0)
                            (-3.25714, 9, 0)
                            (-3.37143, 9, 0)
                            (-3.6, 9, 0)
                            (-3.71429, 9, 0)
                            (-3.94286, 9, 0)
                            (-4.05714, 9, 0)
                            (-4.28571, 9, 0)
                            (-4.4, 9, 0)
                            (-4.62857, 9, 0)
                            (-4.74286, 9, 0)
                            (-4.97143, 9, 0)
                            (-5.08571, 9, 0)
                            (-5.31429, 9, 0)
                            (-5.42857, 9, 0)
                            (-5.65714, 9, 0)
                            (-5.77143, 9, 0)
                            (-6, 9, 0)
                            (-6.04488, 8.99966, 0)
                            (-6.13459, 8.99698, 0)
                            (-6.17941, 8.99463, 0)
                            (-6.26892, 8.98792, 0)
                            (-6.31359, 8.98357, 0)
                            (-6.4027, 8.97285, 0)
                            (-6.44713, 8.96649, 0)
                            (-6.53567, 8.95179, 0)
                            (-6.57977, 8.94345, 0)
                            (-6.66756, 8.92478, 0)
                            (-6.71124, 8.91447, 0)
                            (-6.79811, 8.89189, 0)
                            (-6.84128, 8.87963, 0)
                            (-6.92705, 8.85317, 0)
                            (-6.96963, 8.83898, 0)
                            (-7.05412, 8.8087, 0)
                            (-7.09602, 8.79262, 0)
                            (-7.17908, 8.75858, 0)
                            (-7.22021, 8.74064, 0)
                            (-7.30165, 8.70291, 0)
                            (-7.34194, 8.68313, 0)
                            (-7.42161, 8.64179, 0)
                            (-7.46097, 8.62022, 0)
                            (-7.5387, 8.57535, 0)
                            (-7.57705, 8.55204, 0)
                            (-7.65269, 8.50372, 0)
                            (-7.68996, 8.47872, 0)
                            (-7.76336, 8.42705, 0)
                            (-7.79947, 8.4004, 0)
                            (-7.87047, 8.34549, 0)
                            (-7.90535, 8.31725, 0)
                            (-7.97382, 8.25921, 0)
                            (-8.00739, 8.22943, 0)
                            (-8.07319, 8.16838, 0)
                            (-8.10539, 8.13713, 0)
                            (-8.16838, 8.07319, 0)
                            (-8.19916, 8.04052, 0)
                            (-8.25921, 7.97382, 0)
                            (-8.28849, 7.9398, 0)
                            (-8.34549, 7.87047, 0)
                            (-8.37321, 7.83517, 0)
                            (-8.42705, 7.76336, 0)
                            (-8.45316, 7.72685, 0)
                            (-8.50372, 7.65269, 0)
                            (-8.52816, 7.61505, 0)
                            (-8.57535, 7.5387, 0)
                            (-8.59808, 7.5, 0)
                            (-8.64179, 7.42161, 0)
                            (-8.66276, 7.38193, 0)
                            (-8.70291, 7.30165, 0)
                            (-8.72208, 7.26107, 0)
                            (-8.75858, 7.17908, 0)
                            (-8.77591, 7.13768, 0)
                            (-8.8087, 7.05412, 0)
                            (-8.82416, 7.01199, 0)
                            (-8.85317, 6.92705, 0)
                            (-8.86672, 6.88427, 0)
                            (-8.89189, 6.79811, 0)
                            (-8.9035, 6.75476, 0)
                            (-8.92478, 6.66756, 0)
                            (-8.93444, 6.62374, 0)
                            (-8.95179, 6.53567, 0)
                            (-8.95947, 6.49145, 0)
                            (-8.97285, 6.4027, 0)
                            (-8.97854, 6.35818, 0)
                            (-8.98792, 6.26892, 0)
                            (-8.99161, 6.22419, 0)
                            (-8.99698, 6.13459, 0)
                            (-8.99866, 6.08975, 0)
                            (-9, 6, 0)
                            (-9, 5.88571, 0)
                            (-9, 5.65714, 0)
                            (-9, 5.54286, 0)
                            (-9, 5.31429, 0)
                            (-9, 5.2, 0)
                            (-9, 4.97143, 0)
                            (-9, 4.85714, 0)
                            (-9, 4.62857, 0)
                            (-9, 4.51429, 0)
                            (-9, 4.28571, 0)
                            (-9, 4.17143, 0)
                            (-9, 3.94286, 0)
                            (-9, 3.82857, 0)
                            (-9, 3.6, 0)
                            (-9, 3.48571, 0)
                            (-9, 3.25714, 0)
                            (-9, 3.14286, 0)
                            (-9, 2.91429, 0)
                            (-9, 2.8, 0)
                            (-9, 2.57143, 0)
                            (-9, 2.45714, 0)
                            (-9, 2.22857, 0)
                            (-9, 2.11429, 0)
                            (-9, 1.88571, 0)
                            (-9, 1.77143, 0)
                            (-9, 1.54286, 0)
                            (-9, 1.42857, 0)
                            (-9, 1.2, 0)
                            (-9, 1.08571, 0)
                            (-9, 0.857143, 0)
                            (-9, 0.742857, 0)
                            (-9, 0.514286, 0)
                            (-9, 0.4, 0)
                            (-9, 0.171429, 0)
                            (-9, 0.0571429, 0)
                            (-9, -0.171429, 0)
                            (-9, -0.285714, 0)
                            (-9, -0.514286, 0)
                            (-9, -0.628571, 0)
                            (-9, -0.857143, 0)
                            (-9, -0.971429, 0)
                            (-9, -1.2, 0)
                            (-9, -1.31429, 0)
                            (-9, -1.54286, 0)
                            (-9, -1.65714, 0)
                            (-9, -1.88571, 0)
                            (-9, -2, 0)
                            (-9, -2.22857, 0)
                            (-9, -2.34286, 0)
                            (-9, -2.57143, 0)
                            (-9, -2.68571, 0)
                            (-9, -2.91429, 0)
                            (-9, -3.02857, 0)
                            (-9, -3.25714, 0)
                            (-9, -3.37143, 0)
                            (-9, -3.6, 0)
                            (-9, -3.71429, 0)
                            (-9, -3.94286, 0)
                            (-9, -4.05714, 0)
                            (-9, -4.28571, 0)
                            (-9, -4.4, 0)
                            (-9, -4.62857, 0)
                            (-9, -4.74286, 0)
                            (-9, -4.97143, 0)
                            (-9, -5.08571, 0)
                            (-9, -5.31429, 0)
                            (-9, -5.42857, 0)
                            (-9, -5.65714, 0)
                            (-9, -5.77143, 0)
                            (-9, -6, 0)
                            (-8.99966, -6.04488, 0)
                            (-8.99698, -6.13459, 0)
                            (-8.99463, -6.17941, 0)
                            (-8.98792, -6.26892, 0)
                            (-8.98357, -6.31359, 0)
                            (-8.97285, -6.4027, 0)
                            (-8.96649, -6.44713, 0)
                            (-8.95179, -6.53567, 0)
                            (-8.94345, -6.57977, 0)
                            (-8.92478, -6.66756, 0)
                            (-8.91447, -6.71124, 0)
                            (-8.89189, -6.79811, 0)
                            (-8.87963, -6.84128, 0)
                            (-8.85317, -6.92705, 0)
                            (-8.83898, -6.96963, 0)
                            (-8.8087, -7.05412, 0)
                            (-8.79262, -7.09602, 0)
                            (-8.75858, -7.17908, 0)
                            (-8.74064, -7.22021, 0)
                            (-8.70291, -7.30165, 0)
                            (-8.68313, -7.34194, 0)
                            (-8.64179, -7.42161, 0)
                            (-8.62022, -7.46097, 0)
                            (-8.57535, -7.5387, 0)
                            (-8.55204, -7.57705, 0)
                            (-8.50372, -7.65269, 0)
                            (-8.47872, -7.68996, 0)
                            (-8.42705, -7.76336, 0)
                            (-8.4004, -7.79947, 0)
                            (-8.34549, -7.87047, 0)
                            (-8.31725, -7.90535, 0)
                            (-8.25921, -7.97382, 0)
                            (-8.22943, -8.00739, 0)
                            (-8.16838, -8.07319, 0)
                            (-8.13713, -8.10539, 0)
                            (-8.07319, -8.16838, 0)
                            (-8.04052, -8.19916, 0)
                            (-7.97382, -8.25921, 0)
                            (-7.9398, -8.28849, 0)
                            (-7.87047, -8.34549, 0)
                            (-7.83517, -8.37321, 0)
                            (-7.76336, -8.42705, 0)
                            (-7.72685, -8.45316, 0)
                            (-7.65269, -8.50372, 0)
                            (-7.61505, -8.52816, 0)
                            (-7.5387, -8.57535, 0)
                            (-7.5, -8.59808, 0)
                            (-7.42161, -8.64179, 0)
                            (-7.38193, -8.66276, 0)
                            (-7.30165, -8.70291, 0)
                            (-7.26107, -8.72208, 0)
                            (-7.17908, -8.75858, 0)
                            (-7.13768, -8.77591, 0)
                            (-7.05412, -8.8087, 0)
                            (-7.01199, -8.82416, 0)
                            (-6.92705, -8.85317, 0)
                            (-6.88427, -8.86672, 0)
                            (-6.79811, -8.89189, 0)
                            (-6.75476, -8.9035, 0)
                            (-6.66756, -8.92478, 0)
                            (-6.62374, -8.93444, 0)
                            (-6.53567, -8.95179, 0)
                            (-6.49145, -8.95947, 0)
                            (-6.4027, -8.97285, 0)
                            (-6.35818, -8.97854, 0)
                            (-6.26892, -8.98792, 0)
                            (-6.22419, -8.99161, 0)
                            (-6.13459, -8.99698, 0)
                            (-6.08975, -8.99866, 0)
                            (-6, -9, 0)
                            (-5.88571, -9, 0)
                            (-5.65714, -9, 0)
                            (-5.54286, -9, 0)
                            (-5.31429, -9, 0)
                            (-5.2, -9, 0)
                            (-4.97143, -9, 0)
                            (-4.85714, -9, 0)
                            (-4.62857, -9, 0)
                            (-4.51429, -9, 0)
                            (-4.28571, -9, 0)
                            (-4.17143, -9, 0)
                            (-3.94286, -9, 0)
                            (-3.82857, -9, 0)
                            (-3.6, -9, 0)
                            (-3.48571, -9, 0)
                            (-3.25714, -9, 0)
                            (-3.14286, -9, 0)
                            (-2.91429, -9, 0)
                            (-2.8, -9, 0)
                            (-2.57143, -9, 0)
                            (-2.45714, -9, 0)
                            (-2.22857, -9, 0)
                            (-2.11429, -9, 0)
                            (-1.88571, -9, 0)
                            (-1.77143, -9, 0)
                            (-1.54286, -9, 0)
                            (-1.42857, -9, 0)
                            (-1.2, -9, 0)
                            (-1.08571, -9, 0)
                            (-0.857143, -9, 0)
                            (-0.742857, -9, 0)
                            (-0.514286, -9, 0)
                            (-0.4, -9, 0)
                            (-0.171429, -9, 0)
                            (-0.0571429, -9, 0)
                            (0.171429, -9, 0)
                            (0.285714, -9, 0)
                            (0.514286, -9, 0)
                            (0.628571, -9, 0)
                            (0.857143, -9, 0)
                            (0.971429, -9, 0)
                            (1.2, -9, 0)
                            (1.31429, -9, 0)
                            (1.54286, -9, 0)
                            (1.65714, -9, 0)
                            (1.88571, -9, 0)
                            (2, -9, 0)
                            (2.22857, -9, 0)
                            (2.34286, -9, 0)
                            (2.57143, -9, 0)
                            (2.68571, -9, 0)
                            (2.91429, -9, 0)
                            (3.02857, -9, 0)
                            (3.25714, -9, 0)
                            (3.37143, -9, 0)
                            (3.6, -9, 0)
                            (3.71429, -9, 0)
                            (3.94286, -9, 0)
                            (4.05714, -9, 0)
                            (4.28571, -9, 0)
                            (4.4, -9, 0)
                            (4.62857, -9, 0)
                            (4.74286, -9, 0)
                            (4.97143, -9, 0)
                            (5.08571, -9, 0)
                            (5.31429, -9, 0)
                            (5.42857, -9, 0)
                            (5.65714, -9, 0)
                            (5.77143, -9, 0)
                            (6, -9, 0)
                            (6.04488, -8.99966, 0)
                            (6.13459, -8.99698, 0)
                            (6.17941, -8.99463, 0)
                            (6.26892, -8.98792, 0)
                            (6.31359, -8.98357, 0)
                            (6.4027, -8.97285, 0)
                            (6.44713, -8.96649, 0)
                            (6.53567, -8.95179, 0)
                            (6.57977, -8.94345, 0)
                            (6.66756, -8.92478, 0)
                            (6.71124, -8.91447, 0)
                            (6.79811, -8.89189, 0)
                            (6.84128, -8.87963, 0)
                            (6.92705, -8.85317, 0)
                            (6.96963, -8.83898, 0)
                            (7.05412, -8.8087, 0)
                            (7.09602, -8.79262, 0)
                            (7.17908, -8.75858, 0)
                            (7.22021, -8.74064, 0)
                            (7.30165, -8.70291, 0)
                            (7.34194, -8.68313, 0)
                            (7.42161, -8.64179, 0)
                            (7.46097, -8.62022, 0)
                            (7.5387, -8.57535, 0)
                            (7.57705, -8.55204, 0)
                            (7.65269, -8.50372, 0)
                            (7.68996, -8.47872, 0)
                            (7.76336, -8.42705, 0)
                            (7.79947, -8.4004, 0)
                            (7.87047, -8.34549, 0)
                            (7.90535, -8.31725, 0)
                            (7.97382, -8.25921, 0)
                            (8.00739, -8.22943, 0)
                            (8.07319, -8.16838, 0)
                            (8.10539, -8.13713, 0)
                            (8.16838, -8.07319, 0)
                            (8.19916, -8.04052, 0)
                            (8.25921, -7.97382, 0)
                            (8.28849, -7.9398, 0)
                            (8.34549, -7.87047, 0)
                            (8.37321, -7.83517, 0)
                            (8.42705, -7.76336, 0)
                            (8.45316, -7.72685, 0)
                            (8.50372, -7.65269, 0)
                            (8.52816, -7.61505, 0)
                            (8.57535, -7.5387, 0)
                            (8.59808, -7.5, 0)
                            (8.64179, -7.42161, 0)
                            (8.66276, -7.38193, 0)
                            (8.70291, -7.30165, 0)
                            (8.72208, -7.26107, 0)
                            (8.75858, -7.17908, 0)
                            (8.77591, -7.13768, 0)
                            (8.8087, -7.05412, 0)
                            (8.82416, -7.01199, 0)
                            (8.85317, -6.92705, 0)
                            (8.86672, -6.88427, 0)
                            (8.89189, -6.79811, 0)
                            (8.9035, -6.75476, 0)
                            (8.92478, -6.66756, 0)
                            (8.93444, -6.62374, 0)
                            (8.95179, -6.53567, 0)
                            (8.95947, -6.49145, 0)
                            (8.97285, -6.4027, 0)
                            (8.97854, -6.35818, 0)
                            (8.98792, -6.26892, 0)
                            (8.99161, -6.22419, 0)
                            (8.99698, -6.13459, 0)
                            (8.99866, -6.08975, 0)};
                    \addlegendentry{Ground Truth}
                \end{axis}
            \end{tikzpicture}}}
    \caption{\textcolor{black}{Examples of ground truth (red) and initial (blue) camera poses used in related factor graphs in Open-Structure Benchmark Dataset}.}
    \label{fig:traj_benchmark}
\end{figure*}


==> figure_rmse.tex <==
\begin{figure}
    \subfigure[The RMSEs of methods during iterative optimization.]{
        \label{fig:convergence}
        \resizebox{0.45\linewidth}{!}{
            \begin{tikzpicture}
            \tikzstyle{every node}=[font=\huge]
                \begin{axis}[
                        xlabel={Iterations},
                        ylabel={Cost},
                        %label style={font=\large},
                        xmin=0, xmax=16,
                        ymin=0, ymax=40,
                        xtick={1,3,...,15},
                        % xticklabels={A,B,X},   % <---
                        ytick={0,7,...,40}
                    ]
                    \addplot[mark=*,blue] plot coordinates {
                            (0,3.38E+01)
                            (1,2.01E+00)
                            (2,	9.75E-01)
                            (3,	4.75E-01)
                            (4,3.98E-01)
                            (5,3.29E-01)
                            (6,3.32E-01)
                            (7,3.29E-01)
                            (8,3.19E-01)
                            (9,3.17E-01)
                            (10,3.17E-01)
                            (11,3.17E-01)
                            (12,3.17E-01)
                            (13,3.17E-01)
                            (14,3.17E-01)
                            (15,3.17E-01)
                        };
                    \addlegendentry{Point-BA}
                    \addplot[color=red,mark=x]
                    plot coordinates {
                            (0,35.92619)
                            (1,1.60E+00)
                            (2,5.12E-01)
                            (3,3.80E-01)
                            (4,3.29E-01)
                            (5,3.34E-01)
                            (6,3.32E-01)
                            (7,3.27E-01)
                            (8,3.29E-01)
                            (9,3.27E-01)
                            (10,3.30E-01)
                            (11,3.29E-01)
                            (12,3.27E-01)
                            (13,3.28E-01)
                            (14,3.27E-01)
                            (15,3.27E-01)
                        };
                    \addlegendentry{PointLine-BA}
                \end{axis}
            \end{tikzpicture}}}
    \subfigure[Trajectory results]{
        \label{fig:corridor2-traj}
        \resizebox{0.50\linewidth}{!}{
            \begin{tikzpicture}
            \tikzstyle{every node}=[font=\huge]
                \begin{axis}[
                        xlabel=$x(m)$,
                        ylabel=$y(m)$,
                        zlabel=$z(m)$,
                        xlabel style={below right},
  						%ylabel style={above left},
  						zlabel style={below right},
                        xmin=-8, xmax=10,
                        ymin=-10, ymax=10,
                        zmin=-2, zmax =1.5,
                        xtick={-8,-4,...,10},
                        ytick={-10,-4,...,10},
                        ztick={-2.0,-0.5,...,1.5}]
                    \addplot3[color=black]
                    plot coordinates {(9, -6, 0)
                            (9, -5.88571, 0)
                            (9, -5.65714, 0)
                            (9, -5.54286, 0)
                            (9, -5.31429, 0)
                            (9, -5.2, 0)
                            (9, -4.97143, 0)
                            (9, -4.85714, 0)
                            (9, -4.62857, 0)
                            (9, -4.51429, 0)
                            (9, -4.28571, 0)
                            (9, -4.17143, 0)
                            (9, -3.94286, 0)
                            (9, -3.82857, 0)
                            (9, -3.6, 0)
                            (9, -3.48571, 0)
                            (9, -3.25714, 0)
                            (9, -3.14286, 0)
                            (9, -2.91429, 0)
                            (9, -2.8, 0)
                            (9, -2.57143, 0)
                            (9, -2.45714, 0)
                            (9, -2.22857, 0)
                            (9, -2.11429, 0)
                            (9, -1.88571, 0)
                            (9, -1.77143, 0)
                            (9, -1.54286, 0)
                            (9, -1.42857, 0)
                            (9, -1.2, 0)
                            (9, -1.08571, 0)
                            (9, -0.857143, 0)
                            (9, -0.742857, 0)
                            (9, -0.514286, 0)
                            (9, -0.4, 0)
                            (9, -0.171429, 0)
                            (9, -0.0571429, 0)
                            (9, 0.171429, 0)
                            (9, 0.285714, 0)
                            (9, 0.514286, 0)
                            (9, 0.628571, 0)
                            (9, 0.857143, 0)
                            (9, 0.971429, 0)
                            (9, 1.2, 0)
                            (9, 1.31429, 0)
                            (9, 1.54286, 0)
                            (9, 1.65714, 0)
                            (9, 1.88571, 0)
                            (9, 2, 0)
                            (9, 2.22857, 0)
                            (9, 2.34286, 0)
                            (9, 2.57143, 0)
                            (9, 2.68571, 0)
                            (9, 2.91429, 0)
                            (9, 3.02857, 0)
                            (9, 3.25714, 0)
                            (9, 3.37143, 0)
                            (9, 3.6, 0)
                            (9, 3.71429, 0)
                            (9, 3.94286, 0)
                            (9, 4.05714, 0)
                            (9, 4.28571, 0)
                            (9, 4.4, 0)
                            (9, 4.62857, 0)
                            (9, 4.74286, 0)
                            (9, 4.97143, 0)
                            (9, 5.08571, 0)
                            (9, 5.31429, 0)
                            (9, 5.42857, 0)
                            (9, 5.65714, 0)
                            (9, 5.77143, 0)
                            (9, 6, 0)
                            (8.99966, 6.04488, 0)
                            (8.99698, 6.13459, 0)
                            (8.99463, 6.17941, 0)
                            (8.98792, 6.26892, 0)
                            (8.98357, 6.31359, 0)
                            (8.97285, 6.4027, 0)
                            (8.96649, 6.44713, 0)
                            (8.95179, 6.53567, 0)
                            (8.94345, 6.57977, 0)
                            (8.92478, 6.66756, 0)
                            (8.91447, 6.71124, 0)
                            (8.89189, 6.79811, 0)
                            (8.87963, 6.84128, 0)
                            (8.85317, 6.92705, 0)
                            (8.83898, 6.96963, 0)
                            (8.8087, 7.05412, 0)
                            (8.79262, 7.09602, 0)
                            (8.75858, 7.17908, 0)
                            (8.74064, 7.22021, 0)
                            (8.70291, 7.30165, 0)
                            (8.68313, 7.34194, 0)
                            (8.64179, 7.42161, 0)
                            (8.62022, 7.46097, 0)
                            (8.57535, 7.5387, 0)
                            (8.55204, 7.57705, 0)
                            (8.50372, 7.65269, 0)
                            (8.47872, 7.68996, 0)
                            (8.42705, 7.76336, 0)
                            (8.4004, 7.79947, 0)
                            (8.34549, 7.87047, 0)
                            (8.31725, 7.90535, 0)
                            (8.25921, 7.97382, 0)
                            (8.22943, 8.00739, 0)
                            (8.16838, 8.07319, 0)
                            (8.13713, 8.10539, 0)
                            (8.07319, 8.16838, 0)
                            (8.04052, 8.19916, 0)
                            (7.97382, 8.25921, 0)
                            (7.9398, 8.28849, 0)
                            (7.87047, 8.34549, 0)
                            (7.83517, 8.37321, 0)
                            (7.76336, 8.42705, 0)
                            (7.72685, 8.45316, 0)
                            (7.65269, 8.50372, 0)
                            (7.61505, 8.52816, 0)
                            (7.5387, 8.57535, 0)
                            (7.5, 8.59808, 0)
                            (7.42161, 8.64179, 0)
                            (7.38193, 8.66276, 0)
                            (7.30165, 8.70291, 0)
                            (7.26107, 8.72208, 0)
                            (7.17908, 8.75858, 0)
                            (7.13768, 8.77591, 0)
                            (7.05412, 8.8087, 0)
                            (7.01199, 8.82416, 0)
                            (6.92705, 8.85317, 0)
                            (6.88427, 8.86672, 0)
                            (6.79811, 8.89189, 0)
                            (6.75476, 8.9035, 0)
                            (6.66756, 8.92478, 0)
                            (6.62374, 8.93444, 0)
                            (6.53567, 8.95179, 0)
                            (6.49145, 8.95947, 0)
                            (6.4027, 8.97285, 0)
                            (6.35818, 8.97854, 0)
                            (6.26892, 8.98792, 0)
                            (6.22419, 8.99161, 0)
                            (6.13459, 8.99698, 0)
                            (6.08975, 8.99866, 0)
                            (6, 9, 0)
                            (5.88571, 9, 0)
                            (5.65714, 9, 0)
                            (5.54286, 9, 0)
                            (5.31429, 9, 0)
                            (5.2, 9, 0)
                            (4.97143, 9, 0)
                            (4.85714, 9, 0)
                            (4.62857, 9, 0)
                            (4.51429, 9, 0)
                            (4.28571, 9, 0)
                            (4.17143, 9, 0)
                            (3.94286, 9, 0)
                            (3.82857, 9, 0)
                            (3.6, 9, 0)
                            (3.48571, 9, 0)
                            (3.25714, 9, 0)
                            (3.14286, 9, 0)
                            (2.91429, 9, 0)
                            (2.8, 9, 0)
                            (2.57143, 9, 0)
                            (2.45714, 9, 0)
                            (2.22857, 9, 0)
                            (2.11429, 9, 0)
                            (1.88571, 9, 0)
                            (1.77143, 9, 0)
                            (1.54286, 9, 0)
                            (1.42857, 9, 0)
                            (1.2, 9, 0)
                            (1.08571, 9, 0)
                            (0.857143, 9, 0)
                            (0.742857, 9, 0)
                            (0.514286, 9, 0)
                            (0.4, 9, 0)
                            (0.171429, 9, 0)
                            (0.0571429, 9, 0)
                            (-0.171429, 9, 0)
                            (-0.285714, 9, 0)
                            (-0.514286, 9, 0)
                            (-0.628571, 9, 0)
                            (-0.857143, 9, 0)
                            (-0.971429, 9, 0)
                            (-1.2, 9, 0)
                            (-1.31429, 9, 0)
                            (-1.54286, 9, 0)
                            (-1.65714, 9, 0)
                            (-1.88571, 9, 0)
                            (-2, 9, 0)
                            (-2.22857, 9, 0)
                            (-2.34286, 9, 0)
                            (-2.57143, 9, 0)
                            (-2.68571, 9, 0)
                            (-2.91429, 9, 0)
                            (-3.02857, 9, 0)
                            (-3.25714, 9, 0)
                            (-3.37143, 9, 0)
                            (-3.6, 9, 0)
                            (-3.71429, 9, 0)
                            (-3.94286, 9, 0)
                            (-4.05714, 9, 0)
                            (-4.28571, 9, 0)
                            (-4.4, 9, 0)
                            (-4.62857, 9, 0)
                            (-4.74286, 9, 0)
                            (-4.97143, 9, 0)
                            (-5.08571, 9, 0)
                            (-5.31429, 9, 0)
                            (-5.42857, 9, 0)
                            (-5.65714, 9, 0)
                            (-5.77143, 9, 0)
                            (-6, 9, 0)
                            (-6.04488, 8.99966, 0)
                            (-6.13459, 8.99698, 0)
                            (-6.17941, 8.99463, 0)
                            (-6.26892, 8.98792, 0)
                            (-6.31359, 8.98357, 0)
                            (-6.4027, 8.97285, 0)
                            (-6.44713, 8.96649, 0)
                            (-6.53567, 8.95179, 0)
                            (-6.57977, 8.94345, 0)
                            (-6.66756, 8.92478, 0)
                            (-6.71124, 8.91447, 0)
                            (-6.79811, 8.89189, 0)
                            (-6.84128, 8.87963, 0)
                            (-6.92705, 8.85317, 0)
                            (-6.96963, 8.83898, 0)
                            (-7.05412, 8.8087, 0)
                            (-7.09602, 8.79262, 0)
                            (-7.17908, 8.75858, 0)
                            (-7.22021, 8.74064, 0)
                            (-7.30165, 8.70291, 0)
                            (-7.34194, 8.68313, 0)
                            (-7.42161, 8.64179, 0)
                            (-7.46097, 8.62022, 0)
                            (-7.5387, 8.57535, 0)
                            (-7.57705, 8.55204, 0)
                            (-7.65269, 8.50372, 0)
                            (-7.68996, 8.47872, 0)
                            (-7.76336, 8.42705, 0)
                            (-7.79947, 8.4004, 0)
                            (-7.87047, 8.34549, 0)
                            (-7.90535, 8.31725, 0)
                            (-7.97382, 8.25921, 0)
                            (-8.00739, 8.22943, 0)
                            (-8.07319, 8.16838, 0)
                            (-8.10539, 8.13713, 0)
                            (-8.16838, 8.07319, 0)
                            (-8.19916, 8.04052, 0)
                            (-8.25921, 7.97382, 0)
                            (-8.28849, 7.9398, 0)
                            (-8.34549, 7.87047, 0)
                            (-8.37321, 7.83517, 0)
                            (-8.42705, 7.76336, 0)
                            (-8.45316, 7.72685, 0)
                            (-8.50372, 7.65269, 0)
                            (-8.52816, 7.61505, 0)
                            (-8.57535, 7.5387, 0)
                            (-8.59808, 7.5, 0)
                            (-8.64179, 7.42161, 0)
                            (-8.66276, 7.38193, 0)
                            (-8.70291, 7.30165, 0)
                            (-8.72208, 7.26107, 0)
                            (-8.75858, 7.17908, 0)
                            (-8.77591, 7.13768, 0)
                            (-8.8087, 7.05412, 0)
                            (-8.82416, 7.01199, 0)
                            (-8.85317, 6.92705, 0)
                            (-8.86672, 6.88427, 0)
                            (-8.89189, 6.79811, 0)
                            (-8.9035, 6.75476, 0)
                            (-8.92478, 6.66756, 0)
                            (-8.93444, 6.62374, 0)
                            (-8.95179, 6.53567, 0)
                            (-8.95947, 6.49145, 0)
                            (-8.97285, 6.4027, 0)
                            (-8.97854, 6.35818, 0)
                            (-8.98792, 6.26892, 0)
                            (-8.99161, 6.22419, 0)
                            (-8.99698, 6.13459, 0)
                            (-8.99866, 6.08975, 0)
                            (-9, 6, 0)
                            (-9, 5.88571, 0)
                            (-9, 5.65714, 0)
                            (-9, 5.54286, 0)
                            (-9, 5.31429, 0)
                            (-9, 5.2, 0)
                            (-9, 4.97143, 0)
                            (-9, 4.85714, 0)
                            (-9, 4.62857, 0)
                            (-9, 4.51429, 0)
                            (-9, 4.28571, 0)
                            (-9, 4.17143, 0)
                            (-9, 3.94286, 0)
                            (-9, 3.82857, 0)
                            (-9, 3.6, 0)
                            (-9, 3.48571, 0)
                            (-9, 3.25714, 0)
                            (-9, 3.14286, 0)
                            (-9, 2.91429, 0)
                            (-9, 2.8, 0)
                            (-9, 2.57143, 0)
                            (-9, 2.45714, 0)
                            (-9, 2.22857, 0)
                            (-9, 2.11429, 0)
                            (-9, 1.88571, 0)
                            (-9, 1.77143, 0)
                            (-9, 1.54286, 0)
                            (-9, 1.42857, 0)
                            (-9, 1.2, 0)
                            (-9, 1.08571, 0)
                            (-9, 0.857143, 0)
                            (-9, 0.742857, 0)
                            (-9, 0.514286, 0)
                            (-9, 0.4, 0)
                            (-9, 0.171429, 0)
                            (-9, 0.0571429, 0)
                            (-9, -0.171429, 0)
                            (-9, -0.285714, 0)
                            (-9, -0.514286, 0)
                            (-9, -0.628571, 0)
                            (-9, -0.857143, 0)
                            (-9, -0.971429, 0)
                            (-9, -1.2, 0)
                            (-9, -1.31429, 0)
                            (-9, -1.54286, 0)
                            (-9, -1.65714, 0)
                            (-9, -1.88571, 0)
                            (-9, -2, 0)
                            (-9, -2.22857, 0)
                            (-9, -2.34286, 0)
                            (-9, -2.57143, 0)
                            (-9, -2.68571, 0)
                            (-9, -2.91429, 0)
                            (-9, -3.02857, 0)
                            (-9, -3.25714, 0)
                            (-9, -3.37143, 0)
                            (-9, -3.6, 0)
                            (-9, -3.71429, 0)
                            (-9, -3.94286, 0)
                            (-9, -4.05714, 0)
                            (-9, -4.28571, 0)
                            (-9, -4.4, 0)
                            (-9, -4.62857, 0)
                            (-9, -4.74286, 0)
                            (-9, -4.97143, 0)
                            (-9, -5.08571, 0)
                            (-9, -5.31429, 0)
                            (-9, -5.42857, 0)
                            (-9, -5.65714, 0)
                            (-9, -5.77143, 0)
                            (-9, -6, 0)
                            (-8.99966, -6.04488, 0)
                            (-8.99698, -6.13459, 0)
                            (-8.99463, -6.17941, 0)
                            (-8.98792, -6.26892, 0)
                            (-8.98357, -6.31359, 0)
                            (-8.97285, -6.4027, 0)
                            (-8.96649, -6.44713, 0)
                            (-8.95179, -6.53567, 0)
                            (-8.94345, -6.57977, 0)
                            (-8.92478, -6.66756, 0)
                            (-8.91447, -6.71124, 0)
                            (-8.89189, -6.79811, 0)
                            (-8.87963, -6.84128, 0)
                            (-8.85317, -6.92705, 0)
                            (-8.83898, -6.96963, 0)
                            (-8.8087, -7.05412, 0)
                            (-8.79262, -7.09602, 0)
                            (-8.75858, -7.17908, 0)
                            (-8.74064, -7.22021, 0)
                            (-8.70291, -7.30165, 0)
                            (-8.68313, -7.34194, 0)
                            (-8.64179, -7.42161, 0)
                            (-8.62022, -7.46097, 0)
                            (-8.57535, -7.5387, 0)
                            (-8.55204, -7.57705, 0)
                            (-8.50372, -7.65269, 0)
                            (-8.47872, -7.68996, 0)
                            (-8.42705, -7.76336, 0)
                            (-8.4004, -7.79947, 0)
                            (-8.34549, -7.87047, 0)
                            (-8.31725, -7.90535, 0)
                            (-8.25921, -7.97382, 0)
                            (-8.22943, -8.00739, 0)
                            (-8.16838, -8.07319, 0)
                            (-8.13713, -8.10539, 0)
                            (-8.07319, -8.16838, 0)
                            (-8.04052, -8.19916, 0)
                            (-7.97382, -8.25921, 0)
                            (-7.9398, -8.28849, 0)
                            (-7.87047, -8.34549, 0)
                            (-7.83517, -8.37321, 0)
                            (-7.76336, -8.42705, 0)
                            (-7.72685, -8.45316, 0)
                            (-7.65269, -8.50372, 0)
                            (-7.61505, -8.52816, 0)
                            (-7.5387, -8.57535, 0)
                            (-7.5, -8.59808, 0)
                            (-7.42161, -8.64179, 0)
                            (-7.38193, -8.66276, 0)
                            (-7.30165, -8.70291, 0)
                            (-7.26107, -8.72208, 0)
                            (-7.17908, -8.75858, 0)
                            (-7.13768, -8.77591, 0)
                            (-7.05412, -8.8087, 0)
                            (-7.01199, -8.82416, 0)
                            (-6.92705, -8.85317, 0)
                            (-6.88427, -8.86672, 0)
                            (-6.79811, -8.89189, 0)
                            (-6.75476, -8.9035, 0)
                            (-6.66756, -8.92478, 0)
                            (-6.62374, -8.93444, 0)
                            (-6.53567, -8.95179, 0)
                            (-6.49145, -8.95947, 0)
                            (-6.4027, -8.97285, 0)
                            (-6.35818, -8.97854, 0)
                            (-6.26892, -8.98792, 0)
                            (-6.22419, -8.99161, 0)
                            (-6.13459, -8.99698, 0)
                            (-6.08975, -8.99866, 0)
                            (-6, -9, 0)
                            (-5.88571, -9, 0)
                            (-5.65714, -9, 0)
                            (-5.54286, -9, 0)
                            (-5.31429, -9, 0)
                            (-5.2, -9, 0)
                            (-4.97143, -9, 0)
                            (-4.85714, -9, 0)
                            (-4.62857, -9, 0)
                            (-4.51429, -9, 0)
                            (-4.28571, -9, 0)
                            (-4.17143, -9, 0)
                            (-3.94286, -9, 0)
                            (-3.82857, -9, 0)
                            (-3.6, -9, 0)
                            (-3.48571, -9, 0)
                            (-3.25714, -9, 0)
                            (-3.14286, -9, 0)
                            (-2.91429, -9, 0)
                            (-2.8, -9, 0)
                            (-2.57143, -9, 0)
                            (-2.45714, -9, 0)
                            (-2.22857, -9, 0)
                            (-2.11429, -9, 0)
                            (-1.88571, -9, 0)
                            (-1.77143, -9, 0)
                            (-1.54286, -9, 0)
                            (-1.42857, -9, 0)
                            (-1.2, -9, 0)
                            (-1.08571, -9, 0)
                            (-0.857143, -9, 0)
                            (-0.742857, -9, 0)
                            (-0.514286, -9, 0)
                            (-0.4, -9, 0)
                            (-0.171429, -9, 0)
                            (-0.0571429, -9, 0)
                            (0.171429, -9, 0)
                            (0.285714, -9, 0)
                            (0.514286, -9, 0)
                            (0.628571, -9, 0)
                            (0.857143, -9, 0)
                            (0.971429, -9, 0)
                            (1.2, -9, 0)
                            (1.31429, -9, 0)
                            (1.54286, -9, 0)
                            (1.65714, -9, 0)
                            (1.88571, -9, 0)
                            (2, -9, 0)
                            (2.22857, -9, 0)
                            (2.34286, -9, 0)
                            (2.57143, -9, 0)
                            (2.68571, -9, 0)
                            (2.91429, -9, 0)
                            (3.02857, -9, 0)
                            (3.25714, -9, 0)
                            (3.37143, -9, 0)
                            (3.6, -9, 0)
                            (3.71429, -9, 0)
                            (3.94286, -9, 0)
                            (4.05714, -9, 0)
                            (4.28571, -9, 0)
                            (4.4, -9, 0)
                            (4.62857, -9, 0)
                            (4.74286, -9, 0)
                            (4.97143, -9, 0)
                            (5.08571, -9, 0)
                            (5.31429, -9, 0)
                            (5.42857, -9, 0)
                            (5.65714, -9, 0)
                            (5.77143, -9, 0)
                            (6, -9, 0)
                            (6.04488, -8.99966, 0)
                            (6.13459, -8.99698, 0)
                            (6.17941, -8.99463, 0)
                            (6.26892, -8.98792, 0)
                            (6.31359, -8.98357, 0)
                            (6.4027, -8.97285, 0)
                            (6.44713, -8.96649, 0)
                            (6.53567, -8.95179, 0)
                            (6.57977, -8.94345, 0)
                            (6.66756, -8.92478, 0)
                            (6.71124, -8.91447, 0)
                            (6.79811, -8.89189, 0)
                            (6.84128, -8.87963, 0)
                            (6.92705, -8.85317, 0)
                            (6.96963, -8.83898, 0)
                            (7.05412, -8.8087, 0)
                            (7.09602, -8.79262, 0)
                            (7.17908, -8.75858, 0)
                            (7.22021, -8.74064, 0)
                            (7.30165, -8.70291, 0)
                            (7.34194, -8.68313, 0)
                            (7.42161, -8.64179, 0)
                            (7.46097, -8.62022, 0)
                            (7.5387, -8.57535, 0)
                            (7.57705, -8.55204, 0)
                            (7.65269, -8.50372, 0)
                            (7.68996, -8.47872, 0)
                            (7.76336, -8.42705, 0)
                            (7.79947, -8.4004, 0)
                            (7.87047, -8.34549, 0)
                            (7.90535, -8.31725, 0)
                            (7.97382, -8.25921, 0)
                            (8.00739, -8.22943, 0)
                            (8.07319, -8.16838, 0)
                            (8.10539, -8.13713, 0)
                            (8.16838, -8.07319, 0)
                            (8.19916, -8.04052, 0)
                            (8.25921, -7.97382, 0)
                            (8.28849, -7.9398, 0)
                            (8.34549, -7.87047, 0)
                            (8.37321, -7.83517, 0)
                            (8.42705, -7.76336, 0)
                            (8.45316, -7.72685, 0)
                            (8.50372, -7.65269, 0)
                            (8.52816, -7.61505, 0)
                            (8.57535, -7.5387, 0)
                            (8.59808, -7.5, 0)
                            (8.64179, -7.42161, 0)
                            (8.66276, -7.38193, 0)
                            (8.70291, -7.30165, 0)
                            (8.72208, -7.26107, 0)
                            (8.75858, -7.17908, 0)
                            (8.77591, -7.13768, 0)
                            (8.8087, -7.05412, 0)
                            (8.82416, -7.01199, 0)
                            (8.85317, -6.92705, 0)
                            (8.86672, -6.88427, 0)
                            (8.89189, -6.79811, 0)
                            (8.9035, -6.75476, 0)
                            (8.92478, -6.66756, 0)
                            (8.93444, -6.62374, 0)
                            (8.95179, -6.53567, 0)
                            (8.95947, -6.49145, 0)
                            (8.97285, -6.4027, 0)
                            (8.97854, -6.35818, 0)
                            (8.98792, -6.26892, 0)
                            (8.99161, -6.22419, 0)
                            (8.99698, -6.13459, 0)
                            (8.99866, -6.08975, 0)};
                    \addlegendentry{Ground Truth}
                    \addplot3[color=green]
                    plot coordinates{(9, -6, 0)
                            (9.00091, -5.89872, -0.0012798)
                            (9.00106, -5.64403, 0.00358622)
                            (8.99655, -5.54747, 0.00156665)
                            (9.00189, -5.32402, 0.00274994)
                            (9.00254, -5.20837, 0.00744246)
                            (9.00193, -4.9612, -0.0061752)
                            (8.99677, -4.87101, 0.00688226)
                            (8.99513, -4.6413, -0.00827988)
                            (8.99821, -4.52127, 0.000566023)
                            (9.00299, -4.28387, 0.00811154)
                            (8.99867, -4.17131, -0.00393222)
                            (9.00351, -3.94224, 0.00485523)
                            (8.99609, -3.83573, 0.00207157)
                            (9.00244, -3.60497, 0.00614655)
                            (9.00414, -3.50297, 0.00368848)
                            (9.00943, -3.25628, -0.00278139)
                            (8.9976, -3.14998, 0.0124729)
                            (8.99991, -2.91355, 0.00743903)
                            (9.00296, -2.80318, 0.00436864)
                            (9.00367, -2.57406, 0.00649048)
                            (8.9957, -2.46087, 0.00757923)
                            (9.00496, -2.23116, 0.000991298)
                            (9.01014, -2.12392, -0.00356072)
                            (8.99574, -1.89664, 0.00464029)
                            (9.0006, -1.77043, -0.0016676)
                            (9.00512, -1.54618, 0.00359522)
                            (9.00684, -1.4236, 0.000379354)
                            (9.01378, -1.20987, 0.000133653)
                            (9.00501, -1.07908, 0.00520474)
                            (9.00297, -0.858012, -0.0061376)
                            (8.9973, -0.749325, -0.00294527)
                            (9.00246, -0.516341, -0.00467352)
                            (8.99633, -0.407135, 0.00268046)
                            (8.99414, -0.169861, 0.00196626)
                            (9.00565, -0.0580148, 0.00905762)
                            (9.00219, 0.17827, 0.00756671)
                            (9.00114, 0.286674, 0.0063312)
                            (9.0006, 0.518063, 0.00261206)
                            (8.99607, 0.618796, 0.000702874)
                            (8.99446, 0.853837, 0.00469838)
                            (8.99645, 0.973117, -0.00126678)
                            (8.99582, 1.19364, -0.00142827)
                            (8.99022, 1.30493, 0.0073761)
                            (9.00089, 1.53972, 0.00734159)
                            (9.00069, 1.65518, 0.00266307)
                            (8.99548, 1.88799, 0.00102786)
                            (8.98987, 1.98055, 0.00121718)
                            (8.99862, 2.22616, -0.000362134)
                            (9.00178, 2.33934, 0.00941513)
                            (9.00028, 2.55989, -0.00449064)
                            (8.99743, 2.68411, -0.00491866)
                            (8.99934, 2.916, -0.00481807)
                            (8.99705, 3.01777, -0.00390483)
                            (8.99667, 3.251, -0.00168712)
                            (8.99579, 3.37113, -0.00394636)
                            (8.99517, 3.5965, -0.0048639)
                            (8.99244, 3.71191, 0.00487043)
                            (8.99437, 3.93784, 0.00441395)
                            (9.00025, 4.05041, 0.00121485)
                            (8.99486, 4.27884, 0.00159764)
                            (8.99536, 4.39694, 0.000330102)
                            (9.00186, 4.62608, -0.00371008)
                            (8.99276, 4.73303, -0.00132211)
                            (8.99037, 4.96676, -0.00023527)
                            (8.993, 5.07893, 0.00230892)
                            (8.99393, 5.31663, 0.00196856)
                            (8.99684, 5.41993, -0.00106423)
                            (9.00042, 5.65264, 0.00344267)
                            (9.00078, 5.77214, 0.00234224)
                            (8.96717, 5.9961, 0.0424869)
                            (9.02611, 6.04111, 0.0175105)
                            (8.99155, 6.13142, -0.102295)
                            (9.01306, 6.17946, -0.00496354)
                            (9.0544, 6.30595, -0.314941)
                            (9.08519, 6.32769, 0.152671)
                            (8.94489, 6.38254, -0.0697245)
                            (8.95446, 6.44421, -0.105761)
                            (8.96389, 6.55009, -0.0427333)
                            (8.83884, 6.54682, -0.093788)
                            (8.83279, 6.61511, -0.00787609)
                            (7.01507, 6.24343, 0.301647)
                            (8.61614, 6.70215, 0.227508)
                            (8.5885, 6.68869, 0.252033)
                            (5.70874, 6.30375, 0.352206)
                            (5.27201, 6.39637, 0.428007)
                            (4.69335, 6.42192, 0.27305)
                            (6.48014, 6.39235, 0.297049)
                            (6.45622, 6.39706, -1.05597)
                            (7.05053, 6.48361, -0.637265)
                            (7.04318, 6.57493, -0.690453)
                            (7.21957, 6.71042, -0.979547)
                            (7.32766, 6.85669, -0.979229)
                            (7.4006, 6.96961, -0.764382)
                            (7.39033, 7.11167, -0.802077)
                            (7.36089, 7.14745, -0.792366)
                            (7.87401, 7.56405, -0.815623)
                            (7.86673, 7.61007, -0.760336)
                            (8.02218, 7.95932, -1.11295)
                            (8.01757, 8.00373, -1.10855)
                            (8.02621, 8.15544, -1.13075)
                            (8.00379, 8.19342, -1.12559)
                            (8.1563, 8.43043, -0.819369)
                            (8.1334, 8.43768, -0.812298)
                            (8.0451, 8.53234, -0.78237)
                            (8.0067, 8.5767, -0.787779)
                            (7.95278, 8.61404, -0.779279)
                            (7.90799, 8.64792, -0.783325)
                            (7.77092, 8.84436, -0.609714)
                            (7.72852, 8.88017, -0.616449)
                            (7.65108, 8.90907, -0.540379)
                            (7.60599, 8.92932, -0.531838)
                            (7.53989, 8.98217, -0.54447)
                            (7.50145, 8.98612, -0.499177)
                            (7.4199, 9.03106, -0.484644)
                            (7.35946, 9.07963, -0.469752)
                            (7.28374, 9.10564, -0.469218)
                            (7.26637, 9.11765, -0.477293)
                            (7.17321, 9.15129, -0.444984)
                            (7.16759, 9.13342, -0.439416)
                            (7.06022, 9.1985, -0.424836)
                            (7.08857, 9.1304, -0.397284)
                            (6.98709, 9.1635, -0.364154)
                            (6.98851, 9.16101, -0.367952)
                            (6.88459, 9.20056, -0.363589)
                            (6.84885, 9.2156, -0.358836)
                            (6.79618, 9.22294, -0.350565)
                            (6.70793, 9.24708, -0.361922)
                            (6.63144, 9.27292, -0.348871)
                            (6.57835, 9.28089, -0.351114)
                            (6.50183, 9.30837, -0.333457)
                            (6.47452, 9.29845, -0.327084)
                            (6.38429, 9.31341, -0.331414)
                            (6.34778, 9.31201, -0.319719)
                            (6.2609, 9.32693, -0.32219)
                            (6.20322, 9.33076, -0.303839)
                            (6.11563, 9.338, -0.291256)
                            (6.10252, 9.33218, -0.303167)
                            (5.99274, 9.33354, -0.29908)
                            (5.93293, 9.34132, -0.296786)
                            (5.86075, 9.33249, -0.283912)
                            (5.74134, 9.33203, -0.2844)
                            (5.50924, 9.32825, -0.28234)
                            (5.42229, 9.31664, -0.279533)
                            (5.18192, 9.30599, -0.267935)
                            (5.06681, 9.31175, -0.260426)
                            (4.82234, 9.30466, -0.262117)
                            (4.7106, 9.29599, -0.263102)
                            (4.47895, 9.29596, -0.2392)
                            (4.3763, 9.28889, -0.247747)
                            (4.1341, 9.27058, -0.230929)
                            (4.02673, 9.26548, -0.23029)
                            (3.79066, 9.2706, -0.221662)
                            (3.66698, 9.27417, -0.20759)
                            (3.4545, 9.25329, -0.223536)
                            (3.33105, 9.24383, -0.208414)
                            (3.11616, 9.24613, -0.211136)
                            (2.98671, 9.23464, -0.201718)
                            (2.76624, 9.22708, -0.197242)
                            (2.64229, 9.22856, -0.190797)
                            (2.42884, 9.2108, -0.189323)
                            (2.32342, 9.21669, -0.18301)
                            (2.09636, 9.20038, -0.169632)
                            (1.9665, 9.19566, -0.176381)
                            (1.75406, 9.19009, -0.165723)
                            (1.63289, 9.18971, -0.168027)
                            (1.3963, 9.18008, -0.156909)
                            (1.2904, 9.16781, -0.14604)
                            (1.06526, 9.1645, -0.148221)
                            (0.954938, 9.15266, -0.148186)
                            (0.728291, 9.14805, -0.142364)
                            (0.594194, 9.15454, -0.132146)
                            (0.379964, 9.13376, -0.138204)
                            (0.261099, 9.1385, -0.120886)
                            (0.0290129, 9.12373, -0.116337)
                            (-0.0797113, 9.12143, -0.115659)
                            (-0.308947, 9.11652, -0.102817)
                            (-0.423859, 9.11471, -0.101036)
                            (-0.660331, 9.10249, -0.0862373)
                            (-0.761491, 9.10824, -0.0932717)
                            (-0.989516, 9.08917, -0.0803798)
                            (-1.10658, 9.09072, -0.0770254)
                            (-1.32699, 9.08071, -0.076907)
                            (-1.44897, 9.07089, -0.0748617)
                            (-1.67046, 9.07531, -0.0457913)
                            (-1.79169, 9.05682, -0.0599298)
                            (-2.01125, 9.06731, -0.0564205)
                            (-2.13657, 9.05693, -0.0316063)
                            (-2.35701, 9.04577, -0.0606304)
                            (-2.47978, 9.04377, -0.0295098)
                            (-2.69642, 9.02143, -0.0337895)
                            (-2.82583, 9.01898, -0.00968638)
                            (-3.04515, 9.03562, -0.028849)
                            (-3.159, 9.03008, -0.0100684)
                            (-3.39286, 9.00462, -0.00448941)
                            (-3.50549, 9.0116, -0.00351704)
                            (-3.73827, 8.99397, 0.00561677)
                            (-3.84555, 9.00623, 0.0241155)
                            (-4.07919, 8.98902, 0.0305763)
                            (-4.18768, 8.98144, 0.0371929)
                            (-4.42108, 8.98214, 0.010077)
                            (-4.53528, 8.95222, 0.0134876)
                            (-4.75903, 8.95609, 0.0509306)
                            (-4.87629, 9.00466, 0.0638837)
                            (-5.10591, 8.97692, 0.0713968)
                            (-5.22277, 8.98391, 0.0309277)
                            (-5.44546, 8.91955, 0.0582166)
                            (-5.55778, 8.96517, 0.105524)
                            (-5.78367, 8.87628, 0.0870615)
                            (-5.9047, 8.96474, 0.0635527)
                            (-6.13, 8.91314, 0.253631)
                            (-6.16284, 8.84538, 0.11095)
                            (-6.26675, 8.90803, 0.12486)
                            (-6.31263, 8.86314, 0.077625)
                            (-6.39928, 8.89913, 0.108329)
                            (-6.44006, 8.8843, 0.104195)
                            (-6.53073, 8.85884, 0.0654484)
                            (-6.57818, 8.85553, 0.077259)
                            (-6.66514, 8.82492, 0.0884139)
                            (-6.70647, 8.83959, 0.0890966)
                            (-6.7953, 8.81856, 0.107539)
                            (-6.84235, 8.79572, 0.0706323)
                            (-6.91652, 8.77838, 0.127514)
                            (-6.963, 8.73427, 0.0779839)
                            (-7.04747, 8.72019, 0.109338)
                            (-7.08683, 8.71189, 0.113281)
                            (-7.17217, 8.68181, 0.099032)
                            (-7.21421, 8.65167, 0.0912051)
                            (-7.29514, 8.62403, 0.0939328)
                            (-7.34434, 8.62753, 0.138229)
                            (-7.41627, 8.57614, 0.112021)
                            (-7.4572, 8.55238, 0.115366)
                            (-7.5377, 8.51116, 0.100855)
                            (-7.57524, 8.47721, 0.107559)
                            (-7.65007, 8.43259, 0.099593)
                            (-7.69012, 8.40024, 0.101719)
                            (-7.76595, 8.34735, 0.0932142)
                            (-7.79573, 8.32089, 0.100572)
                            (-7.86819, 8.25995, 0.0949966)
                            (-7.91324, 8.24311, 0.111505)
                            (-7.98032, 8.18198, 0.0886053)
                            (-8.00656, 8.14999, 0.0934724)
                            (-8.07106, 8.0969, 0.093257)
                            (-8.10775, 8.06245, 0.0980866)
                            (-8.17398, 8.00321, 0.100132)
                            (-8.18674, 7.96735, 0.097686)
                            (-8.25286, 7.90178, 0.0961086)
                            (-8.29621, 7.86239, 0.093039)
                            (-8.34259, 7.79645, 0.0976768)
                            (-8.35089, 7.7749, 0.0948576)
                            (-8.41479, 7.69785, 0.0849675)
                            (-8.45429, 7.65107, 0.0898314)
                            (-8.51066, 7.57578, 0.0893546)
                            (-8.52679, 7.54388, 0.083144)
                            (-8.5609, 7.48121, 0.0835803)
                            (-8.56952, 7.45464, 0.086647)
                            (-8.62199, 7.37436, 0.0747966)
                            (-8.6443, 7.33305, 0.0787105)
                            (-8.70016, 7.23985, 0.0750645)
                            (-8.6983, 7.21629, 0.0713195)
                            (-8.7436, 7.10747, 0.0690312)
                            (-8.7716, 7.07273, 0.0613934)
                            (-8.77734, 7.02081, 0.0605007)
                            (-8.80466, 6.96854, 0.0593268)
                            (-8.84954, 6.86383, 0.0471913)
                            (-8.85336, 6.81549, 0.0508105)
                            (-8.88152, 6.74912, 0.0483577)
                            (-8.89584, 6.70052, 0.0429822)
                            (-8.90867, 6.62049, 0.0379439)
                            (-8.92093, 6.58426, 0.0393333)
                            (-8.93994, 6.47501, 0.0412373)
                            (-8.94598, 6.45343, 0.0290716)
                            (-8.96775, 6.34865, 0.0255095)
                            (-8.96893, 6.30676, 0.0250098)
                            (-8.98429, 6.21121, 0.0199859)
                            (-8.982, 6.18539, 0.0159313)
                            (-8.99175, 6.08819, 0.0114627)
                            (-9.00556, 6.03189, 0.00945237)
                            (-8.9961, 5.96055, 0.0080818)
                            (-8.9985, 5.91457, -0.0065622)
                            (-9.00316, 5.80194, -0.00402114)
                            (-8.99898, 5.70292, -0.0145208)
                            (-8.97995, 5.48758, -0.0305584)
                            (-8.97657, 5.37254, -0.0351123)
                            (-8.97905, 5.13285, -0.0525345)
                            (-8.9737, 5.02171, -0.0603528)
                            (-8.96217, 4.79352, -0.0778915)
                            (-8.96688, 4.67204, -0.0710775)
                            (-8.95741, 4.46372, -0.092226)
                            (-8.9548, 4.32887, -0.100951)
                            (-8.9408, 4.11078, -0.115442)
                            (-8.93449, 3.99793, -0.125089)
                            (-8.9317, 3.7708, -0.138191)
                            (-8.92852, 3.67035, -0.150865)
                            (-8.92154, 3.42416, -0.158485)
                            (-8.91906, 3.30858, -0.167554)
                            (-8.91852, 3.08692, -0.177616)
                            (-8.91293, 2.97189, -0.201592)
                            (-8.90368, 2.74956, -0.205555)
                            (-8.89589, 2.62927, -0.2165)
                            (-8.89086, 2.40182, -0.226377)
                            (-8.88913, 2.29165, -0.228551)
                            (-8.87303, 2.06269, -0.245311)
                            (-8.8746, 1.94105, -0.25388)
                            (-8.86146, 1.72358, -0.271449)
                            (-8.86527, 1.61424, -0.274587)
                            (-8.85924, 1.37602, -0.300585)
                            (-8.85837, 1.26095, -0.297757)
                            (-8.84686, 1.03776, -0.316049)
                            (-8.8424, 0.919648, -0.316302)
                            (-8.83749, 0.687825, -0.33078)
                            (-8.82916, 0.572, -0.348408)
                            (-8.82697, 0.354473, -0.358232)
                            (-8.81696, 0.235024, -0.358581)
                            (-8.81185, 0.00382998, -0.374122)
                            (-8.81551, -0.103312, -0.390206)
                            (-8.80803, -0.332439, -0.400956)
                            (-8.8013, -0.448701, -0.405076)
                            (-8.79472, -0.672912, -0.410502)
                            (-8.79453, -0.792868, -0.424469)
                            (-8.79193, -1.01695, -0.449959)
                            (-8.77605, -1.13388, -0.453147)
                            (-8.77526, -1.35284, -0.471203)
                            (-8.76822, -1.46946, -0.473037)
                            (-8.75853, -1.69445, -0.484529)
                            (-8.76093, -1.8163, -0.497928)
                            (-8.74801, -2.03804, -0.509888)
                            (-8.74644, -2.15297, -0.52212)
                            (-8.74104, -2.37926, -0.527983)
                            (-8.73869, -2.50093, -0.535353)
                            (-8.72961, -2.72427, -0.546282)
                            (-8.72981, -2.8431, -0.564416)
                            (-8.71428, -3.0716, -0.576309)
                            (-8.71959, -3.18079, -0.585208)
                            (-8.71131, -3.4155, -0.593808)
                            (-8.6991, -3.5278, -0.608151)
                            (-8.69773, -3.74828, -0.62399)
                            (-8.69071, -3.86189, -0.625101)
                            (-8.68478, -4.09108, -0.637963)
                            (-8.68442, -4.20775, -0.652337)
                            (-8.67798, -4.43081, -0.656702)
                            (-8.66784, -4.54942, -0.676656)
                            (-8.66362, -4.77448, -0.684531)
                            (-8.66778, -4.8927, -0.692084)
                            (-8.64776, -5.12092, -0.704358)
                            (-8.64036, -5.22092, -0.706912)
                            (-8.64098, -5.46676, -0.72604)
                            (-8.63794, -5.56583, -0.742363)
                            (-8.62544, -5.79999, -0.760013)
                            (-8.62772, -5.91462, -0.759142)
                            (-8.61534, -6.15067, -0.779167)
                            (-8.62081, -6.18827, -0.770198)
                            (-8.61336, -6.28027, -0.778929)
                            (-8.60413, -6.30992, -0.777847)
                            (-8.58481, -6.39246, -0.774852)
                            (-8.59262, -6.44066, -0.788281)
                            (-8.57566, -6.53487, -0.793595)
                            (-8.56517, -6.59225, -0.791856)
                            (-8.52887, -6.66177, -0.728222)
                            (-8.51684, -6.70612, -0.802095)
                            (-8.5332, -6.81235, -0.809862)
                            (-8.51516, -6.85645, -0.816608)
                            (-8.52577, -6.95043, -0.815065)
                            (-8.38348, -6.91466, -0.763361)
                            (-8.37878, -7.01176, -0.812298)
                            (-8.47797, -7.16145, -0.860687)
                            (-8.41177, -7.21493, -0.841446)
                            (-8.41711, -7.26084, -0.845275)
                            (-8.33558, -7.28447, -0.873529)
                            (-8.30608, -7.30744, -0.867452)
                            (-8.3114, -7.48294, -0.8511)
                            (-8.27135, -7.47932, -0.855242)
                            (-8.18364, -7.467, -0.904601)
                            (-8.1612, -7.52544, -0.91914)
                            (-8.16663, -7.70569, -0.890124)
                            (-8.1286, -7.70082, -0.915319)
                            (-8.08101, -7.75508, -0.884709)
                            (-8.03833, -7.79951, -0.87651)
                            (-7.98767, -7.87968, -0.894104)
                            (-7.96854, -7.90724, -0.911598)
                            (-7.90579, -7.96715, -0.923931)
                            (-7.88211, -8.01135, -0.934983)
                            (-7.81486, -8.06771, -0.913746)
                            (-7.79274, -8.08003, -0.939931)
                            (-7.7292, -8.17595, -0.953206)
                            (-7.70654, -8.21236, -0.958523)
                            (-7.63927, -8.24317, -0.961766)
                            (-7.60135, -8.30025, -0.949105)
                            (-7.54326, -8.36159, -0.97971)
                            (-7.50292, -8.39264, -0.986948)
                            (-7.42868, -8.42533, -0.974801)
                            (-7.40707, -8.4406, -0.977669)
                            (-7.33754, -8.48245, -1.00047)
                            (-7.31188, -8.50324, -1.00471)
                            (-7.20766, -8.57276, -1.00655)
                            (-7.18619, -8.58367, -1.00659)
                            (-7.10903, -8.63184, -1.01462)
                            (-7.07473, -8.64896, -1.02184)
                            (-6.97702, -8.714, -1.01724)
                            (-6.94196, -8.72552, -1.02416)
                            (-6.85866, -8.76766, -1.03961)
                            (-6.82278, -8.77743, -1.03253)
                            (-6.7606, -8.8049, -1.04275)
                            (-6.74928, -8.81968, -1.03526)
                            (-6.65712, -8.84351, -1.0471)
                            (-6.6324, -8.84732, -1.02719)
                            (-6.54564, -8.87286, -1.04416)
                            (-6.50805, -8.87493, -1.05287)
                            (-6.40459, -8.91773, -1.04601)
                            (-6.38074, -8.92118, -1.04561)
                            (-6.2733, -8.94808, -1.04843)
                            (-6.24437, -8.95199, -1.05613)
                            (-6.11451, -8.97249, -1.05887)
                            (-6.10074, -8.96675, -1.05776)
                            (-5.84192, -8.98343, -1.10017)
                            (-5.77207, -8.99194, -1.09795)
                            (-5.63846, -8.99227, -1.1019)
                            (-5.53762, -8.99548, -1.10523)
                            (-5.37571, -9.0051, -1.11719)
                            (-5.32867, -8.99299, -1.12328)
                            (-5.13857, -8.97841, -1.11711)
                            (-5.0201, -8.98271, -1.1139)
                            (-4.82086, -8.97896, -1.12181)
                            (-4.69843, -8.98036, -1.1343)
                            (-4.44102, -8.96633, -1.14622)
                            (-4.35734, -8.96766, -1.14942)
                            (-4.14653, -8.95977, -1.14755)
                            (-4.02422, -8.95883, -1.15328)
                            (-3.80706, -8.94939, -1.15539)
                            (-3.68618, -8.9525, -1.15628)
                            (-3.45922, -8.93498, -1.16466)
                            (-3.3398, -8.93718, -1.16681)
                            (-3.10189, -8.93186, -1.18101)
                            (-3.00107, -8.93148, -1.18344)
                            (-2.76921, -8.92176, -1.18243)
                            (-2.65856, -8.91493, -1.19512)
                            (-2.43351, -8.91453, -1.19097)
                            (-2.31359, -8.90517, -1.20178)
                            (-2.06962, -8.89913, -1.21051)
                            (-1.97038, -8.89439, -1.20501)
                            (-1.7465, -8.88788, -1.20374)
                            (-1.62633, -8.88251, -1.21319)
                            (-1.39343, -8.87726, -1.21749)
                            (-1.29303, -8.87881, -1.21644)
                            (-1.05797, -8.86852, -1.23344)
                            (-0.946929, -8.86449, -1.23851)
                            (-0.717886, -8.861, -1.24374)
                            (-0.598103, -8.85285, -1.24278)
                            (-0.375748, -8.85043, -1.25022)
                            (-0.266105, -8.84084, -1.24517)
                            (-0.0359996, -8.83532, -1.25552)
                            (0.0888686, -8.83409, -1.26117)
                            (0.315447, -8.83436, -1.27217)
                            (0.431434, -8.82044, -1.27798)
                            (0.66004, -8.81642, -1.28415)
                            (0.775224, -8.81911, -1.28373)
                            (0.991074, -8.80513, -1.28454)
                            (1.10284, -8.79545, -1.28342)
                            (1.33468, -8.79135, -1.29448)
                            (1.45099, -8.79063, -1.30902)
                            (1.66978, -8.78827, -1.3147)
                            (1.79839, -8.78521, -1.30842)
                            (2.01132, -8.77593, -1.31571)
                            (2.12948, -8.77052, -1.31778)
                            (2.3647, -8.75413, -1.31717)
                            (2.48204, -8.74836, -1.32198)
                            (2.70338, -8.75453, -1.33442)
                            (2.81564, -8.7365, -1.3242)
                            (3.04178, -8.74893, -1.3338)
                            (3.15935, -8.725, -1.33819)
                            (3.38611, -8.73453, -1.34608)
                            (3.50632, -8.71763, -1.33866)
                            (3.74056, -8.71722, -1.34988)
                            (3.85612, -8.71194, -1.37228)
                            (4.07721, -8.70429, -1.37438)
                            (4.1928, -8.72514, -1.36173)
                            (4.41568, -8.69118, -1.37125)
                            (4.53533, -8.701, -1.38913)
                            (4.76023, -8.68277, -1.39764)
                            (4.88059, -8.68606, -1.39854)
                            (5.10713, -8.68066, -1.40733)
                            (5.21514, -8.68139, -1.40951)
                            (5.44645, -8.67856, -1.4162)
                            (5.5521, -8.65523, -1.40988)
                            (5.7799, -8.68038, -1.42796)
                            (5.90414, -8.64869, -1.40753)
                            (6.12481, -8.64783, -1.45396)
                            (6.23828, -8.61685, -1.43304)
                            (6.47729, -8.64004, -1.46805)
                            (6.58318, -8.5923, -1.41684)
                            (6.80832, -8.61737, -1.44438)
                            (6.8536, -8.59644, -1.4408)
                            (6.94552, -8.61581, -1.41794)
                            (6.99501, -8.58573, -1.44092)
                            (7.08293, -8.58883, -1.44307)
                            (7.12574, -8.60042, -1.44174)
                            (7.21657, -8.60056, -1.46793)
                            (7.25484, -8.5532, -1.45233)
                            (7.35425, -8.57988, -1.46748)
                            (7.39609, -8.57556, -1.45781)
                            (7.48346, -8.54882, -1.46441)
                            (7.52417, -8.51678, -1.45787)
                            (7.61926, -8.50578, -1.43647)
                            (7.64769, -8.49709, -1.45729)
                            (7.75037, -8.46848, -1.45134)
                            (7.79054, -8.45809, -1.45029)
                            (7.85908, -8.39638, -1.44038)
                            (7.90162, -8.38749, -1.45244)
                            (7.98676, -8.34794, -1.44593)
                            (8.02218, -8.33739, -1.46111)
                            (8.10839, -8.29052, -1.4482)
                            (8.15374, -8.2837, -1.44519)
                            (8.22111, -8.21775, -1.44237)
                            (8.2597, -8.2034, -1.43393)
                            (8.33426, -8.14975, -1.43803)
                            (8.37271, -8.13044, -1.43975)
                            (8.44138, -8.08482, -1.43742)
                            (8.48917, -8.06299, -1.43011)
                            (8.55079, -7.99954, -1.43054)
                            (8.59257, -7.97932, -1.42721)
                            (8.66075, -7.92114, -1.42567)
                            (8.69077, -7.88992, -1.42188)
                            (8.76504, -7.82703, -1.41988)
                            (8.67143, -7.87697, -1.54052)
                            (8.67362, -7.88412, -1.59605)
                            (8.69242, -7.89756, -1.60716)
                            (8.74948, -7.86999, -1.60708)
                            (8.78121, -7.83945, -1.58498)
                            (8.9522, -7.67874, -1.43012)
                            (9.02166, -7.57909, -1.3382)
                            (8.83199, -7.67988, -1.22003)
                            (8.88911, -7.6144, -1.22403)
                            (8.93005, -7.54913, -1.18452)
                            (8.95885, -7.5101, -1.17734)
                            (9.03494, -7.41376, -1.14254)
                            (9.04588, -7.40294, -1.13635)
                            (9.0878, -7.32731, -1.12526)
                            (9.07536, -7.33211, -1.1146)
                            (9.09273, -7.28372, -1.06)
                            (9.10676, -7.27468, -1.05106)
                            (9.16456, -7.20303, -1.03337)
                            (9.18989, -7.15714, -1.01264)
                            (9.21273, -7.17131, -0.996462)
                            (9.24677, -7.11277, -0.981263)
                            (9.25211, -7.07748, -0.949785)
                            (9.26207, -7.06471, -0.919743)
                            (9.26685, -7.05068, -0.858012)
                            (9.28627, -6.99813, -0.83285)
                            (9.29912, -6.97491, -0.776227)
                            (9.30459, -6.94922, -0.757373)
                            (9.33001, -6.83154, -0.710961)
                            (9.3383, -6.7786, -0.69936)
                            (9.34026, -6.67289, -0.671023)
                            (9.34303, -6.62961, -0.667406)
                            (9.34754, -6.531, -0.638296)
                            (9.35937, -6.46517, -0.637083)
                            (9.33858, -6.36521, -0.569631)
                            (9.33675, -6.31474, -0.567294)
                            (9.34952, -6.19285, -0.550117)
                            (9.36405, -6.15018, -0.542841)
                        };
                    \addlegendentry{Initial Pose};
                    \addplot3[color = blue]
                    plot coordinates{(9, -6, 0)
                            (9.00243, -5.8892, -0.000382501)
                            (8.99906, -5.6632, -0.0013292)
                            (9.0022, -5.55004, -0.000204438)
                            (9.0014, -5.32471, -0.000669642)
                            (9.00073, -5.21765, -0.00281216)
                            (8.99958, -4.98951, -0.00417098)
                            (9.00249, -4.87627, 0.00163834)
                            (8.99942, -4.65444, -0.00824689)
                            (8.99992, -4.53975, 0.00278483)
                            (9.0013, -4.31302, 0.00262258)
                            (8.99978, -4.19719, -0.00509261)
                            (9.00306, -3.9739, 0.00254487)
                            (8.99845, -3.86508, -0.00175321)
                            (9.00489, -3.63685, 0.00158574)
                            (9.00496, -3.52833, 0.00367538)
                            (9.0062, -3.29493, -0.000232593)
                            (9.00296, -3.18327, 0.00521368)
                            (8.99886, -2.95592, 0.00283665)
                            (9.00581, -2.8408, 0.00246988)
                            (9.00521, -2.62004, 0.00205542)
                            (8.99637, -2.51274, 0.00449897)
                            (9.00666, -2.28691, 0.00188372)
                            (9.00744, -2.1735, -0.00239418)
                            (8.99882, -1.94789, -0.00200217)
                            (8.99951, -1.83261, -0.00229283)
                            (9.00547, -1.60927, -0.00278327)
                            (9.00302, -1.49394, -0.000882544)
                            (9.01169, -1.26929, -0.00165003)
                            (8.99774, -1.15686, -0.00237312)
                            (9.00666, -0.931205, -0.011416)
                            (8.99799, -0.821651, -0.00649439)
                            (9.00651, -0.589903, -0.00157456)
                            (9.00075, -0.478183, -0.00173039)
                            (8.99498, -0.251674, -0.00244452)
                            (9.00534, -0.140592, 0.00244566)
                            (9.00104, 0.0922972, -0.000331088)
                            (9.00197, 0.201244, 0.00316438)
                            (9.00196, 0.429708, -0.000560277)
                            (9.0039, 0.535868, -5.06668e-06)
                            (9.00029, 0.766151, 0.00302649)
                            (9.0015, 0.877125, -0.00548612)
                            (8.99949, 1.0989, 0.00193973)
                            (8.99607, 1.21096, 0.00522816)
                            (9.00464, 1.43932, 0.00354399)
                            (9.00235, 1.55151, 0.00359125)
                            (9.00069, 1.78051, -0.000850777)
                            (8.99815, 1.88793, 0.000233257)
                            (8.99946, 2.11712, -0.000231631)
                            (9.00525, 2.23092, 0.00704683)
                            (9.00733, 2.45147, -0.00361305)
                            (9.00209, 2.56784, 0.000330266)
                            (9.00261, 2.79506, -0.00350143)
                            (9.0015, 2.90524, -0.00602721)
                            (9.00174, 3.12989, -0.00315514)
                            (8.99641, 3.24606, -0.00308774)
                            (9.00066, 3.47195, -0.00487647)
                            (8.99875, 3.58496, 0.0019514)
                            (8.99934, 3.8099, -0.00256181)
                            (9.0021, 3.91945, 0.00270114)
                            (8.99849, 4.14774, 0.000172141)
                            (9.00063, 4.26096, -0.00323664)
                            (9.00295, 4.48963, -0.00493395)
                            (8.99789, 4.5978, -0.00261077)
                            (8.99844, 4.82454, -0.000222576)
                            (8.99954, 4.93514, 0.00111209)
                            (8.99999, 5.16259, 0.0006076)
                            (9.00024, 5.27075, -0.000789096)
                            (9.00228, 5.50076, 0.000226692)
                            (8.99995, 5.61383, 0.00164445)
                            (8.98665, 5.84335, -0.012585)
                            (9.00047, 5.88463, 0.00605227)
                            (9.0054, 5.96326, 0.0253302)
                            (8.99777, 6.0174, 0.0357637)
                            (8.99948, 6.11132, -0.031329)
                            (8.97582, 6.14346, 0.0533638)
                            (8.9936, 6.23759, 0.00147122)
                            (8.96392, 6.27424, -0.0161691)
                            (8.97016, 6.3807, 0.00570782)
                            (8.92509, 6.40656, -0.00544581)
                            (8.95231, 6.50941, 0.0338787)
                            (8.9033, 6.53284, 0.00728581)
                            (8.89143, 6.61211, 0.00094742)
                            (8.93689, 6.70243, -0.0131094)
                            (8.87365, 6.7631, 0.00795539)
                            (8.86781, 6.81317, 0.0124253)
                            (8.82367, 6.89187, 0.0130289)
                            (8.7893, 6.91645, 0.0214146)
                            (8.7635, 7.01238, 0.0101463)
                            (8.73957, 7.03549, 0.0135199)
                            (8.70828, 7.12569, -0.012379)
                            (8.69985, 7.16326, 0.0122634)
                            (8.65482, 7.24797, 0.00619938)
                            (8.6119, 7.26144, 0.00918463)
                            (8.57736, 7.33672, 0.00177211)
                            (8.54939, 7.38387, 0.0176874)
                            (8.50268, 7.44858, -0.0191204)
                            (8.47747, 7.48225, -0.011776)
                            (8.4262, 7.56359, 0.000784286)
                            (8.41115, 7.59796, -0.00524043)
                            (8.35289, 7.66832, 0.00643195)
                            (8.32633, 7.70978, 0.00124616)
                            (8.26503, 7.79404, 0.00962616)
                            (8.23688, 7.81034, 0.00177274)
                            (8.18637, 7.85905, 0.0103616)
                            (8.14937, 7.92412, 0.00671692)
                            (8.0913, 7.96601, 0.00827648)
                            (8.05177, 8.00109, -0.000139328)
                            (7.98989, 8.07254, 0.0113645)
                            (7.95275, 8.10285, -0.000609866)
                            (7.88682, 8.15355, 0.00707854)
                            (7.8506, 8.1756, 0.0118265)
                            (7.77746, 8.23617, -0.00831142)
                            (7.7376, 8.26397, -0.00653959)
                            (7.66571, 8.31059, 0.00766864)
                            (7.63053, 8.33861, 0.00355079)
                            (7.55378, 8.37113, 0.0112938)
                            (7.51988, 8.39941, 0.000665896)
                            (7.43857, 8.45369, 0.00347671)
                            (7.39583, 8.46218, 0.00561139)
                            (7.31833, 8.5098, 0.00891563)
                            (7.28296, 8.523, -0.00320866)
                            (7.20228, 8.55676, -0.00070012)
                            (7.16187, 8.57469, 0.00113852)
                            (7.07083, 8.61624, 0.00144602)
                            (7.02529, 8.63286, 0.00249574)
                            (6.95565, 8.65461, 0.00434328)
                            (6.89894, 8.66762, -0.000224343)
                            (6.82503, 8.69229, 0.00245657)
                            (6.78114, 8.70271, 0.00339861)
                            (6.69448, 8.72999, 0.0125608)
                            (6.64996, 8.73445, 0.00202807)
                            (6.56556, 8.75282, 0.00288864)
                            (6.51687, 8.75966, 0.00418056)
                            (6.43005, 8.77782, 0.00151208)
                            (6.39039, 8.77582, 0.000440819)
                            (6.30536, 8.78991, 0.00761823)
                            (6.25581, 8.78876, -0.000550485)
                            (6.17001, 8.79575, 0.0035034)
                            (6.12956, 8.79843, -0.000798342)
                            (6.0401, 8.7942, 0.0048191)
                            (5.9241, 8.80175, 0.00445897)
                            (5.70428, 8.79971, 0.000401395)
                            (5.58551, 8.80285, 0.00094708)
                            (5.36909, 8.79639, 0.00424717)
                            (5.24626, 8.803, 0.00773246)
                            (5.02818, 8.79904, -0.00398534)
                            (4.91016, 8.79737, -0.00424441)
                            (4.67828, 8.80574, 0.00272539)
                            (4.57326, 8.80343, -4.39776e-05)
                            (4.34553, 8.79629, 0.000546392)
                            (4.2369, 8.79434, 0.00666382)
                            (4.0062, 8.80156, 0.00584729)
                            (3.89356, 8.80572, 0.00223861)
                            (3.67559, 8.79387, -0.00906275)
                            (3.55649, 8.79779, 0.00190117)
                            (3.33682, 8.80428, -0.0038527)
                            (3.2169, 8.80073, -0.000936358)
                            (3.00159, 8.80076, -0.00366073)
                            (2.87361, 8.80401, -0.00416124)
                            (2.6551, 8.8006, -0.00757184)
                            (2.54011, 8.8042, 0.00297098)
                            (2.32606, 8.79626, 0.00321811)
                            (2.20319, 8.79438, 0.000501158)
                            (1.97814, 8.7979, 0.00298719)
                            (1.86846, 8.80567, -0.0061439)
                            (1.64444, 8.79914, -0.00918443)
                            (1.53475, 8.79317, 0.00175186)
                            (1.30662, 8.79878, -0.00727029)
                            (1.19421, 8.79786, -0.00692042)
                            (0.969524, 8.79998, -0.00623746)
                            (0.85497, 8.80251, -0.00752811)
                            (0.624269, 8.79562, -0.0139321)
                            (0.521038, 8.79982, -0.00812656)
                            (0.287819, 8.79007, -0.00373819)
                            (0.176351, 8.7949, -0.00780302)
                            (-0.0505002, 8.80087, -0.00528917)
                            (-0.153919, 8.80812, -0.00600129)
                            (-0.387462, 8.80251, -0.000391219)
                            (-0.494504, 8.80942, -0.00458058)
                            (-0.719041, 8.79783, -0.00322085)
                            (-0.84107, 8.79871, -0.00153241)
                            (-1.05271, 8.80038, -0.0111803)
                            (-1.16879, 8.79771, -0.00956882)
                            (-1.39311, 8.80501, 0.00366421)
                            (-1.51334, 8.79475, -0.00817704)
                            (-1.73503, 8.81505, -0.00804623)
                            (-1.84879, 8.80907, 0.00234935)
                            (-2.07303, 8.79318, -0.0122673)
                            (-2.18945, 8.80805, -0.000346218)
                            (-2.40725, 8.79747, -0.00634669)
                            (-2.52631, 8.79454, 0.00164188)
                            (-2.74702, 8.80918, -0.0124013)
                            (-2.85432, 8.8078, -0.0104227)
                            (-3.08901, 8.79669, -0.0041044)
                            (-3.19983, 8.80326, -0.0039696)
                            (-3.42693, 8.80146, -0.00314616)
                            (-3.53726, 8.80242, -0.00488959)
                            (-3.76419, 8.8044, 0.0105529)
                            (-3.8743, 8.80465, 0.00170037)
                            (-4.10335, 8.81491, -0.00457406)
                            (-4.21305, 8.80263, -0.00172766)
                            (-4.43949, 8.80555, 0.00221173)
                            (-4.55161, 8.8103, 0.00201067)
                            (-4.77548, 8.80088, 0.00208498)
                            (-4.88618, 8.79865, -0.0256493)
                            (-5.11412, 8.80055, -0.0155159)
                            (-5.22669, 8.82962, -0.00737171)
                            (-5.45277, 8.80617, -0.0114421)
                            (-5.56338, 8.80112, -0.0213897)
                            (-5.79392, 8.79067, 0.0228374)
                            (-5.83079, 8.81448, 0.0161081)
                            (-5.92647, 8.80275, 0.00163502)
                            (-5.97231, 8.79096, -0.00706588)
                            (-6.05626, 8.79421, -0.00859512)
                            (-6.09874, 8.79984, -0.0112067)
                            (-6.18629, 8.7758, -0.0168768)
                            (-6.23166, 8.76314, -0.0126636)
                            (-6.32205, 8.7542, -0.00713171)
                            (-6.35841, 8.73983, -0.0126263)
                            (-6.44817, 8.72275, -0.0181529)
                            (-6.49406, 8.71683, -0.027606)
                            (-6.57127, 8.6924, -0.00942041)
                            (-6.61867, 8.67789, -0.0100861)
                            (-6.70103, 8.64339, -0.00389784)
                            (-6.74149, 8.64002, -0.00799767)
                            (-6.82971, 8.61741, -0.00738488)
                            (-6.87178, 8.59296, -0.0191296)
                            (-6.95208, 8.56487, -0.0134448)
                            (-6.99572, 8.55066, -0.0119468)
                            (-7.07003, 8.50598, -0.00776486)
                            (-7.11601, 8.49351, -0.013169)
                            (-7.19138, 8.45015, -0.0163484)
                            (-7.23265, 8.42487, -0.012964)
                            (-7.30954, 8.39022, -0.0112548)
                            (-7.34432, 8.36189, -0.00977313)
                            (-7.422, 8.31271, -0.0104314)
                            (-7.45424, 8.29059, -0.00943379)
                            (-7.52536, 8.23259, -0.0128712)
                            (-7.5684, 8.21499, -0.00686963)
                            (-7.63239, 8.15749, -0.0142117)
                            (-7.67178, 8.13139, -0.0116429)
                            (-7.73219, 8.07442, -0.0143498)
                            (-7.76986, 8.04214, -0.00943256)
                            (-7.83705, 7.98503, -0.00790894)
                            (-7.86095, 7.95341, -0.00873121)
                            (-7.92585, 7.89159, -0.00932897)
                            (-7.95959, 7.85475, -0.00965018)
                            (-8.01459, 7.79261, -0.0115039)
                            (-8.0445, 7.75891, -0.0109011)
                            (-8.10009, 7.69055, -0.0105022)
                            (-8.13008, 7.65506, -0.0113733)
                            (-8.18355, 7.58293, -0.010342)
                            (-8.20656, 7.54984, -0.00935367)
                            (-8.25613, 7.47778, -0.00919983)
                            (-8.28133, 7.44054, -0.00850536)
                            (-8.32843, 7.36289, -0.00946077)
                            (-8.35259, 7.3252, -0.00994732)
                            (-8.39499, 7.24873, -0.00938335)
                            (-8.41541, 7.21018, -0.00867331)
                            (-8.45574, 7.12619, -0.00982666)
                            (-8.47856, 7.08413, -0.00964247)
                            (-8.51205, 7.00506, -0.00905814)
                            (-8.52962, 6.96678, -0.0100533)
                            (-8.56101, 6.88576, -0.00885409)
                            (-8.5783, 6.83471, -0.0109485)
                            (-8.60484, 6.75914, -0.0101859)
                            (-8.61482, 6.72669, -0.00891712)
                            (-8.64316, 6.63448, -0.00857817)
                            (-8.65371, 6.59148, -0.0092742)
                            (-8.67183, 6.50394, -0.00259853)
                            (-8.68626, 6.45823, -0.00371372)
                            (-8.70188, 6.37643, -0.00846536)
                            (-8.70515, 6.33378, -0.00977845)
                            (-8.72367, 6.24303, -0.0109243)
                            (-8.72622, 6.20486, -0.00643896)
                            (-8.74158, 6.10843, -0.00719719)
                            (-8.74573, 6.06158, -0.011157)
                            (-8.74387, 5.98056, -0.00460796)
                            (-8.74988, 5.9335, -0.0123928)
                            (-8.75452, 5.84321, -0.00847212)
                            (-8.74971, 5.73338, -0.0111196)
                            (-8.74536, 5.50949, -0.00812566)
                            (-8.74923, 5.39442, -0.00554315)
                            (-8.74977, 5.16766, -0.00656636)
                            (-8.75404, 5.05415, -0.00610402)
                            (-8.75111, 4.82704, -0.0101869)
                            (-8.75011, 4.71529, -0.00271625)
                            (-8.7568, 4.49539, -0.00474601)
                            (-8.75416, 4.37301, -0.00867943)
                            (-8.75515, 4.15562, -0.0148646)
                            (-8.74692, 4.04203, -0.00936628)
                            (-8.75113, 3.81264, -0.0129571)
                            (-8.75033, 3.70334, -0.010591)
                            (-8.75061, 3.47324, -0.00717862)
                            (-8.75312, 3.36836, -0.00962576)
                            (-8.75713, 3.13525, -0.00444995)
                            (-8.75901, 3.02259, -0.0129994)
                            (-8.76273, 2.80049, -0.0095845)
                            (-8.75833, 2.68154, -0.0086661)
                            (-8.75431, 2.46192, -0.00862731)
                            (-8.75536, 2.34645, -0.0106258)
                            (-8.75152, 2.12013, -0.00712429)
                            (-8.75811, 2.00476, -0.00658539)
                            (-8.75308, 1.78514, -0.00764229)
                            (-8.75395, 1.67323, -0.00508226)
                            (-8.75855, 1.44419, -0.00933027)
                            (-8.75862, 1.32923, -0.00892571)
                            (-8.75778, 1.10618, -0.00988126)
                            (-8.7566, 0.997884, -0.00811406)
                            (-8.75949, 0.762536, -0.00443996)
                            (-8.75946, 0.647754, -0.0104845)
                            (-8.75915, 0.431647, -0.0107852)
                            (-8.75425, 0.312623, -0.00204599)
                            (-8.75959, 0.090533, -0.00496572)
                            (-8.7613, -0.0188355, -0.0101583)
                            (-8.76135, -0.248085, -0.0055484)
                            (-8.76067, -0.357741, -0.00695612)
                            (-8.7604, -0.588708, 0.000164376)
                            (-8.76191, -0.701558, -0.00313618)
                            (-8.7687, -0.922681, -0.0110968)
                            (-8.75451, -1.04065, -0.00744051)
                            (-8.7639, -1.26068, -0.00902282)
                            (-8.76527, -1.37782, -0.00875477)
                            (-8.7621, -1.59824, -0.0114507)
                            (-8.76389, -1.71442, -0.00996317)
                            (-8.76408, -1.94186, -0.00692688)
                            (-8.76384, -2.0517, -0.00847551)
                            (-8.76409, -2.2781, -0.00702232)
                            (-8.76241, -2.39675, -0.00691479)
                            (-8.76165, -2.61675, 0.000178966)
                            (-8.76684, -2.73256, -0.00926686)
                            (-8.75966, -2.95943, -0.00938494)
                            (-8.76622, -3.06623, -0.00956128)
                            (-8.76587, -3.29542, -0.00343911)
                            (-8.76319, -3.40851, -0.00926812)
                            (-8.76423, -3.63402, -0.0128219)
                            (-8.76083, -3.74694, -0.00773273)
                            (-8.76492, -3.9717, -0.00801818)
                            (-8.76249, -4.08616, -0.0100686)
                            (-8.76511, -4.30729, -0.00577783)
                            (-8.76233, -4.4221, -0.0113227)
                            (-8.76573, -4.6472, -0.00594547)
                            (-8.76494, -4.76181, -0.00785709)
                            (-8.76165, -4.98884, -0.00680612)
                            (-8.7663, -5.10274, -0.0100126)
                            (-8.76529, -5.3268, -0.00656787)
                            (-8.76727, -5.43935, -0.0115727)
                            (-8.76794, -5.66404, -0.01118)
                            (-8.76678, -5.77918, -0.00915316)
                            (-8.76591, -6.00714, -0.0117929)
                            (-8.76862, -6.04735, -0.0130687)
                            (-8.7647, -6.13858, -0.013153)
                            (-8.76666, -6.17118, -0.0124524)
                            (-8.7592, -6.26497, -0.0154754)
                            (-8.75759, -6.3002, -0.0181204)
                            (-8.746, -6.39842, -0.0187121)
                            (-8.73827, -6.45241, -0.0169442)
                            (-8.72323, -6.53317, 0.00666123)
                            (-8.74024, -6.59969, -0.0262748)
                            (-8.72207, -6.6788, -0.0128084)
                            (-8.68135, -6.70817, -0.0287914)
                            (-8.67585, -6.78686, -0.017713)
                            (-8.66095, -6.84207, 0.00406458)
                            (-8.6099, -6.90716, -0.0148421)
                            (-8.62651, -6.97467, -0.0179896)
                            (-8.56071, -7.02136, 0.00355163)
                            (-8.58957, -7.09603, -0.00688639)
                            (-8.53193, -7.15585, 0.000288124)
                            (-8.51236, -7.18955, 0.00431065)
                            (-8.462, -7.25477, -0.0158295)
                            (-8.45177, -7.30494, 0.0112745)
                            (-8.4131, -7.38799, -0.000201845)
                            (-8.38985, -7.43555, -0.0118787)
                            (-8.34769, -7.52064, 0.000957405)
                            (-8.32851, -7.5539, -0.0169373)
                            (-8.28781, -7.6152, 0.00905945)
                            (-8.24577, -7.6541, 0.0250658)
                            (-8.20124, -7.73401, 0.00999353)
                            (-8.17715, -7.76354, 0.00264501)
                            (-8.1207, -7.83178, -0.00614326)
                            (-8.09611, -7.86928, -0.00978366)
                            (-8.03248, -7.93613, 0.0229584)
                            (-8.00635, -7.97237, 0.00931286)
                            (-7.94546, -8.03949, 0.0105063)
                            (-7.92661, -8.07641, 0.000495276)
                            (-7.85481, -8.11969, -0.00448779)
                            (-7.82546, -8.15888, 0.00988941)
                            (-7.75738, -8.24044, -0.00355467)
                            (-7.72807, -8.26131, -0.0143932)
                            (-7.65976, -8.30054, -0.00264676)
                            (-7.61707, -8.33696, 0.00286357)
                            (-7.55238, -8.38376, 0.000382867)
                            (-7.52057, -8.41045, -0.007409)
                            (-7.4387, -8.46015, -0.00246075)
                            (-7.40479, -8.48389, -0.00328389)
                            (-7.3292, -8.53322, -0.000545993)
                            (-7.28941, -8.5573, -0.00793952)
                            (-7.22172, -8.60215, -0.00382383)
                            (-7.16947, -8.62635, -0.00309306)
                            (-7.09554, -8.66224, -0.0110965)
                            (-7.05573, -8.67969, -0.00203965)
                            (-6.97842, -8.71358, -0.00982347)
                            (-6.93412, -8.74255, -0.0030791)
                            (-6.85155, -8.76244, -0.00974209)
                            (-6.81161, -8.77777, 0.00682495)
                            (-6.73004, -8.80699, -0.00421761)
                            (-6.68662, -8.81123, -0.00781989)
                            (-6.59596, -8.85051, -0.00373245)
                            (-6.54961, -8.85967, -0.00325499)
                            (-6.46763, -8.88141, -0.00260782)
                            (-6.42676, -8.88927, -0.00374346)
                            (-6.3411, -8.90767, -0.00264226)
                            (-6.2955, -8.91221, -0.00382606)
                            (-6.21508, -8.92324, -0.00700855)
                            (-6.16314, -8.93474, -0.00342544)
                            (-6.07989, -8.94227, -0.00110469)
                            (-6.03548, -8.94268, -0.00621489)
                            (-5.94654, -8.95907, -0.00741143)
                            (-5.90699, -8.95278, -0.0100482)
                            (-5.80866, -8.95986, -0.00796081)
                            (-5.69815, -8.95375, 0.001815)
                            (-5.47265, -8.95442, -0.00498268)
                            (-5.36142, -8.95623, -0.00555806)
                            (-5.13388, -8.95313, -0.00801302)
                            (-5.01855, -8.95785, -0.0079906)
                            (-4.79309, -8.95995, -0.00371222)
                            (-4.6865, -8.96075, -0.00377955)
                            (-4.4578, -8.95881, -2.69273e-05)
                            (-4.34139, -8.96423, -0.00352489)
                            (-4.11935, -8.95539, -0.000825106)
                            (-4.00709, -8.95967, -0.00448979)
                            (-3.78065, -8.96028, -0.00996681)
                            (-3.66849, -8.9607, -0.00602974)
                            (-3.44516, -8.9612, -0.0041843)
                            (-3.33136, -8.959, -0.00944179)
                            (-3.111, -8.96085, -0.00172949)
                            (-2.99294, -8.96048, -0.00820641)
                            (-2.76716, -8.95587, -0.00458338)
                            (-2.64733, -8.96281, -0.000954347)
                            (-2.43212, -8.95699, 0.00257111)
                            (-2.31855, -8.95601, -0.00741777)
                            (-2.08659, -8.95569, -0.0020935)
                            (-1.97561, -8.96151, -0.00381968)
                            (-1.75257, -8.96097, -0.00564718)
                            (-1.63456, -8.95746, -0.00374135)
                            (-1.41287, -8.96061, -0.00926872)
                            (-1.30019, -8.95703, 0.000247974)
                            (-1.07413, -8.9614, -0.00123981)
                            (-0.958793, -8.95673, -0.00204658)
                            (-0.73561, -8.95807, -0.00191854)
                            (-0.622437, -8.9621, -0.00492377)
                            (-0.398499, -8.96494, -0.00980508)
                            (-0.282998, -8.95587, -0.00642216)
                            (-0.052344, -8.95913, -0.00630896)
                            (0.0615557, -8.96276, -0.0123979)
                            (0.279395, -8.96053, -0.00255293)
                            (0.390596, -8.95218, 0.000958513)
                            (0.623247, -8.95307, -0.0037389)
                            (0.733363, -8.96177, -0.0122267)
                            (0.956775, -8.96058, -0.0116155)
                            (1.06908, -8.95988, 0.00307609)
                            (1.29143, -8.96321, -1.00832e-05)
                            (1.40882, -8.96094, -0.00493575)
                            (1.63785, -8.95803, 0.00316364)
                            (1.74103, -8.95958, -0.00886274)
                            (1.97164, -8.95881, -0.00547796)
                            (2.07898, -8.95254, -0.00149763)
                            (2.30902, -8.96091, 0.00393926)
                            (2.42331, -8.9466, 0.00496882)
                            (2.64921, -8.96496, -0.000829437)
                            (2.76352, -8.95203, 0.00915959)
                            (2.99332, -8.95591, 0.00673714)
                            (3.10557, -8.95328, -0.00738292)
                            (3.32644, -8.95604, -0.00545967)
                            (3.44263, -8.97382, 0.0081181)
                            (3.66331, -8.95954, 0.00266089)
                            (3.7821, -8.9662, -0.00761478)
                            (4.00613, -8.95358, -0.00834808)
                            (4.12308, -8.96244, -0.00987169)
                            (4.34752, -8.96713, -0.0113059)
                            (4.45531, -8.97005, -0.00800888)
                            (4.68409, -8.97607, -0.00676223)
                            (4.78931, -8.95423, -0.00423715)
                            (5.01842, -8.96141, -0.00683081)
                            (5.13721, -8.95893, 0.00477467)
                            (5.35635, -8.95656, -0.0294545)
                            (5.47051, -8.94217, -0.00347805)
                            (5.70426, -8.97838, -0.0186962)
                            (5.81256, -8.96062, 0.0148137)
                            (6.0349, -8.97047, -0.00467596)
                            (6.07882, -8.95356, -0.00470238)
                            (6.16622, -8.95057, 0.00934394)
                            (6.21592, -8.93764, -0.000906503)
                            (6.30267, -8.94439, 0.00129783)
                            (6.34411, -8.93673, -0.00286436)
                            (6.43203, -8.93581, -0.013278)
                            (6.47469, -8.90951, -0.00106405)
                            (6.56766, -8.91576, -0.0194303)
                            (6.60966, -8.92062, -0.00278102)
                            (6.69704, -8.89688, -0.0164595)
                            (6.74068, -8.88391, -0.00668038)
                            (6.82969, -8.85402, 0.0061885)
                            (6.86292, -8.8482, 0.00503138)
                            (6.96217, -8.82701, -0.000566878)
                            (7.00202, -8.80973, 0.0029829)
                            (7.07957, -8.76948, 0.00676471)
                            (7.12104, -8.76411, -0.00803399)
                            (7.20486, -8.72447, -0.00431066)
                            (7.24328, -8.71433, -0.00174707)
                            (7.32691, -8.67029, -0.00577549)
                            (7.37029, -8.65628, -0.00212954)
                            (7.44297, -8.61072, -0.0033775)
                            (7.48169, -8.59644, 0.000980697)
                            (7.55747, -8.54304, -0.000645921)
                            (7.59745, -8.52295, -0.00537271)
                            (7.66774, -8.47798, -0.00191985)
                            (7.70975, -8.45624, -0.0044656)
                            (7.7777, -8.39593, -0.00176696)
                            (7.81841, -8.37901, -0.00453101)
                            (7.88628, -8.32223, -0.00717671)
                            (7.91966, -8.29255, 0.00137973)
                            (7.98858, -8.23229, -0.000233943)
                            (8.02413, -8.20666, -0.000923709)
                            (8.08821, -8.14329, -0.000930786)
                            (8.11939, -8.11944, -0.000459648)
                            (8.18131, -8.05216, -0.00047225)
                            (8.21023, -8.01994, -0.00190654)
                            (8.27075, -7.95605, -0.00370518)
                            (8.29908, -7.92158, -0.00192653)
                            (8.35561, -7.85123, -0.000642873)
                            (8.38274, -7.81569, -0.00242261)
                            (8.43741, -7.74687, -0.00135011)
                            (8.46253, -7.71093, -0.00166224)
                            (8.51186, -7.63832, -0.00288838)
                            (8.53641, -7.60077, -0.000989185)
                            (8.58304, -7.52564, -0.00169383)
                            (8.60696, -7.48596, -0.00254032)
                            (8.65022, -7.40698, -0.00238835)
                            (8.67029, -7.37065, -0.00188737)
                            (8.70964, -7.29073, -0.00202726)
                            (8.72961, -7.24942, -0.00171885)
                            (8.76266, -7.17013, -0.00330271)
                            (8.78434, -7.12541, -0.000131817)
                            (8.81549, -7.04162, -0.000809073)
                            (8.831, -6.99976, 9.75203e-05)
                            (8.85839, -6.91627, -0.00103169)
                            (8.87365, -6.87517, -0.00135064)
                            (8.89808, -6.79149, -0.00370617)
                            (8.90888, -6.75543, 0.00419218)
                            (8.9295, -6.66193, 0.0029805)
                            (8.94025, -6.61818, 0.00282763)
                            (8.95412, -6.53094, 0.00457949)
                            (8.95983, -6.48599, 0.00120025)
                            (8.97417, -6.40433, 0.00093576)
                            (8.9856, -6.35876, -0.000757999)
                            (8.99261, -6.27002, -0.00146187)
                            (8.99409, -6.22335, 0.00198662)
                            (9.00353, -6.13401, -0.00604345)
                            (9.00294, -6.09287, 0.00320376)
                        };
                    \addlegendentry{Point-BA};
                    \addplot3[color=red]
                    plot coordinates{(9, -6, 0)
                            (9.00641, -5.88907, -0.00306403)
                            (9.0026, -5.66096, -0.00320396)
                            (9.00497, -5.54716, -0.00493744)
                            (9.0047, -5.3201, -0.00406169)
                            (9.00417, -5.21236, -0.00700478)
                            (9.0026, -4.98247, -0.00697542)
                            (9.00607, -4.86846, -0.00325598)
                            (9.00243, -4.64458, -0.009865)
                            (9.00311, -4.52925, -0.000525394)
                            (9.0048, -4.30078, -0.00193413)
                            (9.00279, -4.18402, -0.0074324)
                            (9.00664, -3.95919, -0.00284135)
                            (9.00141, -3.84923, -0.00390508)
                            (9.00794, -3.61949, -0.00265861)
                            (9.00794, -3.51021, 0.000459971)
                            (9.00879, -3.27483, -0.00199462)
                            (9.00553, -3.16255, 0.0028924)
                            (9.00173, -2.93311, -0.000492445)
                            (9.00875, -2.81716, -0.00114625)
                            (9.00726, -2.59483, 0.00168693)
                            (8.99923, -2.48666, 0.000365416)
                            (9.00906, -2.25904, -0.000133144)
                            (9.00976, -2.14496, -0.00427053)
                            (9.00196, -1.91739, -0.00678804)
                            (9.00133, -1.80105, -0.00301684)
                            (9.00706, -1.57641, -0.00310484)
                            (9.00537, -1.46018, -0.00371697)
                            (9.0139, -1.23368, -0.00374262)
                            (8.9992, -1.12055, -0.00287211)
                            (9.00817, -0.892887, -0.0115587)
                            (8.99957, -0.782646, -0.00751241)
                            (9.00837, -0.548647, -0.00299648)
                            (9.0027, -0.43618, -0.00328708)
                            (8.99609, -0.208378, -0.00246839)
                            (9.00693, -0.0960904, 0.00128803)
                            (9.00244, 0.138421, -0.00112352)
                            (9.0039, 0.248844, 0.00169478)
                            (9.00298, 0.478684, -0.000247682)
                            (9.00578, 0.585702, -0.00295607)
                            (9.00233, 0.817577, -6.90115e-05)
                            (9.003, 0.92927, -0.00709538)
                            (9.00128, 1.15256, -0.000540972)
                            (8.99751, 1.26552, 0.00361982)
                            (9.00539, 1.4954, 0.00315362)
                            (9.00375, 1.60902, 0.00314877)
                            (9.0016, 1.83951, -0.000899903)
                            (8.99925, 1.94815, 4.63918e-05)
                            (9.00012, 2.1785, 0.000336019)
                            (9.00614, 2.29313, 0.00745249)
                            (9.00818, 2.51558, -0.0042492)
                            (9.00235, 2.63304, -0.000359858)
                            (9.00318, 2.86193, -0.00304951)
                            (9.00156, 2.97267, -0.00506629)
                            (9.00195, 3.19925, -0.00249199)
                            (8.99652, 3.31632, -0.00261218)
                            (9.00066, 3.54396, -0.00386563)
                            (8.99869, 3.65783, 0.00298475)
                            (8.99923, 3.88454, -0.00199664)
                            (9.0019, 3.99492, 0.00406505)
                            (8.99822, 4.22497, 0.000954073)
                            (9.00034, 4.33911, -0.00258931)
                            (9.00254, 4.56951, -0.00347799)
                            (8.99739, 4.67854, -0.00132518)
                            (8.99785, 4.90702, 0.00146662)
                            (8.99888, 5.01856, 0.00262724)
                            (8.99922, 5.24776, 0.00237432)
                            (8.99944, 5.35677, 0.0010473)
                            (9.00138, 5.58857, 0.00223421)
                            (8.99899, 5.70252, 0.0037265)
                            (8.98545, 5.93398, -0.0113879)
                            (8.99925, 5.97558, 0.00740896)
                            (9.00441, 6.05478, 0.0261348)
                            (8.99665, 6.10931, 0.0368451)
                            (8.99835, 6.2041, -0.0319794)
                            (8.97459, 6.23633, 0.0532244)
                            (8.99309, 6.33151, 0.000247708)
                            (8.963, 6.36839, -0.0177016)
                            (8.96976, 6.4759, 0.00419978)
                            (8.92556, 6.50213, -0.00519788)
                            (8.95309, 6.60606, 0.0343073)
                            (8.90355, 6.62953, 0.00724886)
                            (8.89227, 6.7101, 0.00165717)
                            (8.93806, 6.80123, -0.0122428)
                            (8.87486, 6.86258, 0.00914925)
                            (8.8689, 6.913, 0.014263)
                            (8.82455, 6.99224, 0.0143804)
                            (8.78993, 7.01706, 0.0227898)
                            (8.7643, 7.11401, 0.0111685)
                            (8.74037, 7.13803, 0.0146258)
                            (8.70877, 7.22891, -0.0113399)
                            (8.70039, 7.26697, 0.0134718)
                            (8.65538, 7.35295, 0.00753922)
                            (8.61209, 7.36645, 0.0105754)
                            (8.57729, 7.44239, 0.00325283)
                            (8.54904, 7.48985, 0.0192906)
                            (8.502, 7.55554, -0.017607)
                            (8.47652, 7.5894, -0.0101386)
                            (8.42478, 7.67154, 0.00283125)
                            (8.40956, 7.70615, -0.00328748)
                            (8.35107, 7.77748, 0.0100044)
                            (8.32323, 7.81805, 0.000644216)
                            (8.26182, 7.90336, 0.0105796)
                            (8.23389, 7.9205, 0.00555914)
                            (8.18253, 7.96906, 0.01225)
                            (8.14541, 8.03524, 0.0105449)
                            (8.08653, 8.0768, 0.0100477)
                            (8.04684, 8.11186, 0.00183236)
                            (7.98426, 8.18392, 0.0136637)
                            (7.94668, 8.21371, -7.75898e-05)
                            (7.88034, 8.26572, 0.0105104)
                            (7.84364, 8.28791, 0.0147269)
                            (7.76945, 8.34929, -0.00584191)
                            (7.73005, 8.37607, -0.00402854)
                            (7.65714, 8.42353, 0.0109038)
                            (7.62172, 8.45157, 0.00718519)
                            (7.54426, 8.48409, 0.0137033)
                            (7.51068, 8.5117, 0.00375223)
                            (7.42803, 8.567, 0.00592801)
                            (7.38512, 8.57524, 0.00817868)
                            (7.30693, 8.62304, 0.0111795)
                            (7.27156, 8.63611, -5.86691e-05)
                            (7.18982, 8.67017, 0.000530572)
                            (7.14932, 8.68807, 0.00274985)
                            (7.05806, 8.72903, 0.00428432)
                            (7.01222, 8.74569, 0.00601134)
                            (6.94153, 8.76783, 0.0059451)
                            (6.88468, 8.78069, 0.0025944)
                            (6.80991, 8.80563, 0.00349982)
                            (6.76558, 8.81616, 0.00476363)
                            (6.67821, 8.84346, 0.0137894)
                            (6.63356, 8.84758, 0.00342821)
                            (6.54844, 8.86629, 0.00275867)
                            (6.49934, 8.87247, 0.00562388)
                            (6.41186, 8.8903, 0.0033755)
                            (6.37188, 8.88854, 0.00166065)
                            (6.28633, 8.90327, 0.00757151)
                            (6.23641, 8.90174, -0.000399843)
                            (6.14969, 8.90922, 0.0027689)
                            (6.10917, 8.91085, 0.00128572)
                            (6.01874, 8.90652, 0.00461789)
                            (5.90183, 8.9142, 0.00399843)
                            (5.68038, 8.91173, -0.000560182)
                            (5.561, 8.91373, 0.00247963)
                            (5.34292, 8.90658, 0.00406782)
                            (5.21894, 8.91327, 0.00641663)
                            (4.99955, 8.90903, -0.00771048)
                            (4.87976, 8.9085, -0.00630554)
                            (4.64697, 8.91368, 0.000440693)
                            (4.54036, 8.91284, -0.00319812)
                            (4.31064, 8.90659, -0.0023645)
                            (4.20168, 8.90197, 0.00038449)
                            (3.96867, 8.91111, -0.000101777)
                            (3.85672, 8.91087, -0.00533516)
                            (3.63415, 8.9042, -0.0129799)
                            (3.51448, 8.90578, -0.00426363)
                            (3.29198, 8.90712, -0.0109518)
                            (3.17139, 8.90715, -0.00765523)
                            (2.9525, 8.90662, -0.00588927)
                            (2.825, 8.90984, -0.0132551)
                            (2.60484, 8.90905, -0.0165078)
                            (2.48824, 8.911, -0.00528305)
                            (2.27268, 8.90226, -0.00658698)
                            (2.14901, 8.89859, -0.0103596)
                            (1.92193, 8.90236, -0.00775572)
                            (1.81097, 8.90856, -0.0146042)
                            (1.58455, 8.90208, -0.0151884)
                            (1.47444, 8.89534, -0.00696529)
                            (1.24393, 8.90163, -0.0178511)
                            (1.13093, 8.89904, -0.0146516)
                            (0.903906, 8.90288, -0.0156341)
                            (0.78823, 8.90426, -0.0183419)
                            (0.555668, 8.8967, -0.0222758)
                            (0.451822, 8.90075, -0.0206462)
                            (0.216457, 8.89029, -0.0163023)
                            (0.103898, 8.89449, -0.0214844)
                            (-0.124888, 8.89916, -0.01907)
                            (-0.229307, 8.90718, -0.0181825)
                            (-0.465104, 8.90046, -0.014788)
                            (-0.573324, 8.91094, -0.0160104)
                            (-0.800008, 8.8979, -0.0158998)
                            (-0.922169, 8.89744, -0.0206642)
                            (-1.13617, 8.897, -0.0245358)
                            (-1.25273, 8.89479, -0.0273443)
                            (-1.47921, 8.90149, -0.0145481)
                            (-1.60068, 8.89193, -0.0252771)
                            (-1.8249, 8.90836, -0.0263444)
                            (-1.93862, 8.90493, -0.0187338)
                            (-2.16477, 8.89032, -0.0314363)
                            (-2.28279, 8.90281, -0.0174987)
                            (-2.50201, 8.89346, -0.0269891)
                            (-2.6227, 8.88498, -0.0171231)
                            (-2.84521, 8.90174, -0.0347959)
                            (-2.95348, 8.89747, -0.0323128)
                            (-3.19009, 8.8899, -0.0254733)
                            (-3.30192, 8.89489, -0.0262536)
                            (-3.53133, 8.8903, -0.0230039)
                            (-3.64285, 8.89433, -0.0272883)
                            (-3.87161, 8.89816, -0.0184482)
                            (-3.98212, 8.89389, -0.0249668)
                            (-4.21383, 8.90985, -0.0273704)
                            (-4.32407, 8.89239, -0.0254483)
                            (-4.55263, 8.89487, -0.0222646)
                            (-4.66593, 8.89949, -0.0231466)
                            (-4.89159, 8.88935, -0.0231946)
                            (-5.00321, 8.88679, -0.0515446)
                            (-5.2331, 8.88802, -0.0417693)
                            (-5.34719, 8.91774, -0.0337659)
                            (-5.57532, 8.89388, -0.0385374)
                            (-5.68632, 8.8872, -0.0489455)
                            (-5.91878, 8.87535, -0.00502399)
                            (-5.95625, 8.89987, -0.0120823)
                            (-6.05281, 8.88837, -0.0265051)
                            (-6.09909, 8.87656, -0.0353612)
                            (-6.18325, 8.87838, -0.037811)
                            (-6.22641, 8.88479, -0.0399219)
                            (-6.3144, 8.85969, -0.0461827)
                            (-6.36004, 8.84636, -0.0425044)
                            (-6.45155, 8.8383, -0.0362772)
                            (-6.48957, 8.82638, -0.0409095)
                            (-6.58024, 8.80872, -0.0468805)
                            (-6.62681, 8.80333, -0.0558768)
                            (-6.70359, 8.77652, -0.0390646)
                            (-6.75049, 8.76011, -0.0408556)
                            (-6.83623, 8.72976, -0.0320804)
                            (-6.87512, 8.72309, -0.0381391)
                            (-6.96409, 8.70015, -0.037886)
                            (-7.00679, 8.67677, -0.0520105)
                            (-7.0871, 8.64524, -0.0418614)
                            (-7.13147, 8.63254, -0.0431936)
                            (-7.2065, 8.58802, -0.0408728)
                            (-7.25254, 8.57418, -0.0440213)
                            (-7.32851, 8.53013, -0.0471844)
                            (-7.37023, 8.50518, -0.0454016)
                            (-7.4477, 8.46992, -0.0434994)
                            (-7.48276, 8.44153, -0.0422363)
                            (-7.56087, 8.39119, -0.0424509)
                            (-7.5935, 8.36883, -0.0416808)
                            (-7.66514, 8.31042, -0.0459429)
                            (-7.70839, 8.2922, -0.0389991)
                            (-7.77306, 8.23469, -0.0480164)
                            (-7.8125, 8.2077, -0.0445069)
                            (-7.87321, 8.15004, -0.0474492)
                            (-7.9114, 8.11751, -0.0428494)
                            (-7.97927, 8.0596, -0.0414725)
                            (-8.00305, 8.02819, -0.0429107)
                            (-8.06828, 7.96528, -0.0432282)
                            (-8.10229, 7.9279, -0.0435377)
                            (-8.15782, 7.86511, -0.045658)
                            (-8.18768, 7.83123, -0.0454263)
                            (-8.24373, 7.76204, -0.0451402)
                            (-8.27383, 7.7261, -0.0459936)
                            (-8.32785, 7.65322, -0.0453984)
                            (-8.35088, 7.6198, -0.0444564)
                            (-8.40069, 7.54693, -0.0443647)
                            (-8.42589, 7.5093, -0.0436405)
                            (-8.47349, 7.4308, -0.0449208)
                            (-8.49764, 7.39278, -0.0455342)
                            (-8.5401, 7.31558, -0.0451434)
                            (-8.56077, 7.27659, -0.0445662)
                            (-8.60144, 7.19136, -0.0459869)
                            (-8.6243, 7.14896, -0.0457618)
                            (-8.65813, 7.06871, -0.0455173)
                            (-8.67496, 7.03165, -0.0461878)
                            (-8.70678, 6.94921, -0.0452921)
                            (-8.7241, 6.89761, -0.0474881)
                            (-8.75056, 6.82172, -0.0468004)
                            (-8.76065, 6.78871, -0.0455952)
                            (-8.78924, 6.695, -0.0455226)
                            (-8.79977, 6.65156, -0.0463302)
                            (-8.81754, 6.56324, -0.0392937)
                            (-8.83196, 6.51751, -0.0416793)
                            (-8.84754, 6.43485, -0.045663)
                            (-8.84977, 6.39167, -0.0460311)
                            (-8.86928, 6.30017, -0.0487142)
                            (-8.8721, 6.26123, -0.043665)
                            (-8.88776, 6.16421, -0.0451981)
                            (-8.88912, 6.11713, -0.0473961)
                            (-8.8891, 6.0356, -0.042723)
                            (-8.89374, 5.98782, -0.0485592)
                            (-8.89924, 5.89685, -0.0464133)
                            (-8.89523, 5.78608, -0.0504309)
                            (-8.88865, 5.56046, -0.0453797)
                            (-8.89428, 5.44423, -0.0448834)
                            (-8.89349, 5.21557, -0.0446199)
                            (-8.89879, 5.10118, -0.046639)
                            (-8.89205, 4.87258, -0.0476724)
                            (-8.89235, 4.76013, -0.0422353)
                            (-8.89834, 4.53843, -0.0435302)
                            (-8.8948, 4.41511, -0.048347)
                            (-8.89378, 4.19656, -0.0533198)
                            (-8.88593, 4.08183, -0.0471471)
                            (-8.88955, 3.85084, -0.0512114)
                            (-8.89037, 3.74074, -0.051969)
                            (-8.89091, 3.5085, -0.0488423)
                            (-8.89011, 3.4031, -0.0493899)
                            (-8.89355, 3.16834, -0.0428705)
                            (-8.8959, 3.05468, -0.0536002)
                            (-8.90025, 2.83098, -0.0508427)
                            (-8.8957, 2.71104, -0.0496753)
                            (-8.89024, 2.48988, -0.049228)
                            (-8.89081, 2.3735, -0.0509964)
                            (-8.88828, 2.14536, -0.0502272)
                            (-8.89351, 2.02936, -0.047752)
                            (-8.88906, 1.80813, -0.0506807)
                            (-8.88885, 1.69536, -0.0476516)
                            (-8.89187, 1.46454, -0.050219)
                            (-8.89361, 1.34875, -0.0525058)
                            (-8.89175, 1.12394, -0.0535621)
                            (-8.89069, 1.015, -0.0519046)
                            (-8.89252, 0.777518, -0.0491318)
                            (-8.89156, 0.662194, -0.0519437)
                            (-8.89128, 0.444421, -0.055132)
                            (-8.88511, 0.324323, -0.0450766)
                            (-8.8903, 0.100733, -0.0501364)
                            (-8.89275, -0.00940077, -0.0556658)
                            (-8.89072, -0.240641, -0.0494474)
                            (-8.89011, -0.350934, -0.0510991)
                            (-8.8886, -0.583772, -0.0438328)
                            (-8.89127, -0.697498, -0.0486772)
                            (-8.89617, -0.920151, -0.0560874)
                            (-8.88264, -1.03894, -0.0522959)
                            (-8.89108, -1.26054, -0.0539673)
                            (-8.8921, -1.37885, -0.055436)
                            (-8.88872, -1.60091, -0.058823)
                            (-8.89138, -1.71749, -0.0550134)
                            (-8.88913, -1.94674, -0.0518081)
                            (-8.8894, -2.05745, -0.0545889)
                            (-8.88953, -2.28518, -0.0509651)
                            (-8.88775, -2.40489, -0.0519492)
                            (-8.88614, -2.62708, -0.0477018)
                            (-8.89045, -2.74375, -0.057385)
                            (-8.88281, -2.97223, -0.056827)
                            (-8.88962, -3.07944, -0.0554935)
                            (-8.88864, -3.31074, -0.0509097)
                            (-8.8855, -3.42431, -0.0557584)
                            (-8.8864, -3.65181, -0.0610021)
                            (-8.88289, -3.76558, -0.0564135)
                            (-8.88605, -3.99178, -0.0551895)
                            (-8.88339, -4.1069, -0.0577936)
                            (-8.8855, -4.32993, -0.0543027)
                            (-8.88215, -4.44593, -0.0602496)
                            (-8.88525, -4.67271, -0.0556639)
                            (-8.8841, -4.78848, -0.0575996)
                            (-8.88026, -5.01656, -0.056076)
                            (-8.88483, -5.12999, -0.0584724)
                            (-8.88315, -5.35667, -0.05585)
                            (-8.88482, -5.47024, -0.0611919)
                            (-8.88496, -5.69661, -0.060992)
                            (-8.88337, -5.81282, -0.0592541)
                            (-8.8822, -6.04193, -0.0620936)
                            (-8.88473, -6.08285, -0.0633993)
                            (-8.88054, -6.17459, -0.0636083)
                            (-8.88255, -6.20764, -0.0629013)
                            (-8.87476, -6.30191, -0.066102)
                            (-8.87305, -6.33739, -0.0688236)
                            (-8.86126, -6.4359, -0.069713)
                            (-8.85336, -6.49036, -0.0680423)
                            (-8.83622, -6.57071, -0.043912)
                            (-8.85329, -6.63781, -0.0770136)
                            (-8.83535, -6.7198, -0.0701551)
                            (-8.79564, -6.74291, -0.0627945)
                            (-8.78614, -6.8286, -0.0804765)
                            (-8.7704, -6.8778, -0.0396965)
                            (-8.72162, -6.94733, -0.0663049)
                            (-8.73886, -7.01234, -0.0623018)
                            (-8.66748, -7.05847, -0.0481331)
                            (-8.70059, -7.1364, -0.0572155)
                            (-8.64752, -7.20682, -0.050126)
                            (-8.63262, -7.25154, -0.0476006)
                            (-8.5814, -7.3096, -0.0618343)
                            (-8.56575, -7.35578, -0.0396104)
                            (-8.5221, -7.43569, -0.055441)
                            (-8.50212, -7.48233, -0.059724)
                            (-8.46237, -7.57758, -0.0518949)
                            (-8.4333, -7.59211, -0.0677998)
                            (-8.39551, -7.66194, -0.0426083)
                            (-8.35669, -7.71766, -0.0258345)
                            (-8.30693, -7.77716, -0.0429369)
                            (-8.28437, -7.81471, -0.0473724)
                            (-8.22663, -7.87749, -0.0566262)
                            (-8.20088, -7.90903, -0.0613706)
                            (-8.13663, -7.98567, -0.030439)
                            (-8.1091, -8.01466, -0.0439396)
                            (-8.05051, -8.08825, -0.0365992)
                            (-8.0287, -8.12756, -0.0501725)
                            (-7.95727, -8.17005, -0.0535935)
                            (-7.92636, -8.21069, -0.0418416)
                            (-7.86176, -8.28204, -0.0562777)
                            (-7.8312, -8.30799, -0.0662635)
                            (-7.76042, -8.34921, -0.0517819)
                            (-7.71539, -8.38997, -0.0475396)
                            (-7.65417, -8.42999, -0.0512007)
                            (-7.61947, -8.46099, -0.0584492)
                            (-7.53779, -8.50866, -0.0518958)
                            (-7.50346, -8.53373, -0.0536483)
                            (-7.42706, -8.58382, -0.0504473)
                            (-7.38775, -8.60602, -0.0573304)
                            (-7.32046, -8.64967, -0.0553692)
                            (-7.26625, -8.67606, -0.0524407)
                            (-7.19122, -8.71307, -0.0605948)
                            (-7.15067, -8.73135, -0.0507685)
                            (-7.07294, -8.76472, -0.0585423)
                            (-7.02929, -8.79218, -0.0517665)
                            (-6.94503, -8.8138, -0.0580233)
                            (-6.90519, -8.8285, -0.0415687)
                            (-6.82377, -8.8564, -0.0524875)
                            (-6.77987, -8.86061, -0.0554188)
                            (-6.68784, -8.90122, -0.0523392)
                            (-6.64145, -8.91018, -0.0501275)
                            (-6.55878, -8.93152, -0.0511781)
                            (-6.51796, -8.93907, -0.052412)
                            (-6.43105, -8.95789, -0.0504239)
                            (-6.38516, -8.96294, -0.0507341)
                            (-6.30447, -8.97409, -0.0540359)
                            (-6.25151, -8.98448, -0.0527547)
                            (-6.1682, -8.99283, -0.0492239)
                            (-6.12312, -8.9932, -0.0510261)
                            (-6.03384, -9.00771, -0.0530691)
                            (-5.99369, -9.00307, -0.0556601)
                            (-5.89526, -9.00883, -0.0541428)
                            (-5.78338, -9.00409, -0.0445083)
                            (-5.55645, -9.0037, -0.0499577)
                            (-5.44459, -9.00413, -0.0503128)
                            (-5.21485, -9.0017, -0.0515844)
                            (-5.09913, -9.00638, -0.0512878)
                            (-4.8724, -9.00624, -0.0477717)
                            (-4.76496, -9.00729, -0.0475052)
                            (-4.5346, -9.00666, -0.0424328)
                            (-4.41741, -9.01114, -0.045533)
                            (-4.19426, -9.00107, -0.0430323)
                            (-4.08161, -9.00451, -0.0458769)
                            (-3.85249, -9.00542, -0.0474366)
                            (-3.74111, -9.00665, -0.0452408)
                            (-3.51613, -9.00773, -0.043492)
                            (-3.40126, -9.00167, -0.0475674)
                            (-3.17976, -9.00509, -0.0393691)
                            (-3.06117, -9.00325, -0.0499163)
                            (-2.83396, -9.00035, -0.0397704)
                            (-2.71281, -9.00709, -0.037442)
                            (-2.49664, -9.0002, -0.0332165)
                            (-2.38226, -9.00024, -0.0449199)
                            (-2.14872, -8.99831, -0.0380182)
                            (-2.03707, -9.00258, -0.0398956)
                            (-1.81259, -9.00339, -0.0402144)
                            (-1.6937, -9.0016, -0.0388531)
                            (-1.4708, -9.0018, -0.0441948)
                            (-1.35754, -8.99799, -0.0329546)
                            (-1.12913, -9.00195, -0.0356855)
                            (-1.01317, -8.99775, -0.0362841)
                            (-0.787775, -8.99866, -0.0358906)
                            (-0.675191, -9.00094, -0.0356546)
                            (-0.44975, -9.00435, -0.0403976)
                            (-0.332976, -8.99528, -0.0391142)
                            (-0.100395, -9.00038, -0.0349036)
                            (0.0127819, -9.00222, -0.0376179)
                            (0.232852, -9.00014, -0.0339625)
                            (0.344886, -8.9927, -0.0291233)
                            (0.578632, -8.99226, -0.0333528)
                            (0.689085, -8.99945, -0.0379594)
                            (0.913639, -8.99496, -0.0375631)
                            (1.02785, -8.99574, -0.0289151)
                            (1.25128, -8.99774, -0.0307369)
                            (1.36879, -8.99576, -0.0295626)
                            (1.59961, -8.99326, -0.0235607)
                            (1.70322, -8.99382, -0.0352906)
                            (1.93566, -8.99305, -0.0262205)
                            (2.04328, -8.9884, -0.0279429)
                            (2.27501, -8.99205, -0.01911)
                            (2.38946, -8.98245, -0.0218683)
                            (2.61683, -8.99963, -0.0235566)
                            (2.73202, -8.98557, -0.0147468)
                            (2.96329, -8.98978, -0.0159235)
                            (3.07638, -8.98575, -0.0299408)
                            (3.29851, -8.98767, -0.0281619)
                            (3.41583, -9.00188, -0.0190276)
                            (3.6373, -8.99063, -0.0184699)
                            (3.75706, -8.99736, -0.0286752)
                            (3.98248, -8.98494, -0.0262551)
                            (4.10028, -8.99132, -0.0306823)
                            (4.32607, -8.99669, -0.0313834)
                            (4.43456, -8.99811, -0.0282254)
                            (4.66461, -9.00405, -0.0268607)
                            (4.77054, -8.98312, -0.021027)
                            (5.00093, -8.98791, -0.0230104)
                            (5.12037, -8.98485, -0.0100793)
                            (5.34181, -8.99519, -0.0233493)
                            (5.4562, -8.97369, -0.018216)
                            (5.691, -9.00319, -0.0304709)
                            (5.79993, -8.98679, -0.00412213)
                            (6.02377, -8.99569, -0.025121)
                            (6.06784, -8.97801, -0.0195841)
                            (6.15582, -8.97607, -0.00918078)
                            (6.20571, -8.96179, -0.018143)
                            (6.29299, -8.9683, -0.0104157)
                            (6.33465, -8.96016, -0.0158222)
                            (6.42314, -8.95912, -0.0260634)
                            (6.46604, -8.9331, -0.0165222)
                            (6.55957, -8.93887, -0.0336736)
                            (6.60179, -8.94381, -0.0172368)
                            (6.68968, -8.91956, -0.0281311)
                            (6.73342, -8.90553, -0.0149548)
                            (6.82282, -8.8756, -0.00606313)
                            (6.85626, -8.86979, -0.00711872)
                            (6.95609, -8.84841, -0.0145073)
                            (6.99621, -8.83167, -0.0144744)
                            (7.0741, -8.78983, -0.00233037)
                            (7.11572, -8.78428, -0.0179091)
                            (7.19989, -8.74394, -0.0119716)
                            (7.23864, -8.73404, -0.0109602)
                            (7.32269, -8.68947, -0.0149001)
                            (7.36637, -8.67559, -0.0116802)
                            (7.4394, -8.63042, -0.0143416)
                            (7.47857, -8.61589, -0.00815534)
                            (7.55462, -8.56145, -0.00972627)
                            (7.59489, -8.54174, -0.0160405)
                            (7.66552, -8.49558, -0.010557)
                            (7.70773, -8.47421, -0.0140462)
                            (7.776, -8.41357, -0.0118459)
                            (7.81699, -8.39642, -0.0141102)
                            (7.88523, -8.33865, -0.0151052)
                            (7.91879, -8.3086, -0.00630882)
                            (7.98793, -8.24826, -0.00845399)
                            (8.0236, -8.22259, -0.00985302)
                            (8.08797, -8.15858, -0.00944751)
                            (8.11938, -8.13444, -0.00816802)
                            (8.18137, -8.06706, -0.00896449)
                            (8.21049, -8.03447, -0.00991589)
                            (8.27133, -7.97002, -0.011201)
                            (8.29965, -7.93547, -0.00959169)
                            (8.35648, -7.86458, -0.00803305)
                            (8.38395, -7.82857, -0.00958781)
                            (8.43856, -7.75972, -0.00845388)
                            (8.4638, -7.72359, -0.00884708)
                            (8.51319, -7.6508, -0.0102037)
                            (8.53785, -7.61308, -0.00826616)
                            (8.58512, -7.53662, -0.0076203)
                            (8.60882, -7.49731, -0.00918108)
                            (8.65218, -7.41803, -0.00898613)
                            (8.67232, -7.38158, -0.00858849)
                            (8.71197, -7.30061, -0.00791755)
                            (8.73196, -7.25903, -0.00750693)
                            (8.76606, -7.17723, -0.0079978)
                            (8.78658, -7.13551, -0.00654953)
                            (8.81814, -7.05052, -0.00664301)
                            (8.83359, -7.00872, -0.00582692)
                            (8.86191, -6.92398, -0.00634035)
                            (8.87746, -6.88256, -0.00644906)
                            (8.90132, -6.79786, -0.0085641)
                            (8.91198, -6.7617, -0.000282775)
                            (8.93278, -6.66747, -0.00175385)
                            (8.9437, -6.62331, -0.00200899)
                            (8.95759, -6.53548, -0.000445676)
                            (8.96332, -6.49015, -0.00357671)
                            (8.9777, -6.4079, -0.00350259)
                            (8.98919, -6.36202, -0.00491425)
                            (8.99595, -6.27268, -0.00460269)
                            (8.99741, -6.22564, -0.00420556)
                            (9.00724, -6.13563, -0.0094777)
                            (9.00655, -6.09415, -0.00107604)
                        };
                    \addlegendentry{PointLine-BA};
                \end{axis}
            \end{tikzpicture}}}
    % \subfigure[Trajectory results]{
    %    \label{fig:corridor2-traj}
    %     \includegraphics[width=0.41\linewidth]{images/corridor2_traj_4.png}}
    \caption{\textcolor{black}{Initials and Optimization iterations in the \textit{corridor2} (see Figure~\ref{fig:corridor2}) sequence}. \textcolor{black}{The cost in (a) is computed in the normalized coordinates}.}
    \label{fig:corridor2-result}
\end{figure}

